Pinning in non-critical half-space geometric last passage percolation

We study a symmetrized (half-space) version of geometric last passage percolation with a boundary parameter $c$ that interpolates between subcritical, critical, and supercritical behavior. This model gives rise to a family of interlacing random curves, or a line ensemble, which encode both the usual last passage time and its higher-rank analogues. Although these ensembles are understood in most space-time regions, their behavior near the diagonal -- where the boundary effects are strongest -- has remained unclear outside the critical regime. We determine the universal scaling limits of the line ensemble in this near-diagonal region for both subcritical ($c < 1$) and supercritical ($c > 1$) phases. In the subcritical case, after appropriate centering and scaling, the entire line ensemble converges to the pinned half-space Airy line ensemble, a universal Brownian Gibbsian object recently constructed as a canonical limit for half-space models in the KPZ universality class in arXiv:2601.04546. In the supercritical case, we prove an analogous convergence together with a curve-separation phenomenon: the lower curves converge to the same pinned half-space Airy limit, while the top curve decouples and converges to Brownian motion. These results essentially complete the asymptotic description of half-space geometric last passage percolation and provide a new rigorous instance of the pinned half-space Airy line ensemble as a universal scaling limit.

==> LPPSub.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{1.284074in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.286329in}{0.793443in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{0.807213in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.841639in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.841639in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.892131in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.900164in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.907049in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.910492in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.919672in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.932295in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.938033in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.960984in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{0.960984in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.971311in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.971311in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.982787in}}%
\pgfpathlineto{\pgfqpoint{1.381058in}{0.989672in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{0.989672in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.394591in}{1.006885in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{1.006885in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{1.022951in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{1.032131in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{1.060820in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{1.063115in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{1.063115in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{1.075738in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{1.081475in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{1.086066in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{1.099836in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.099836in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{1.103279in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.103279in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.110164in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.115902in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{1.115902in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.120492in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{1.126230in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.126230in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.541195in}{1.137705in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.137705in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{1.154918in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.154918in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.167541in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.167541in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.168689in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{1.588559in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.181311in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.191639in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.191639in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.193934in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.193934in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.199672in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.626902in}{1.219180in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.238689in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.238689in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.247869in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.247869in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.254754in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.259344in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.263934in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.712609in}{1.278852in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.293770in}}%
\pgfpathlineto{\pgfqpoint{1.719375in}{1.297213in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.300656in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.748696in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.750951in}{1.310984in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.310984in}}%
\pgfpathlineto{\pgfqpoint{1.759973in}{1.313279in}}%
\pgfpathlineto{\pgfqpoint{1.762229in}{1.313279in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{1.771250in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{1.773506in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.320164in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.320164in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.796060in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.336230in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{1.356885in}}%
\pgfpathlineto{\pgfqpoint{1.832147in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.369508in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.371803in}}%
\pgfpathlineto{\pgfqpoint{1.854702in}{1.371803in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.375246in}}%
\pgfpathlineto{\pgfqpoint{1.863724in}{1.375246in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.870490in}{1.382131in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{1.382131in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{1.879512in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.392459in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{1.392459in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.403934in}}%
\pgfpathlineto{\pgfqpoint{1.904322in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{1.908833in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.410820in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.416557in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{1.423443in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.425738in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.425738in}}%
\pgfpathlineto{\pgfqpoint{1.949431in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.441803in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.449836in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.449836in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.460164in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{1.460164in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.478525in}}%
\pgfpathlineto{\pgfqpoint{2.032882in}{1.478525in}}%
\pgfpathlineto{\pgfqpoint{2.035138in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.492295in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{1.492295in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{1.501475in}}%
\pgfpathlineto{\pgfqpoint{2.064459in}{1.501475in}}%
\pgfpathlineto{\pgfqpoint{2.066714in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{1.516393in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{2.089268in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{2.093779in}{1.531311in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.539344in}}%
\pgfpathlineto{\pgfqpoint{2.107312in}{1.539344in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{1.545082in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.550820in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.550820in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.564590in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.564590in}}%
\pgfpathlineto{\pgfqpoint{2.159187in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{2.165954in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{2.181742in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.197530in}{1.592131in}}%
\pgfpathlineto{\pgfqpoint{2.199785in}{1.592131in}}%
\pgfpathlineto{\pgfqpoint{2.208807in}{1.595574in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.595574in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.601311in}}%
\pgfpathlineto{\pgfqpoint{2.226851in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{2.233617in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.235873in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.623115in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{1.627705in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.627705in}}%
\pgfpathlineto{\pgfqpoint{2.260682in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.267449in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.269704in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.636885in}}%
\pgfpathlineto{\pgfqpoint{2.287748in}{1.639180in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{1.639180in}}%
\pgfpathlineto{\pgfqpoint{2.301281in}{1.642623in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.642623in}}%
\pgfpathlineto{\pgfqpoint{2.314813in}{1.643770in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{1.643770in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{1.650656in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.650656in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.350900in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.657541in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{1.657541in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.662131in}}%
\pgfpathlineto{\pgfqpoint{2.375710in}{1.662131in}}%
\pgfpathlineto{\pgfqpoint{2.380221in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{2.382477in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.671311in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{1.671311in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{2.411797in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.678197in}}%
\pgfpathlineto{\pgfqpoint{2.420819in}{1.683934in}}%
\pgfpathlineto{\pgfqpoint{2.423075in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.425330in}{1.691967in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{2.436607in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.711475in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.716066in}}%
\pgfpathlineto{\pgfqpoint{2.461417in}{1.716066in}}%
\pgfpathlineto{\pgfqpoint{2.465928in}{1.721803in}}%
\pgfpathlineto{\pgfqpoint{2.468184in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.729836in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{1.734426in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.734426in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.741311in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{2.490738in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.499760in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{1.755082in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{2.538103in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{1.768852in}}%
\pgfpathlineto{\pgfqpoint{2.547124in}{1.768852in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{1.772295in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.772295in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{2.569679in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{2.592233in}{1.782623in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.794098in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.794098in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.799836in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{1.799836in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{2.630576in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{1.803279in}}%
\pgfpathlineto{\pgfqpoint{2.635087in}{1.803279in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{2.644109in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{1.809016in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.812459in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.812459in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.822787in}}%
\pgfpathlineto{\pgfqpoint{2.673429in}{1.822787in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.827377in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.827377in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.833115in}}%
\pgfpathlineto{\pgfqpoint{2.691473in}{1.835410in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.835410in}}%
\pgfpathlineto{\pgfqpoint{2.707261in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{2.709517in}{1.848033in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{1.848033in}}%
\pgfpathlineto{\pgfqpoint{2.716283in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{2.727560in}{1.852623in}}%
\pgfpathlineto{\pgfqpoint{2.729816in}{1.852623in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{2.743348in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{2.750115in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.860656in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{1.865246in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.868689in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.868689in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{2.790713in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{2.797479in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{2.801990in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{2.804245in}{1.877869in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.877869in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.881311in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{2.820033in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{2.822289in}{1.890492in}}%
\pgfpathlineto{\pgfqpoint{2.826800in}{1.890492in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{1.891639in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{1.891639in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.897377in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{1.900820in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{1.904262in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.904262in}}%
\pgfpathlineto{\pgfqpoint{2.858376in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{2.869653in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.907705in}}%
\pgfpathlineto{\pgfqpoint{2.876420in}{1.907705in}}%
\pgfpathlineto{\pgfqpoint{2.878675in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.880931in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{1.915738in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.915738in}}%
\pgfpathlineto{\pgfqpoint{2.901230in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{2.912507in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{1.926066in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{1.926066in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.930656in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.930656in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{2.939572in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{2.946339in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{2.948594in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{2.959871in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{2.964382in}{1.951311in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{1.951311in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{2.973404in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.959344in}}%
\pgfpathlineto{\pgfqpoint{2.980170in}{1.959344in}}%
\pgfpathlineto{\pgfqpoint{2.986937in}{1.962787in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.967377in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.967377in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{3.002725in}{1.973115in}}%
\pgfpathlineto{\pgfqpoint{3.016257in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{1.983443in}}%
\pgfpathlineto{\pgfqpoint{3.020768in}{1.983443in}}%
\pgfpathlineto{\pgfqpoint{3.025279in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{3.034301in}{1.989180in}}%
\pgfpathlineto{\pgfqpoint{3.041067in}{1.989180in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.990328in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.997213in}}%
\pgfpathlineto{\pgfqpoint{3.050089in}{1.997213in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{2.001803in}}%
\pgfpathlineto{\pgfqpoint{3.063622in}{2.001803in}}%
\pgfpathlineto{\pgfqpoint{3.070388in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{2.010984in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{2.010984in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{2.016721in}}%
\pgfpathlineto{\pgfqpoint{3.095198in}{2.016721in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{2.036230in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{2.036230in}}%
\pgfpathlineto{\pgfqpoint{3.158351in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.048852in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{3.176394in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{2.063770in}}%
\pgfpathlineto{\pgfqpoint{3.198949in}{2.063770in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{3.203460in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{3.205715in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{2.072951in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{2.072951in}}%
\pgfpathlineto{\pgfqpoint{3.226014in}{2.076393in}}%
\pgfpathlineto{\pgfqpoint{3.228269in}{2.076393in}}%
\pgfpathlineto{\pgfqpoint{3.237291in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.241802in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{3.255335in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{2.089016in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{2.089016in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{2.090164in}}%
\pgfpathlineto{\pgfqpoint{3.286911in}{2.090164in}}%
\pgfpathlineto{\pgfqpoint{3.291422in}{2.091311in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{2.091311in}}%
\pgfpathlineto{\pgfqpoint{3.295933in}{2.093607in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{2.093607in}}%
\pgfpathlineto{\pgfqpoint{3.302699in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.304955in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{3.318487in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{3.327509in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{2.109672in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{2.115410in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.347808in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.350064in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.354575in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.356830in}{2.136066in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{2.136066in}}%
\pgfpathlineto{\pgfqpoint{3.361341in}{2.138361in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{2.138361in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{2.147541in}}%
\pgfpathlineto{\pgfqpoint{3.397428in}{2.147541in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.413216in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{3.415472in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{3.426749in}{2.163607in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{2.163607in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.442537in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{3.458325in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{2.171639in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{2.171639in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{3.496668in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{2.186557in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{2.186557in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{3.519222in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{3.525989in}{2.192295in}}%
\pgfpathlineto{\pgfqpoint{3.530499in}{2.195738in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{2.196885in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{2.196885in}}%
\pgfpathlineto{\pgfqpoint{3.546288in}{2.200328in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.200328in}}%
\pgfpathlineto{\pgfqpoint{3.555309in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{3.557565in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{3.559820in}{2.204918in}}%
\pgfpathlineto{\pgfqpoint{3.562076in}{2.208361in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{2.220984in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{2.220984in}}%
\pgfpathlineto{\pgfqpoint{3.586886in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.595907in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.607185in}{2.229016in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.233607in}}%
\pgfpathlineto{\pgfqpoint{3.611696in}{2.234754in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{2.238197in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.238197in}}%
\pgfpathlineto{\pgfqpoint{3.629739in}{2.241639in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.241639in}}%
\pgfpathlineto{\pgfqpoint{3.645527in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{3.663571in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{3.686125in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{3.695147in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{3.708680in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{3.717702in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{3.726723in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{2.266885in}}%
\pgfpathlineto{\pgfqpoint{3.733490in}{2.266885in}}%
\pgfpathlineto{\pgfqpoint{3.742512in}{2.274918in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.274918in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.281803in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{2.281803in}}%
\pgfpathlineto{\pgfqpoint{3.765066in}{2.285246in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.285246in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{3.787621in}{2.290984in}}%
\pgfpathlineto{\pgfqpoint{3.794387in}{2.290984in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.292131in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.299016in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.299016in}}%
\pgfpathlineto{\pgfqpoint{3.812430in}{2.300164in}}%
\pgfpathlineto{\pgfqpoint{3.814686in}{2.300164in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{3.823708in}{2.307049in}}%
\pgfpathlineto{\pgfqpoint{3.825963in}{2.310492in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.311639in}}%
\pgfpathlineto{\pgfqpoint{3.832729in}{2.320820in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.320820in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.323115in}}%
\pgfpathlineto{\pgfqpoint{3.848518in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{3.855284in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{3.859795in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{3.871072in}{2.342623in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{2.344918in}}%
\pgfpathlineto{\pgfqpoint{3.875583in}{2.344918in}}%
\pgfpathlineto{\pgfqpoint{3.880094in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.354098in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.354098in}}%
\pgfpathlineto{\pgfqpoint{3.904904in}{2.357541in}}%
\pgfpathlineto{\pgfqpoint{3.913926in}{2.360984in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{2.360984in}}%
\pgfpathlineto{\pgfqpoint{3.922947in}{2.364426in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.364426in}}%
\pgfpathlineto{\pgfqpoint{3.934225in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{3.943246in}{2.371311in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.377049in}}%
\pgfpathlineto{\pgfqpoint{3.950013in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{3.954524in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{2.380492in}}%
\pgfpathlineto{\pgfqpoint{3.963545in}{2.380492in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.381639in}}%
\pgfpathlineto{\pgfqpoint{3.977078in}{2.381639in}}%
\pgfpathlineto{\pgfqpoint{3.981589in}{2.391967in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.391967in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.396557in}}%
\pgfpathlineto{\pgfqpoint{4.017676in}{2.396557in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{4.022187in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.403443in}}%
\pgfpathlineto{\pgfqpoint{4.035720in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{4.037975in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{4.046997in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.053763in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{2.412623in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.412623in}}%
\pgfpathlineto{\pgfqpoint{4.065041in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.420656in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.422951in}}%
\pgfpathlineto{\pgfqpoint{4.078573in}{2.422951in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.425246in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{2.425246in}}%
\pgfpathlineto{\pgfqpoint{4.089850in}{2.432131in}}%
\pgfpathlineto{\pgfqpoint{4.096617in}{2.437869in}}%
\pgfpathlineto{\pgfqpoint{4.105639in}{2.441311in}}%
\pgfpathlineto{\pgfqpoint{4.112405in}{2.441311in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.443607in}}%
\pgfpathlineto{\pgfqpoint{4.121427in}{2.443607in}}%
\pgfpathlineto{\pgfqpoint{4.125938in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{4.130449in}{2.449344in}}%
\pgfpathlineto{\pgfqpoint{4.132704in}{2.449344in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.451639in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{2.451639in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{4.153003in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.457377in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.168791in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{4.171047in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{4.173302in}{2.465410in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.465410in}}%
\pgfpathlineto{\pgfqpoint{4.177813in}{2.466557in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{4.184579in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{4.195857in}{2.474590in}}%
\pgfpathlineto{\pgfqpoint{4.198112in}{2.474590in}}%
\pgfpathlineto{\pgfqpoint{4.207134in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.209389in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.482623in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.482623in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{2.483770in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.483770in}}%
\pgfpathlineto{\pgfqpoint{4.245476in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{4.272542in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{4.281564in}{2.494098in}}%
\pgfpathlineto{\pgfqpoint{4.283819in}{2.494098in}}%
\pgfpathlineto{\pgfqpoint{4.290585in}{2.497541in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.502131in}}%
\pgfpathlineto{\pgfqpoint{4.308629in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.512459in}}%
\pgfpathlineto{\pgfqpoint{4.326672in}{2.512459in}}%
\pgfpathlineto{\pgfqpoint{4.328928in}{2.517049in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.337950in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.351482in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.353738in}{2.529672in}}%
\pgfpathlineto{\pgfqpoint{4.358249in}{2.529672in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{2.533115in}}%
\pgfpathlineto{\pgfqpoint{4.369526in}{2.533115in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.534262in}}%
\pgfpathlineto{\pgfqpoint{4.376292in}{2.534262in}}%
\pgfpathlineto{\pgfqpoint{4.378548in}{2.536557in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{2.536557in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{2.543443in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{4.405613in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{4.412379in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{2.557213in}}%
\pgfpathlineto{\pgfqpoint{4.421401in}{2.557213in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.564098in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{2.574426in}}%
\pgfpathlineto{\pgfqpoint{4.448467in}{2.574426in}}%
\pgfpathlineto{\pgfqpoint{4.452978in}{2.577869in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.577869in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.581311in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{2.581311in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{2.583607in}}%
\pgfpathlineto{\pgfqpoint{4.473277in}{2.583607in}}%
\pgfpathlineto{\pgfqpoint{4.477787in}{2.584754in}}%
\pgfpathlineto{\pgfqpoint{4.484554in}{2.584754in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{2.593934in}}%
\pgfpathlineto{\pgfqpoint{4.498087in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{4.504853in}{2.596230in}}%
\pgfpathlineto{\pgfqpoint{4.507108in}{2.596230in}}%
\pgfpathlineto{\pgfqpoint{4.511619in}{2.597377in}}%
\pgfpathlineto{\pgfqpoint{4.513875in}{2.601967in}}%
\pgfpathlineto{\pgfqpoint{4.522896in}{2.601967in}}%
\pgfpathlineto{\pgfqpoint{4.527407in}{2.603115in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.603115in}}%
\pgfpathlineto{\pgfqpoint{4.558984in}{2.607705in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.607705in}}%
\pgfpathlineto{\pgfqpoint{4.563494in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.614590in}}%
\pgfpathlineto{\pgfqpoint{4.577027in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{4.586049in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{4.592815in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{4.597326in}{2.624918in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{2.624918in}}%
\pgfpathlineto{\pgfqpoint{4.604093in}{2.628361in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.630656in}}%
\pgfpathlineto{\pgfqpoint{4.622136in}{2.630656in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{4.633413in}{2.635246in}}%
\pgfpathlineto{\pgfqpoint{4.635669in}{2.635246in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{2.645574in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{2.649016in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{2.662787in}}%
\pgfpathlineto{\pgfqpoint{4.674011in}{2.662787in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{2.667377in}}%
\pgfpathlineto{\pgfqpoint{4.680778in}{2.668525in}}%
\pgfpathlineto{\pgfqpoint{4.683033in}{2.668525in}}%
\pgfpathlineto{\pgfqpoint{4.687544in}{2.669672in}}%
\pgfpathlineto{\pgfqpoint{4.696566in}{2.669672in}}%
\pgfpathlineto{\pgfqpoint{4.712354in}{2.676557in}}%
\pgfpathlineto{\pgfqpoint{4.716865in}{2.676557in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{4.721376in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{2.692623in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.692623in}}%
\pgfpathlineto{\pgfqpoint{4.759718in}{2.694918in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{2.694918in}}%
\pgfpathlineto{\pgfqpoint{4.773251in}{2.701803in}}%
\pgfpathlineto{\pgfqpoint{4.777762in}{2.701803in}}%
\pgfpathlineto{\pgfqpoint{4.780017in}{2.702951in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.707541in}}%
\pgfpathlineto{\pgfqpoint{4.795806in}{2.707541in}}%
\pgfpathlineto{\pgfqpoint{4.798061in}{2.708689in}}%
\pgfpathlineto{\pgfqpoint{4.800316in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{4.813849in}{2.722459in}}%
\pgfpathlineto{\pgfqpoint{4.816105in}{2.722459in}}%
\pgfpathlineto{\pgfqpoint{4.820616in}{2.723607in}}%
\pgfpathlineto{\pgfqpoint{4.825126in}{2.723607in}}%
\pgfpathlineto{\pgfqpoint{4.827382in}{2.727049in}}%
\pgfpathlineto{\pgfqpoint{4.836404in}{2.727049in}}%
\pgfpathlineto{\pgfqpoint{4.838659in}{2.729344in}}%
\pgfpathlineto{\pgfqpoint{4.847681in}{2.729344in}}%
\pgfpathlineto{\pgfqpoint{4.854447in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{4.861214in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.732787in}}%
\pgfpathlineto{\pgfqpoint{4.874746in}{2.732787in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{4.881513in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{4.895045in}{2.738525in}}%
\pgfpathlineto{\pgfqpoint{4.897301in}{2.738525in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{4.906323in}{2.746557in}}%
\pgfpathlineto{\pgfqpoint{4.915344in}{2.746557in}}%
\pgfpathlineto{\pgfqpoint{4.924366in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{4.926622in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{4.935643in}{2.758033in}}%
\pgfpathlineto{\pgfqpoint{4.940154in}{2.758033in}}%
\pgfpathlineto{\pgfqpoint{4.944665in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{4.953687in}{2.763770in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{2.763770in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{2.766066in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.766066in}}%
\pgfpathlineto{\pgfqpoint{4.969475in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{4.971731in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{4.973986in}{2.771803in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{2.771803in}}%
\pgfpathlineto{\pgfqpoint{4.983008in}{2.775246in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.775246in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.779836in}}%
\pgfpathlineto{\pgfqpoint{4.992030in}{2.779836in}}%
\pgfpathlineto{\pgfqpoint{5.003307in}{2.784426in}}%
\pgfpathlineto{\pgfqpoint{5.010073in}{2.784426in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.023606in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{5.028117in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{5.030372in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{5.037138in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{2.799344in}}%
\pgfpathlineto{\pgfqpoint{5.050671in}{2.799344in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{2.802787in}}%
\pgfpathlineto{\pgfqpoint{5.075481in}{2.802787in}}%
\pgfpathlineto{\pgfqpoint{5.077737in}{2.805082in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.805082in}}%
\pgfpathlineto{\pgfqpoint{5.084503in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.817705in}}%
\pgfpathlineto{\pgfqpoint{5.100291in}{2.817705in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{2.821148in}}%
\pgfpathlineto{\pgfqpoint{5.104802in}{2.821148in}}%
\pgfpathlineto{\pgfqpoint{5.109313in}{2.822295in}}%
\pgfpathlineto{\pgfqpoint{5.116079in}{2.822295in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{2.823443in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.823443in}}%
\pgfpathlineto{\pgfqpoint{5.129612in}{2.825738in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{2.825738in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.136378in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.140889in}{2.829180in}}%
\pgfpathlineto{\pgfqpoint{5.149911in}{2.829180in}}%
\pgfpathlineto{\pgfqpoint{5.154422in}{2.830328in}}%
\pgfpathlineto{\pgfqpoint{5.161188in}{2.830328in}}%
\pgfpathlineto{\pgfqpoint{5.165699in}{2.831475in}}%
\pgfpathlineto{\pgfqpoint{5.167954in}{2.831475in}}%
\pgfpathlineto{\pgfqpoint{5.172465in}{2.832623in}}%
\pgfpathlineto{\pgfqpoint{5.176976in}{2.832623in}}%
\pgfpathlineto{\pgfqpoint{5.179232in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.183743in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.188253in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{5.190509in}{2.840656in}}%
\pgfpathlineto{\pgfqpoint{5.192764in}{2.840656in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.845246in}}%
\pgfpathlineto{\pgfqpoint{5.213063in}{2.845246in}}%
\pgfpathlineto{\pgfqpoint{5.224341in}{2.849836in}}%
\pgfpathlineto{\pgfqpoint{5.228852in}{2.849836in}}%
\pgfpathlineto{\pgfqpoint{5.237873in}{2.853279in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.853279in}}%
\pgfpathlineto{\pgfqpoint{5.255917in}{2.856721in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.856721in}}%
\pgfpathlineto{\pgfqpoint{5.262683in}{2.857869in}}%
\pgfpathlineto{\pgfqpoint{5.269450in}{2.857869in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.861311in}}%
\pgfpathlineto{\pgfqpoint{5.280727in}{2.868197in}}%
\pgfpathlineto{\pgfqpoint{5.285238in}{2.868197in}}%
\pgfpathlineto{\pgfqpoint{5.289749in}{2.869344in}}%
\pgfpathlineto{\pgfqpoint{5.292004in}{2.869344in}}%
\pgfpathlineto{\pgfqpoint{5.298770in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.303281in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.872787in}}%
\pgfpathlineto{\pgfqpoint{5.310048in}{2.872787in}}%
\pgfpathlineto{\pgfqpoint{5.312303in}{2.875082in}}%
\pgfpathlineto{\pgfqpoint{5.325836in}{2.875082in}}%
\pgfpathlineto{\pgfqpoint{5.328091in}{2.876230in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.881967in}}%
\pgfpathlineto{\pgfqpoint{5.334858in}{2.881967in}}%
\pgfpathlineto{\pgfqpoint{5.337113in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{5.346135in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{5.350646in}{2.887705in}}%
\pgfpathlineto{\pgfqpoint{5.357412in}{2.887705in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.890000in}}%
\pgfpathlineto{\pgfqpoint{5.366434in}{2.890000in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{5.373200in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{5.375456in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.898033in}}%
\pgfpathlineto{\pgfqpoint{5.388988in}{2.898033in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.899180in}}%
\pgfpathlineto{\pgfqpoint{5.395755in}{2.899180in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.901475in}}%
\pgfpathlineto{\pgfqpoint{5.404776in}{2.901475in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{5.418309in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{5.422820in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{5.429586in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{5.440864in}{2.914098in}}%
\pgfpathlineto{\pgfqpoint{5.445375in}{2.914098in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.918689in}}%
\pgfpathlineto{\pgfqpoint{5.454396in}{2.918689in}}%
\pgfpathlineto{\pgfqpoint{5.456652in}{2.920984in}}%
\pgfpathlineto{\pgfqpoint{5.465674in}{2.920984in}}%
\pgfpathlineto{\pgfqpoint{5.470184in}{2.922131in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.922131in}}%
\pgfpathlineto{\pgfqpoint{5.479206in}{2.924426in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.924426in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.930164in}}%
\pgfpathlineto{\pgfqpoint{5.492739in}{2.932459in}}%
\pgfpathlineto{\pgfqpoint{5.494994in}{2.932459in}}%
\pgfpathlineto{\pgfqpoint{5.506272in}{2.937049in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{2.937049in}}%
\pgfpathlineto{\pgfqpoint{5.515293in}{2.939344in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{2.939344in}}%
\pgfpathlineto{\pgfqpoint{5.526571in}{2.947377in}}%
\pgfpathlineto{\pgfqpoint{5.533337in}{2.949672in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.955410in}}%
\pgfpathlineto{\pgfqpoint{5.544614in}{2.955410in}}%
\pgfpathlineto{\pgfqpoint{5.549125in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{5.551381in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{5.558147in}{2.958852in}}%
\pgfpathlineto{\pgfqpoint{5.562658in}{2.958852in}}%
\pgfpathlineto{\pgfqpoint{5.569424in}{2.961148in}}%
\pgfpathlineto{\pgfqpoint{5.571680in}{2.961148in}}%
\pgfpathlineto{\pgfqpoint{5.573935in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{5.625810in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{5.628066in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{5.634832in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{5.648365in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{5.650620in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{5.652876in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{2.984098in}}%
\pgfpathlineto{\pgfqpoint{5.661897in}{2.985246in}}%
\pgfpathlineto{\pgfqpoint{5.668664in}{2.985246in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{5.682197in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{5.702496in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{5.704751in}{2.997869in}}%
\pgfpathlineto{\pgfqpoint{5.709262in}{2.997869in}}%
\pgfpathlineto{\pgfqpoint{5.713773in}{2.999016in}}%
\pgfpathlineto{\pgfqpoint{5.718284in}{2.999016in}}%
\pgfpathlineto{\pgfqpoint{5.731816in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{5.736327in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{3.005902in}}%
\pgfpathlineto{\pgfqpoint{5.743094in}{3.005902in}}%
\pgfpathlineto{\pgfqpoint{5.747604in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{5.749860in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{3.011639in}}%
\pgfpathlineto{\pgfqpoint{5.758882in}{3.011639in}}%
\pgfpathlineto{\pgfqpoint{5.765648in}{3.013934in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{3.013934in}}%
\pgfpathlineto{\pgfqpoint{5.772414in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{5.776925in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{3.019672in}}%
\pgfpathlineto{\pgfqpoint{5.790458in}{3.019672in}}%
\pgfpathlineto{\pgfqpoint{5.806246in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{5.824290in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{3.032295in}}%
\pgfpathlineto{\pgfqpoint{5.842333in}{3.032295in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{3.034590in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{3.034590in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{3.035738in}}%
\pgfpathlineto{\pgfqpoint{5.862632in}{3.039180in}}%
\pgfpathlineto{\pgfqpoint{5.871654in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{5.873910in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{5.878420in}{3.043770in}}%
\pgfpathlineto{\pgfqpoint{5.882931in}{3.043770in}}%
\pgfpathlineto{\pgfqpoint{5.885187in}{3.047213in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{3.047213in}}%
\pgfpathlineto{\pgfqpoint{5.905486in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{5.912252in}{3.052951in}}%
\pgfpathlineto{\pgfqpoint{5.919019in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{3.056393in}}%
\pgfpathlineto{\pgfqpoint{5.930296in}{3.056393in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{3.062131in}}%
\pgfpathlineto{\pgfqpoint{5.941573in}{3.065574in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{5.959617in}{3.079344in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{3.079344in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{5.977660in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{5.982171in}{3.082787in}}%
\pgfpathlineto{\pgfqpoint{5.991193in}{3.082787in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{6.000215in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.002470in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.006981in}{3.089672in}}%
\pgfpathlineto{\pgfqpoint{6.009236in}{3.089672in}}%
\pgfpathlineto{\pgfqpoint{6.011492in}{3.090820in}}%
\pgfpathlineto{\pgfqpoint{6.013747in}{3.094262in}}%
\pgfpathlineto{\pgfqpoint{6.018258in}{3.095410in}}%
\pgfpathlineto{\pgfqpoint{6.027280in}{3.095410in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{3.098852in}}%
\pgfpathlineto{\pgfqpoint{6.036302in}{3.101148in}}%
\pgfpathlineto{\pgfqpoint{6.038557in}{3.101148in}}%
\pgfpathlineto{\pgfqpoint{6.040813in}{3.104590in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{3.104590in}}%
\pgfpathlineto{\pgfqpoint{6.052090in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{6.070134in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.079155in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{3.121803in}}%
\pgfpathlineto{\pgfqpoint{6.090433in}{3.121803in}}%
\pgfpathlineto{\pgfqpoint{6.092688in}{3.126393in}}%
\pgfpathlineto{\pgfqpoint{6.099454in}{3.126393in}}%
\pgfpathlineto{\pgfqpoint{6.103965in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.106221in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.108476in}{3.129836in}}%
\pgfpathlineto{\pgfqpoint{6.117498in}{3.129836in}}%
\pgfpathlineto{\pgfqpoint{6.119753in}{3.132131in}}%
\pgfpathlineto{\pgfqpoint{6.126520in}{3.132131in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.131031in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.133286in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{6.135541in}{3.140164in}}%
\pgfpathlineto{\pgfqpoint{6.140052in}{3.147049in}}%
\pgfpathlineto{\pgfqpoint{6.144563in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{6.155841in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{6.160351in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{6.162607in}{3.160820in}}%
\pgfpathlineto{\pgfqpoint{6.169373in}{3.160820in}}%
\pgfpathlineto{\pgfqpoint{6.173884in}{3.161967in}}%
\pgfpathlineto{\pgfqpoint{6.182906in}{3.161967in}}%
\pgfpathlineto{\pgfqpoint{6.187417in}{3.163115in}}%
\pgfpathlineto{\pgfqpoint{6.191928in}{3.163115in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.198694in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.207716in}{3.168852in}}%
\pgfpathlineto{\pgfqpoint{6.216738in}{3.168852in}}%
\pgfpathlineto{\pgfqpoint{6.221248in}{3.172295in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{3.172295in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{3.174590in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{3.174590in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{3.178033in}}%
\pgfpathlineto{\pgfqpoint{6.250569in}{3.178033in}}%
\pgfpathlineto{\pgfqpoint{6.277635in}{3.190656in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{3.190656in}}%
\pgfpathlineto{\pgfqpoint{6.282146in}{3.192951in}}%
\pgfpathlineto{\pgfqpoint{6.288912in}{3.192951in}}%
\pgfpathlineto{\pgfqpoint{6.293423in}{3.196393in}}%
\pgfpathlineto{\pgfqpoint{6.297934in}{3.196393in}}%
\pgfpathlineto{\pgfqpoint{6.306956in}{3.199836in}}%
\pgfpathlineto{\pgfqpoint{6.318233in}{3.199836in}}%
\pgfpathlineto{\pgfqpoint{6.331765in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{6.336276in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{6.347554in}{3.210164in}}%
\pgfpathlineto{\pgfqpoint{6.349809in}{3.210164in}}%
\pgfpathlineto{\pgfqpoint{6.356575in}{3.212459in}}%
\pgfpathlineto{\pgfqpoint{6.358831in}{3.212459in}}%
\pgfpathlineto{\pgfqpoint{6.363342in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{6.372363in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{6.376874in}{3.214754in}}%
\pgfpathlineto{\pgfqpoint{6.379130in}{3.214754in}}%
\pgfpathlineto{\pgfqpoint{6.383641in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{6.385896in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{6.388152in}{3.225082in}}%
\pgfpathlineto{\pgfqpoint{6.401684in}{3.225082in}}%
\pgfpathlineto{\pgfqpoint{6.410706in}{3.228525in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.228525in}}%
\pgfpathlineto{\pgfqpoint{6.428750in}{3.234262in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{3.238852in}}%
\pgfpathlineto{\pgfqpoint{6.442282in}{3.238852in}}%
\pgfpathlineto{\pgfqpoint{6.446793in}{3.241148in}}%
\pgfpathlineto{\pgfqpoint{6.449049in}{3.245738in}}%
\pgfpathlineto{\pgfqpoint{6.455815in}{3.245738in}}%
\pgfpathlineto{\pgfqpoint{6.460326in}{3.246885in}}%
\pgfpathlineto{\pgfqpoint{6.462581in}{3.246885in}}%
\pgfpathlineto{\pgfqpoint{6.467092in}{3.248033in}}%
\pgfpathlineto{\pgfqpoint{6.469348in}{3.248033in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{3.252623in}}%
\pgfpathlineto{\pgfqpoint{6.482880in}{3.252623in}}%
\pgfpathlineto{\pgfqpoint{6.487391in}{3.253770in}}%
\pgfpathlineto{\pgfqpoint{6.496413in}{3.253770in}}%
\pgfpathlineto{\pgfqpoint{6.498669in}{3.256066in}}%
\pgfpathlineto{\pgfqpoint{6.509946in}{3.256066in}}%
\pgfpathlineto{\pgfqpoint{6.516712in}{3.258361in}}%
\pgfpathlineto{\pgfqpoint{6.523478in}{3.258361in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.268689in}}%
\pgfpathlineto{\pgfqpoint{6.532500in}{3.268689in}}%
\pgfpathlineto{\pgfqpoint{6.557310in}{3.280164in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.280164in}}%
\pgfpathlineto{\pgfqpoint{6.561821in}{3.282459in}}%
\pgfpathlineto{\pgfqpoint{6.566332in}{3.282459in}}%
\pgfpathlineto{\pgfqpoint{6.575354in}{3.285902in}}%
\pgfpathlineto{\pgfqpoint{6.584376in}{3.285902in}}%
\pgfpathlineto{\pgfqpoint{6.591142in}{3.288197in}}%
\pgfpathlineto{\pgfqpoint{6.593397in}{3.288197in}}%
\pgfpathlineto{\pgfqpoint{6.600164in}{3.290492in}}%
\pgfpathlineto{\pgfqpoint{6.609185in}{3.290492in}}%
\pgfpathlineto{\pgfqpoint{6.615952in}{3.292787in}}%
\pgfpathlineto{\pgfqpoint{6.627229in}{3.292787in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.295082in}}%
\pgfpathlineto{\pgfqpoint{6.636251in}{3.295082in}}%
\pgfpathlineto{\pgfqpoint{6.640762in}{3.296230in}}%
\pgfpathlineto{\pgfqpoint{6.654294in}{3.296230in}}%
\pgfpathlineto{\pgfqpoint{6.658805in}{3.299672in}}%
\pgfpathlineto{\pgfqpoint{6.663316in}{3.299672in}}%
\pgfpathlineto{\pgfqpoint{6.679104in}{3.307705in}}%
\pgfpathlineto{\pgfqpoint{6.681360in}{3.311148in}}%
\pgfpathlineto{\pgfqpoint{6.683615in}{3.311148in}}%
\pgfpathlineto{\pgfqpoint{6.694893in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{6.703914in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{6.710681in}{3.321475in}}%
\pgfpathlineto{\pgfqpoint{6.721958in}{3.321475in}}%
\pgfpathlineto{\pgfqpoint{6.724213in}{3.323770in}}%
\pgfpathlineto{\pgfqpoint{6.749023in}{3.323770in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.328361in}}%
\pgfpathlineto{\pgfqpoint{6.760300in}{3.328361in}}%
\pgfpathlineto{\pgfqpoint{6.767067in}{3.330656in}}%
\pgfpathlineto{\pgfqpoint{6.769322in}{3.330656in}}%
\pgfpathlineto{\pgfqpoint{6.773833in}{3.334098in}}%
\pgfpathlineto{\pgfqpoint{6.776089in}{3.336393in}}%
\pgfpathlineto{\pgfqpoint{6.778344in}{3.336393in}}%
\pgfpathlineto{\pgfqpoint{6.798643in}{3.345574in}}%
\pgfpathlineto{\pgfqpoint{6.800899in}{3.345574in}}%
\pgfpathlineto{\pgfqpoint{6.803154in}{3.347869in}}%
\pgfpathlineto{\pgfqpoint{6.818942in}{3.347869in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.351311in}}%
\pgfpathlineto{\pgfqpoint{6.832475in}{3.354754in}}%
\pgfpathlineto{\pgfqpoint{6.848263in}{3.354754in}}%
\pgfpathlineto{\pgfqpoint{6.852774in}{3.359344in}}%
\pgfpathlineto{\pgfqpoint{6.855029in}{3.359344in}}%
\pgfpathlineto{\pgfqpoint{6.857285in}{3.362787in}}%
\pgfpathlineto{\pgfqpoint{6.864051in}{3.362787in}}%
\pgfpathlineto{\pgfqpoint{6.866307in}{3.367377in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.367377in}}%
\pgfpathlineto{\pgfqpoint{6.875328in}{3.371967in}}%
\pgfpathlineto{\pgfqpoint{6.882095in}{3.371967in}}%
\pgfpathlineto{\pgfqpoint{6.884350in}{3.375410in}}%
\pgfpathlineto{\pgfqpoint{6.886606in}{3.375410in}}%
\pgfpathlineto{\pgfqpoint{6.891116in}{3.376557in}}%
\pgfpathlineto{\pgfqpoint{6.906905in}{3.376557in}}%
\pgfpathlineto{\pgfqpoint{6.915926in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.284074in}{0.763607in}}%
\pgfpathlineto{\pgfqpoint{1.286329in}{0.778525in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.796885in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.862295in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.864590in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.864590in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.865738in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.873770in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.874918in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.881803in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.884098in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.889836in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.915082in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.921967in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.934590in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.934590in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.944918in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.944918in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{1.381058in}{0.963279in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.973607in}}%
\pgfpathlineto{\pgfqpoint{1.394591in}{0.973607in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.975902in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.991967in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{0.991967in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{1.004590in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{1.016066in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{1.018361in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{1.446466in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{1.051639in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{1.051639in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{1.060820in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{1.064262in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{1.065410in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{1.487064in}{1.075738in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.081475in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{1.082623in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.086066in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.098689in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.098689in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{1.523151in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.123934in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.126230in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.126230in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.167541in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.170984in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.176721in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.182459in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.193934in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.214590in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.219180in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.238689in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.238689in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{1.692310in}{1.247869in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.254754in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{1.710353in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{1.712609in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.273115in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.273115in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.741929in}{1.277705in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.277705in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{1.791549in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.310984in}}%
\pgfpathlineto{\pgfqpoint{1.802827in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.319016in}}%
\pgfpathlineto{\pgfqpoint{1.820870in}{1.319016in}}%
\pgfpathlineto{\pgfqpoint{1.827637in}{1.323607in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{1.843425in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.341967in}}%
\pgfpathlineto{\pgfqpoint{1.854702in}{1.346557in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.367213in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{1.376393in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.376393in}}%
\pgfpathlineto{\pgfqpoint{1.893044in}{1.386721in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.386721in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.904322in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{1.911088in}{1.397049in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.397049in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.410820in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.410820in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.411967in}}%
\pgfpathlineto{\pgfqpoint{1.953942in}{1.424590in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.425738in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.425738in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{1.990029in}{1.439508in}}%
\pgfpathlineto{\pgfqpoint{1.994540in}{1.441803in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{1.449836in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.449836in}}%
\pgfpathlineto{\pgfqpoint{2.012583in}{1.455574in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.459016in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.459016in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.462459in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.462459in}}%
\pgfpathlineto{\pgfqpoint{2.039649in}{1.467049in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{2.064459in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{2.066714in}{1.478525in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.481967in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{2.084758in}{1.493443in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.493443in}}%
\pgfpathlineto{\pgfqpoint{2.091524in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{2.093779in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{2.098290in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{2.107312in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.111823in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{1.518689in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.542787in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{1.556557in}}%
\pgfpathlineto{\pgfqpoint{2.165954in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.564590in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.564590in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{1.570328in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.581803in}}%
\pgfpathlineto{\pgfqpoint{2.204296in}{1.581803in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.585246in}}%
\pgfpathlineto{\pgfqpoint{2.220084in}{1.585246in}}%
\pgfpathlineto{\pgfqpoint{2.231362in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.233617in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.595574in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{2.262938in}{1.605902in}}%
\pgfpathlineto{\pgfqpoint{2.269704in}{1.605902in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.608197in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.608197in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.613934in}}%
\pgfpathlineto{\pgfqpoint{2.283237in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{1.619672in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{1.619672in}}%
\pgfpathlineto{\pgfqpoint{2.301281in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.627705in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{1.627705in}}%
\pgfpathlineto{\pgfqpoint{2.346389in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{2.350900in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{2.371199in}{1.642623in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.391498in}{1.662131in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.665574in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.665574in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{1.667869in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.667869in}}%
\pgfpathlineto{\pgfqpoint{2.414053in}{1.672459in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.672459in}}%
\pgfpathlineto{\pgfqpoint{2.418564in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{2.423075in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{2.425330in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{2.436607in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{2.461417in}{1.691967in}}%
\pgfpathlineto{\pgfqpoint{2.463673in}{1.695410in}}%
\pgfpathlineto{\pgfqpoint{2.468184in}{1.695410in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{1.698852in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.479461in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.708033in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.708033in}}%
\pgfpathlineto{\pgfqpoint{2.495249in}{1.716066in}}%
\pgfpathlineto{\pgfqpoint{2.499760in}{1.716066in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.720656in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{2.520059in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.732131in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.732131in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{1.735574in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{1.740164in}}%
\pgfpathlineto{\pgfqpoint{2.538103in}{1.740164in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{1.742459in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.742459in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{1.750492in}}%
\pgfpathlineto{\pgfqpoint{2.569679in}{1.750492in}}%
\pgfpathlineto{\pgfqpoint{2.578701in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.585467in}{1.760820in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.760820in}}%
\pgfpathlineto{\pgfqpoint{2.589978in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{2.592233in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{2.603510in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{1.774590in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.774590in}}%
\pgfpathlineto{\pgfqpoint{2.621554in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.786066in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{1.795246in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.798689in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.799836in}}%
\pgfpathlineto{\pgfqpoint{2.655386in}{1.799836in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{2.673429in}{1.802131in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{1.805574in}}%
\pgfpathlineto{\pgfqpoint{2.682451in}{1.809016in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.812459in}}%
\pgfpathlineto{\pgfqpoint{2.691473in}{1.812459in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{2.700495in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{2.705006in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{2.714027in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{2.716283in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.825082in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.825082in}}%
\pgfpathlineto{\pgfqpoint{2.725305in}{1.827377in}}%
\pgfpathlineto{\pgfqpoint{2.727560in}{1.831967in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{1.831967in}}%
\pgfpathlineto{\pgfqpoint{2.734326in}{1.835410in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.836557in}}%
\pgfpathlineto{\pgfqpoint{2.741093in}{1.842295in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{1.845738in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.845738in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.853770in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{2.799734in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{2.801990in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{2.804245in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{2.806501in}{1.868689in}}%
\pgfpathlineto{\pgfqpoint{2.813267in}{1.868689in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{2.820033in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{2.826800in}{1.876721in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{1.888197in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{1.888197in}}%
\pgfpathlineto{\pgfqpoint{2.849354in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{2.876420in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{2.878675in}{1.897377in}}%
\pgfpathlineto{\pgfqpoint{2.880931in}{1.897377in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.921475in}}%
\pgfpathlineto{\pgfqpoint{2.946339in}{1.921475in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{1.930656in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.930656in}}%
\pgfpathlineto{\pgfqpoint{2.973404in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{2.980170in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.940984in}}%
\pgfpathlineto{\pgfqpoint{3.002725in}{1.940984in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{1.952459in}}%
\pgfpathlineto{\pgfqpoint{3.020768in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{3.041067in}{1.962787in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.967377in}}%
\pgfpathlineto{\pgfqpoint{3.045578in}{1.967377in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.970820in}}%
\pgfpathlineto{\pgfqpoint{3.050089in}{1.970820in}}%
\pgfpathlineto{\pgfqpoint{3.052345in}{1.974262in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.974262in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.978852in}}%
\pgfpathlineto{\pgfqpoint{3.063622in}{1.978852in}}%
\pgfpathlineto{\pgfqpoint{3.068133in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{3.070388in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{3.077154in}{1.996066in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{1.996066in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{2.002951in}}%
\pgfpathlineto{\pgfqpoint{3.095198in}{2.009836in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{2.009836in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{3.106475in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{3.113242in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{3.117753in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{2.022459in}}%
\pgfpathlineto{\pgfqpoint{3.126774in}{2.022459in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{2.023607in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{2.023607in}}%
\pgfpathlineto{\pgfqpoint{3.138052in}{2.024754in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{2.024754in}}%
\pgfpathlineto{\pgfqpoint{3.151584in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{3.156095in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.169628in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.176394in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{3.180905in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{2.038525in}}%
\pgfpathlineto{\pgfqpoint{3.196693in}{2.038525in}}%
\pgfpathlineto{\pgfqpoint{3.205715in}{2.041967in}}%
\pgfpathlineto{\pgfqpoint{3.210226in}{2.041967in}}%
\pgfpathlineto{\pgfqpoint{3.212481in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{3.219248in}{2.052295in}}%
\pgfpathlineto{\pgfqpoint{3.226014in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{2.055738in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{2.060328in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{2.060328in}}%
\pgfpathlineto{\pgfqpoint{3.244058in}{2.061475in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{2.061475in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{3.262101in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{3.268868in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{3.271123in}{2.067213in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{2.076393in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{2.077541in}}%
\pgfpathlineto{\pgfqpoint{3.284656in}{2.077541in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{2.082131in}}%
\pgfpathlineto{\pgfqpoint{3.302699in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{2.086721in}}%
\pgfpathlineto{\pgfqpoint{3.311721in}{2.086721in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.093607in}}%
\pgfpathlineto{\pgfqpoint{3.327509in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.332020in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{2.100492in}}%
\pgfpathlineto{\pgfqpoint{3.352319in}{2.100492in}}%
\pgfpathlineto{\pgfqpoint{3.356830in}{2.101639in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{2.101639in}}%
\pgfpathlineto{\pgfqpoint{3.361341in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.386151in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.404194in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{2.116557in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{3.415472in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{3.417727in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.419983in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{2.130328in}}%
\pgfpathlineto{\pgfqpoint{3.440282in}{2.130328in}}%
\pgfpathlineto{\pgfqpoint{3.444792in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{3.449303in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.480880in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.496668in}{2.153279in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{2.157869in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{2.157869in}}%
\pgfpathlineto{\pgfqpoint{3.510200in}{2.160164in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.160164in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.516967in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{3.519222in}{2.173934in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{3.523733in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{2.179672in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{2.179672in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.180820in}}%
\pgfpathlineto{\pgfqpoint{3.546288in}{2.180820in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{3.557565in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{3.562076in}{2.185410in}}%
\pgfpathlineto{\pgfqpoint{3.571098in}{2.185410in}}%
\pgfpathlineto{\pgfqpoint{3.573353in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{3.582375in}{2.191148in}}%
\pgfpathlineto{\pgfqpoint{3.586886in}{2.191148in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{2.196885in}}%
\pgfpathlineto{\pgfqpoint{3.598163in}{2.196885in}}%
\pgfpathlineto{\pgfqpoint{3.600418in}{2.199180in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.199180in}}%
\pgfpathlineto{\pgfqpoint{3.607185in}{2.200328in}}%
\pgfpathlineto{\pgfqpoint{3.616206in}{2.200328in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.204918in}}%
\pgfpathlineto{\pgfqpoint{3.625228in}{2.204918in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.207213in}}%
\pgfpathlineto{\pgfqpoint{3.634250in}{2.207213in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.215246in}}%
\pgfpathlineto{\pgfqpoint{3.647783in}{2.215246in}}%
\pgfpathlineto{\pgfqpoint{3.650038in}{2.217541in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.217541in}}%
\pgfpathlineto{\pgfqpoint{3.656805in}{2.219836in}}%
\pgfpathlineto{\pgfqpoint{3.659060in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.663571in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.668082in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{3.672593in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{3.683870in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{3.688381in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{3.692892in}{2.231311in}}%
\pgfpathlineto{\pgfqpoint{3.695147in}{2.231311in}}%
\pgfpathlineto{\pgfqpoint{3.699658in}{2.232459in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.232459in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{2.240492in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.242787in}}%
\pgfpathlineto{\pgfqpoint{3.722213in}{2.242787in}}%
\pgfpathlineto{\pgfqpoint{3.724468in}{2.243934in}}%
\pgfpathlineto{\pgfqpoint{3.726723in}{2.249672in}}%
\pgfpathlineto{\pgfqpoint{3.733490in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{3.735745in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{3.742512in}{2.262295in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.262295in}}%
\pgfpathlineto{\pgfqpoint{3.753789in}{2.264590in}}%
\pgfpathlineto{\pgfqpoint{3.756044in}{2.264590in}}%
\pgfpathlineto{\pgfqpoint{3.758300in}{2.266885in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{2.266885in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.270328in}}%
\pgfpathlineto{\pgfqpoint{3.771832in}{2.270328in}}%
\pgfpathlineto{\pgfqpoint{3.776343in}{2.271475in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{2.271475in}}%
\pgfpathlineto{\pgfqpoint{3.785365in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{3.787621in}{2.278361in}}%
\pgfpathlineto{\pgfqpoint{3.794387in}{2.278361in}}%
\pgfpathlineto{\pgfqpoint{3.796642in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{3.805664in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{3.812430in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{3.814686in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{2.285246in}}%
\pgfpathlineto{\pgfqpoint{3.834985in}{2.285246in}}%
\pgfpathlineto{\pgfqpoint{3.837240in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{3.855284in}{2.299016in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.299016in}}%
\pgfpathlineto{\pgfqpoint{3.864306in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{3.877838in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{3.880094in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.310492in}}%
\pgfpathlineto{\pgfqpoint{3.904904in}{2.310492in}}%
\pgfpathlineto{\pgfqpoint{3.913926in}{2.313934in}}%
\pgfpathlineto{\pgfqpoint{3.916181in}{2.313934in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{3.927458in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{3.929714in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{3.950013in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.326557in}}%
\pgfpathlineto{\pgfqpoint{3.970312in}{2.331148in}}%
\pgfpathlineto{\pgfqpoint{3.972567in}{2.331148in}}%
\pgfpathlineto{\pgfqpoint{3.979334in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{3.986100in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{4.008654in}{2.347213in}}%
\pgfpathlineto{\pgfqpoint{4.017676in}{2.347213in}}%
\pgfpathlineto{\pgfqpoint{4.044742in}{2.359836in}}%
\pgfpathlineto{\pgfqpoint{4.053763in}{2.359836in}}%
\pgfpathlineto{\pgfqpoint{4.056019in}{2.362131in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{2.362131in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.365574in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.373607in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{2.373607in}}%
\pgfpathlineto{\pgfqpoint{4.089850in}{2.380492in}}%
\pgfpathlineto{\pgfqpoint{4.094361in}{2.380492in}}%
\pgfpathlineto{\pgfqpoint{4.096617in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{4.112405in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{4.116916in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{4.123682in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.125938in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{4.134959in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.396557in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{2.396557in}}%
\pgfpathlineto{\pgfqpoint{4.150748in}{2.397705in}}%
\pgfpathlineto{\pgfqpoint{4.153003in}{2.397705in}}%
\pgfpathlineto{\pgfqpoint{4.157514in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.403443in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{2.405738in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.405738in}}%
\pgfpathlineto{\pgfqpoint{4.182324in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{4.184579in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.191346in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{4.209389in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{4.213900in}{2.418361in}}%
\pgfpathlineto{\pgfqpoint{4.222922in}{2.418361in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{2.424098in}}%
\pgfpathlineto{\pgfqpoint{4.236455in}{2.424098in}}%
\pgfpathlineto{\pgfqpoint{4.240965in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{4.245476in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{4.247732in}{2.434426in}}%
\pgfpathlineto{\pgfqpoint{4.249987in}{2.434426in}}%
\pgfpathlineto{\pgfqpoint{4.254498in}{2.439016in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.439016in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{4.263520in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{4.281564in}{2.443607in}}%
\pgfpathlineto{\pgfqpoint{4.286074in}{2.450492in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.450492in}}%
\pgfpathlineto{\pgfqpoint{4.297352in}{2.451639in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.451639in}}%
\pgfpathlineto{\pgfqpoint{4.319906in}{2.459672in}}%
\pgfpathlineto{\pgfqpoint{4.331183in}{2.459672in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.340205in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.344716in}{2.461967in}}%
\pgfpathlineto{\pgfqpoint{4.349227in}{2.461967in}}%
\pgfpathlineto{\pgfqpoint{4.353738in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{4.355993in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.472295in}}%
\pgfpathlineto{\pgfqpoint{4.362760in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.365015in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.369526in}{2.481475in}}%
\pgfpathlineto{\pgfqpoint{4.378548in}{2.484918in}}%
\pgfpathlineto{\pgfqpoint{4.380803in}{2.484918in}}%
\pgfpathlineto{\pgfqpoint{4.383059in}{2.488361in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{2.488361in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.398847in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.494098in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{2.494098in}}%
\pgfpathlineto{\pgfqpoint{4.412379in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{4.425912in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{4.428168in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{2.515902in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.448467in}{2.520492in}}%
\pgfpathlineto{\pgfqpoint{4.452978in}{2.520492in}}%
\pgfpathlineto{\pgfqpoint{4.457488in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{2.522787in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{2.522787in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.489065in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.498087in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.504853in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{4.507108in}{2.536557in}}%
\pgfpathlineto{\pgfqpoint{4.509364in}{2.536557in}}%
\pgfpathlineto{\pgfqpoint{4.516130in}{2.542295in}}%
\pgfpathlineto{\pgfqpoint{4.518386in}{2.542295in}}%
\pgfpathlineto{\pgfqpoint{4.536429in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{4.543195in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{4.545451in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{2.553770in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{2.553770in}}%
\pgfpathlineto{\pgfqpoint{4.558984in}{2.556066in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{4.563494in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.566393in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{2.566393in}}%
\pgfpathlineto{\pgfqpoint{4.583794in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.586049in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.592815in}{2.572131in}}%
\pgfpathlineto{\pgfqpoint{4.595071in}{2.572131in}}%
\pgfpathlineto{\pgfqpoint{4.597326in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.581311in}}%
\pgfpathlineto{\pgfqpoint{4.613114in}{2.581311in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{4.622136in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.583607in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.583607in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{4.644691in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{2.591639in}}%
\pgfpathlineto{\pgfqpoint{4.649201in}{2.591639in}}%
\pgfpathlineto{\pgfqpoint{4.655968in}{2.596230in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.599672in}}%
\pgfpathlineto{\pgfqpoint{4.662734in}{2.599672in}}%
\pgfpathlineto{\pgfqpoint{4.678522in}{2.606557in}}%
\pgfpathlineto{\pgfqpoint{4.687544in}{2.606557in}}%
\pgfpathlineto{\pgfqpoint{4.696566in}{2.611148in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{4.703332in}{2.616885in}}%
\pgfpathlineto{\pgfqpoint{4.705588in}{2.616885in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{4.712354in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{2.620328in}}%
\pgfpathlineto{\pgfqpoint{4.721376in}{2.620328in}}%
\pgfpathlineto{\pgfqpoint{4.728142in}{2.623770in}}%
\pgfpathlineto{\pgfqpoint{4.730398in}{2.627213in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.627213in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.642131in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.642131in}}%
\pgfpathlineto{\pgfqpoint{4.777762in}{2.644426in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.644426in}}%
\pgfpathlineto{\pgfqpoint{4.784528in}{2.646721in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.646721in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{2.649016in}}%
\pgfpathlineto{\pgfqpoint{4.798061in}{2.649016in}}%
\pgfpathlineto{\pgfqpoint{4.807083in}{2.652459in}}%
\pgfpathlineto{\pgfqpoint{4.813849in}{2.652459in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{2.655902in}}%
\pgfpathlineto{\pgfqpoint{4.820616in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{4.822871in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{4.825126in}{2.660492in}}%
\pgfpathlineto{\pgfqpoint{4.829637in}{2.660492in}}%
\pgfpathlineto{\pgfqpoint{4.834148in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{4.840915in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{4.847681in}{2.667377in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.667377in}}%
\pgfpathlineto{\pgfqpoint{4.854447in}{2.668525in}}%
\pgfpathlineto{\pgfqpoint{4.856703in}{2.671967in}}%
\pgfpathlineto{\pgfqpoint{4.858958in}{2.673115in}}%
\pgfpathlineto{\pgfqpoint{4.861214in}{2.676557in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.676557in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.682295in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{4.872491in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{4.879257in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{4.881513in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.692623in}}%
\pgfpathlineto{\pgfqpoint{4.890534in}{2.692623in}}%
\pgfpathlineto{\pgfqpoint{4.892790in}{2.698361in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.701803in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.701803in}}%
\pgfpathlineto{\pgfqpoint{4.906323in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{4.910833in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{4.915344in}{2.710984in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.710984in}}%
\pgfpathlineto{\pgfqpoint{4.924366in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{2.714426in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.714426in}}%
\pgfpathlineto{\pgfqpoint{4.953687in}{2.716721in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.716721in}}%
\pgfpathlineto{\pgfqpoint{4.980752in}{2.722459in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.722459in}}%
\pgfpathlineto{\pgfqpoint{4.994285in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{2.729344in}}%
\pgfpathlineto{\pgfqpoint{5.003307in}{2.729344in}}%
\pgfpathlineto{\pgfqpoint{5.010073in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.733934in}}%
\pgfpathlineto{\pgfqpoint{5.052927in}{2.733934in}}%
\pgfpathlineto{\pgfqpoint{5.055182in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{5.073226in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{5.100291in}{2.743115in}}%
\pgfpathlineto{\pgfqpoint{5.109313in}{2.743115in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.748852in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{5.129612in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.143145in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{5.147655in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{5.149911in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{5.158933in}{2.763770in}}%
\pgfpathlineto{\pgfqpoint{5.161188in}{2.763770in}}%
\pgfpathlineto{\pgfqpoint{5.163444in}{2.766066in}}%
\pgfpathlineto{\pgfqpoint{5.174721in}{2.766066in}}%
\pgfpathlineto{\pgfqpoint{5.176976in}{2.768361in}}%
\pgfpathlineto{\pgfqpoint{5.179232in}{2.768361in}}%
\pgfpathlineto{\pgfqpoint{5.181487in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{5.185998in}{2.775246in}}%
\pgfpathlineto{\pgfqpoint{5.192764in}{2.775246in}}%
\pgfpathlineto{\pgfqpoint{5.197275in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.201786in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{2.777541in}}%
\pgfpathlineto{\pgfqpoint{5.208553in}{2.777541in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.782131in}}%
\pgfpathlineto{\pgfqpoint{5.219830in}{2.785574in}}%
\pgfpathlineto{\pgfqpoint{5.224341in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{5.231107in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{5.235618in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.237873in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{2.791311in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{2.791311in}}%
\pgfpathlineto{\pgfqpoint{5.249151in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{5.255917in}{2.793607in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.793607in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{5.267194in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{2.805082in}}%
\pgfpathlineto{\pgfqpoint{5.276216in}{2.806230in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.809672in}}%
\pgfpathlineto{\pgfqpoint{5.280727in}{2.809672in}}%
\pgfpathlineto{\pgfqpoint{5.292004in}{2.814262in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.814262in}}%
\pgfpathlineto{\pgfqpoint{5.312303in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{5.316814in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.337113in}{2.825738in}}%
\pgfpathlineto{\pgfqpoint{5.339368in}{2.825738in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.826885in}}%
\pgfpathlineto{\pgfqpoint{5.343879in}{2.830328in}}%
\pgfpathlineto{\pgfqpoint{5.346135in}{2.830328in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.838361in}}%
\pgfpathlineto{\pgfqpoint{5.373200in}{2.838361in}}%
\pgfpathlineto{\pgfqpoint{5.375456in}{2.839508in}}%
\pgfpathlineto{\pgfqpoint{5.377711in}{2.842951in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{5.384477in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{5.391244in}{2.850984in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.850984in}}%
\pgfpathlineto{\pgfqpoint{5.398010in}{2.852131in}}%
\pgfpathlineto{\pgfqpoint{5.409287in}{2.852131in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{2.854426in}}%
\pgfpathlineto{\pgfqpoint{5.413798in}{2.854426in}}%
\pgfpathlineto{\pgfqpoint{5.416054in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{5.418309in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.867049in}}%
\pgfpathlineto{\pgfqpoint{5.436353in}{2.867049in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{2.869344in}}%
\pgfpathlineto{\pgfqpoint{5.443119in}{2.869344in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.876230in}}%
\pgfpathlineto{\pgfqpoint{5.449885in}{2.876230in}}%
\pgfpathlineto{\pgfqpoint{5.452141in}{2.879672in}}%
\pgfpathlineto{\pgfqpoint{5.456652in}{2.880820in}}%
\pgfpathlineto{\pgfqpoint{5.467929in}{2.880820in}}%
\pgfpathlineto{\pgfqpoint{5.474695in}{2.892295in}}%
\pgfpathlineto{\pgfqpoint{5.483717in}{2.892295in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{5.499505in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{5.506272in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{5.510782in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{5.517549in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{5.519804in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{5.533337in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.912951in}}%
\pgfpathlineto{\pgfqpoint{5.544614in}{2.916393in}}%
\pgfpathlineto{\pgfqpoint{5.555891in}{2.916393in}}%
\pgfpathlineto{\pgfqpoint{5.558147in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{5.567169in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{5.569424in}{2.925574in}}%
\pgfpathlineto{\pgfqpoint{5.573935in}{2.925574in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{5.580701in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{5.591979in}{2.932459in}}%
\pgfpathlineto{\pgfqpoint{5.605511in}{2.932459in}}%
\pgfpathlineto{\pgfqpoint{5.607767in}{2.938197in}}%
\pgfpathlineto{\pgfqpoint{5.616789in}{2.941639in}}%
\pgfpathlineto{\pgfqpoint{5.621299in}{2.941639in}}%
\pgfpathlineto{\pgfqpoint{5.623555in}{2.943934in}}%
\pgfpathlineto{\pgfqpoint{5.639343in}{2.943934in}}%
\pgfpathlineto{\pgfqpoint{5.643854in}{2.945082in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{2.945082in}}%
\pgfpathlineto{\pgfqpoint{5.661897in}{2.946230in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{2.946230in}}%
\pgfpathlineto{\pgfqpoint{5.670919in}{2.948525in}}%
\pgfpathlineto{\pgfqpoint{5.688963in}{2.948525in}}%
\pgfpathlineto{\pgfqpoint{5.691218in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{5.700240in}{2.953115in}}%
\pgfpathlineto{\pgfqpoint{5.702496in}{2.957705in}}%
\pgfpathlineto{\pgfqpoint{5.713773in}{2.957705in}}%
\pgfpathlineto{\pgfqpoint{5.718284in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{5.720539in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{5.729561in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{5.731816in}{2.968033in}}%
\pgfpathlineto{\pgfqpoint{5.738583in}{2.968033in}}%
\pgfpathlineto{\pgfqpoint{5.743094in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{5.747604in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{5.758882in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{5.765648in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{5.772414in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{5.774670in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{5.781436in}{2.987541in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{2.987541in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{2.996721in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{2.996721in}}%
\pgfpathlineto{\pgfqpoint{5.806246in}{3.000164in}}%
\pgfpathlineto{\pgfqpoint{5.808502in}{3.000164in}}%
\pgfpathlineto{\pgfqpoint{5.810757in}{3.002459in}}%
\pgfpathlineto{\pgfqpoint{5.813012in}{3.002459in}}%
\pgfpathlineto{\pgfqpoint{5.815268in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{5.819779in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{5.835567in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.012787in}}%
\pgfpathlineto{\pgfqpoint{5.846844in}{3.012787in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{5.853611in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{3.019672in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{3.019672in}}%
\pgfpathlineto{\pgfqpoint{5.867143in}{3.021967in}}%
\pgfpathlineto{\pgfqpoint{5.871654in}{3.021967in}}%
\pgfpathlineto{\pgfqpoint{5.876165in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{5.882931in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{3.024262in}}%
\pgfpathlineto{\pgfqpoint{5.894209in}{3.024262in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{3.025410in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{3.025410in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{3.031148in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{3.031148in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{3.038033in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{3.038033in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{5.968638in}{3.056393in}}%
\pgfpathlineto{\pgfqpoint{5.970894in}{3.059836in}}%
\pgfpathlineto{\pgfqpoint{5.975405in}{3.059836in}}%
\pgfpathlineto{\pgfqpoint{5.977660in}{3.062131in}}%
\pgfpathlineto{\pgfqpoint{5.979916in}{3.062131in}}%
\pgfpathlineto{\pgfqpoint{5.982171in}{3.064426in}}%
\pgfpathlineto{\pgfqpoint{5.986682in}{3.064426in}}%
\pgfpathlineto{\pgfqpoint{5.988937in}{3.067869in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{3.067869in}}%
\pgfpathlineto{\pgfqpoint{6.002470in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{6.004726in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{6.013747in}{3.072459in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{3.072459in}}%
\pgfpathlineto{\pgfqpoint{6.022769in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{6.031791in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{6.034046in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{6.036302in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{6.040813in}{3.082787in}}%
\pgfpathlineto{\pgfqpoint{6.043068in}{3.082787in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{6.065623in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.070134in}{3.090820in}}%
\pgfpathlineto{\pgfqpoint{6.072389in}{3.090820in}}%
\pgfpathlineto{\pgfqpoint{6.076900in}{3.091967in}}%
\pgfpathlineto{\pgfqpoint{6.083666in}{3.091967in}}%
\pgfpathlineto{\pgfqpoint{6.092688in}{3.095410in}}%
\pgfpathlineto{\pgfqpoint{6.115242in}{3.095410in}}%
\pgfpathlineto{\pgfqpoint{6.119753in}{3.098852in}}%
\pgfpathlineto{\pgfqpoint{6.135541in}{3.098852in}}%
\pgfpathlineto{\pgfqpoint{6.140052in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{6.149074in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{3.101148in}}%
\pgfpathlineto{\pgfqpoint{6.153585in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.160351in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{6.164862in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{6.171629in}{3.111475in}}%
\pgfpathlineto{\pgfqpoint{6.185161in}{3.111475in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{3.114918in}}%
\pgfpathlineto{\pgfqpoint{6.196439in}{3.117213in}}%
\pgfpathlineto{\pgfqpoint{6.203205in}{3.117213in}}%
\pgfpathlineto{\pgfqpoint{6.207716in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{6.214482in}{3.121803in}}%
\pgfpathlineto{\pgfqpoint{6.216738in}{3.126393in}}%
\pgfpathlineto{\pgfqpoint{6.221248in}{3.126393in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{6.232526in}{3.130984in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{3.130984in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.246058in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{3.136721in}}%
\pgfpathlineto{\pgfqpoint{6.255080in}{3.136721in}}%
\pgfpathlineto{\pgfqpoint{6.257336in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{6.264102in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{6.270868in}{3.141311in}}%
\pgfpathlineto{\pgfqpoint{6.273124in}{3.147049in}}%
\pgfpathlineto{\pgfqpoint{6.282146in}{3.147049in}}%
\pgfpathlineto{\pgfqpoint{6.284401in}{3.152787in}}%
\pgfpathlineto{\pgfqpoint{6.288912in}{3.152787in}}%
\pgfpathlineto{\pgfqpoint{6.304700in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.309211in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.318233in}{3.163115in}}%
\pgfpathlineto{\pgfqpoint{6.320488in}{3.163115in}}%
\pgfpathlineto{\pgfqpoint{6.322744in}{3.164262in}}%
\pgfpathlineto{\pgfqpoint{6.324999in}{3.170000in}}%
\pgfpathlineto{\pgfqpoint{6.329510in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{6.343043in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{6.347554in}{3.176885in}}%
\pgfpathlineto{\pgfqpoint{6.349809in}{3.176885in}}%
\pgfpathlineto{\pgfqpoint{6.358831in}{3.180328in}}%
\pgfpathlineto{\pgfqpoint{6.363342in}{3.180328in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.181475in}}%
\pgfpathlineto{\pgfqpoint{6.376874in}{3.181475in}}%
\pgfpathlineto{\pgfqpoint{6.383641in}{3.187213in}}%
\pgfpathlineto{\pgfqpoint{6.388152in}{3.187213in}}%
\pgfpathlineto{\pgfqpoint{6.392663in}{3.188361in}}%
\pgfpathlineto{\pgfqpoint{6.399429in}{3.188361in}}%
\pgfpathlineto{\pgfqpoint{6.403940in}{3.189508in}}%
\pgfpathlineto{\pgfqpoint{6.406195in}{3.189508in}}%
\pgfpathlineto{\pgfqpoint{6.412962in}{3.191803in}}%
\pgfpathlineto{\pgfqpoint{6.417472in}{3.191803in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.194098in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{3.194098in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{6.444538in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{6.451304in}{3.199836in}}%
\pgfpathlineto{\pgfqpoint{6.453560in}{3.199836in}}%
\pgfpathlineto{\pgfqpoint{6.460326in}{3.204426in}}%
\pgfpathlineto{\pgfqpoint{6.464837in}{3.207869in}}%
\pgfpathlineto{\pgfqpoint{6.467092in}{3.207869in}}%
\pgfpathlineto{\pgfqpoint{6.471603in}{3.209016in}}%
\pgfpathlineto{\pgfqpoint{6.473859in}{3.209016in}}%
\pgfpathlineto{\pgfqpoint{6.476114in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{6.482880in}{3.215902in}}%
\pgfpathlineto{\pgfqpoint{6.485136in}{3.215902in}}%
\pgfpathlineto{\pgfqpoint{6.494158in}{3.219344in}}%
\pgfpathlineto{\pgfqpoint{6.498669in}{3.219344in}}%
\pgfpathlineto{\pgfqpoint{6.503179in}{3.220492in}}%
\pgfpathlineto{\pgfqpoint{6.518968in}{3.220492in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{3.227377in}}%
\pgfpathlineto{\pgfqpoint{6.532500in}{3.230820in}}%
\pgfpathlineto{\pgfqpoint{6.555055in}{3.230820in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.231967in}}%
\pgfpathlineto{\pgfqpoint{6.564077in}{3.231967in}}%
\pgfpathlineto{\pgfqpoint{6.568587in}{3.233115in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{3.233115in}}%
\pgfpathlineto{\pgfqpoint{6.577609in}{3.235410in}}%
\pgfpathlineto{\pgfqpoint{6.579865in}{3.235410in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{6.586631in}{3.241148in}}%
\pgfpathlineto{\pgfqpoint{6.591142in}{3.241148in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{3.249180in}}%
\pgfpathlineto{\pgfqpoint{6.606930in}{3.251475in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{3.251475in}}%
\pgfpathlineto{\pgfqpoint{6.613696in}{3.253770in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.253770in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.256066in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.256066in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.259508in}}%
\pgfpathlineto{\pgfqpoint{6.647528in}{3.259508in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.262951in}}%
\pgfpathlineto{\pgfqpoint{6.670083in}{3.273279in}}%
\pgfpathlineto{\pgfqpoint{6.674593in}{3.279016in}}%
\pgfpathlineto{\pgfqpoint{6.679104in}{3.280164in}}%
\pgfpathlineto{\pgfqpoint{6.681360in}{3.280164in}}%
\pgfpathlineto{\pgfqpoint{6.683615in}{3.283607in}}%
\pgfpathlineto{\pgfqpoint{6.685871in}{3.283607in}}%
\pgfpathlineto{\pgfqpoint{6.690382in}{3.284754in}}%
\pgfpathlineto{\pgfqpoint{6.694893in}{3.284754in}}%
\pgfpathlineto{\pgfqpoint{6.697148in}{3.290492in}}%
\pgfpathlineto{\pgfqpoint{6.699403in}{3.290492in}}%
\pgfpathlineto{\pgfqpoint{6.701659in}{3.292787in}}%
\pgfpathlineto{\pgfqpoint{6.703914in}{3.292787in}}%
\pgfpathlineto{\pgfqpoint{6.706170in}{3.295082in}}%
\pgfpathlineto{\pgfqpoint{6.708425in}{3.301967in}}%
\pgfpathlineto{\pgfqpoint{6.710681in}{3.301967in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.303115in}}%
\pgfpathlineto{\pgfqpoint{6.717447in}{3.303115in}}%
\pgfpathlineto{\pgfqpoint{6.721958in}{3.306557in}}%
\pgfpathlineto{\pgfqpoint{6.724213in}{3.306557in}}%
\pgfpathlineto{\pgfqpoint{6.730980in}{3.308852in}}%
\pgfpathlineto{\pgfqpoint{6.744512in}{3.308852in}}%
\pgfpathlineto{\pgfqpoint{6.758045in}{3.314590in}}%
\pgfpathlineto{\pgfqpoint{6.760300in}{3.314590in}}%
\pgfpathlineto{\pgfqpoint{6.764811in}{3.318033in}}%
\pgfpathlineto{\pgfqpoint{6.767067in}{3.322623in}}%
\pgfpathlineto{\pgfqpoint{6.771578in}{3.322623in}}%
\pgfpathlineto{\pgfqpoint{6.778344in}{3.324918in}}%
\pgfpathlineto{\pgfqpoint{6.785110in}{3.324918in}}%
\pgfpathlineto{\pgfqpoint{6.789621in}{3.328361in}}%
\pgfpathlineto{\pgfqpoint{6.791877in}{3.328361in}}%
\pgfpathlineto{\pgfqpoint{6.794132in}{3.330656in}}%
\pgfpathlineto{\pgfqpoint{6.807665in}{3.330656in}}%
\pgfpathlineto{\pgfqpoint{6.812176in}{3.331803in}}%
\pgfpathlineto{\pgfqpoint{6.821198in}{3.331803in}}%
\pgfpathlineto{\pgfqpoint{6.830219in}{3.335246in}}%
\pgfpathlineto{\pgfqpoint{6.836986in}{3.335246in}}%
\pgfpathlineto{\pgfqpoint{6.839241in}{3.336393in}}%
\pgfpathlineto{\pgfqpoint{6.841497in}{3.340984in}}%
\pgfpathlineto{\pgfqpoint{6.852774in}{3.345574in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.345574in}}%
\pgfpathlineto{\pgfqpoint{6.875328in}{3.351311in}}%
\pgfpathlineto{\pgfqpoint{6.877584in}{3.351311in}}%
\pgfpathlineto{\pgfqpoint{6.882095in}{3.352459in}}%
\pgfpathlineto{\pgfqpoint{6.888861in}{3.352459in}}%
\pgfpathlineto{\pgfqpoint{6.891116in}{3.355902in}}%
\pgfpathlineto{\pgfqpoint{6.897883in}{3.358197in}}%
\pgfpathlineto{\pgfqpoint{6.902394in}{3.358197in}}%
\pgfpathlineto{\pgfqpoint{6.906905in}{3.361639in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.361639in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.363934in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.363934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.284074in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.286329in}{0.759016in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{0.764754in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.816393in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.820984in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.866885in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.866885in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.869180in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.879508in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.880656in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.894426in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.905902in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.912787in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.919672in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.919672in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.923115in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.928852in}}%
\pgfpathlineto{\pgfqpoint{1.381058in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{1.394591in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.987377in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{0.995410in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{1.004590in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{1.011475in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.012623in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{1.032131in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{1.032131in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{1.041311in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.053934in}}%
\pgfpathlineto{\pgfqpoint{1.482553in}{1.059672in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{1.061967in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.082623in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.082623in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.087213in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.087213in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{1.516385in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{1.529917in}{1.097541in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{1.097541in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.109016in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.113607in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.113607in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{1.122787in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{1.588559in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.154918in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.154918in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.157213in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.167541in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.170984in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.626902in}{1.173279in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.173279in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.199672in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.199672in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.205410in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.214590in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.214590in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.221475in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{1.692310in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{1.699076in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.277705in}}%
\pgfpathlineto{\pgfqpoint{1.748696in}{1.277705in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{1.281148in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.284590in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.284590in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{1.286885in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.286885in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.825381in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{1.312131in}}%
\pgfpathlineto{\pgfqpoint{1.832147in}{1.312131in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{1.319016in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.319016in}}%
\pgfpathlineto{\pgfqpoint{1.843425in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.854702in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.859213in}{1.333934in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.339672in}}%
\pgfpathlineto{\pgfqpoint{1.863724in}{1.339672in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.341967in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{1.341967in}}%
\pgfpathlineto{\pgfqpoint{1.879512in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.358033in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{1.367213in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.367213in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.370656in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.370656in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.385574in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{1.942664in}{1.394754in}}%
\pgfpathlineto{\pgfqpoint{1.949431in}{1.394754in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{1.960708in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.990029in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{2.014839in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.441803in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{2.046415in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{1.459016in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.459016in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{1.460164in}}%
\pgfpathlineto{\pgfqpoint{2.064459in}{1.460164in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.461311in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.475082in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.475082in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{2.091524in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{2.093779in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{2.096035in}{1.481967in}}%
\pgfpathlineto{\pgfqpoint{2.098290in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{2.138888in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.506066in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.506066in}}%
\pgfpathlineto{\pgfqpoint{2.147910in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{1.511803in}}%
\pgfpathlineto{\pgfqpoint{2.159187in}{1.511803in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.522131in}}%
\pgfpathlineto{\pgfqpoint{2.177231in}{1.522131in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{2.204296in}{1.532459in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.538197in}}%
\pgfpathlineto{\pgfqpoint{2.208807in}{1.538197in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.541639in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{1.541639in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{2.231362in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{2.233617in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{2.235873in}{1.556557in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.556557in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{2.301281in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{2.305791in}{1.590984in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{2.314813in}{1.601311in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{1.603607in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{1.603607in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{1.611639in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.346389in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.624262in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.624262in}}%
\pgfpathlineto{\pgfqpoint{2.357667in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{2.359922in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.635738in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{1.635738in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.639180in}}%
\pgfpathlineto{\pgfqpoint{2.411797in}{1.644918in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{2.418564in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{2.423075in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{2.425330in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{2.429841in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.660984in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{1.660984in}}%
\pgfpathlineto{\pgfqpoint{2.436607in}{1.667869in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{1.667869in}}%
\pgfpathlineto{\pgfqpoint{2.443374in}{1.672459in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.678197in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.678197in}}%
\pgfpathlineto{\pgfqpoint{2.452396in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{2.463673in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.689672in}}%
\pgfpathlineto{\pgfqpoint{2.490738in}{1.689672in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{2.495249in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.696557in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.696557in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{2.520059in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{1.708033in}}%
\pgfpathlineto{\pgfqpoint{2.549380in}{1.709180in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.709180in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.710328in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{2.574190in}{1.717213in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.717213in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.721803in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.721803in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.724098in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.724098in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.729836in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.628320in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{1.737869in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.737869in}}%
\pgfpathlineto{\pgfqpoint{2.644109in}{1.740164in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.740164in}}%
\pgfpathlineto{\pgfqpoint{2.650875in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{2.657641in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.668918in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.682451in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.756230in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.756230in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.760820in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{1.768852in}}%
\pgfpathlineto{\pgfqpoint{2.709517in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{2.714027in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{2.725305in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{2.727560in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{1.784918in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.784918in}}%
\pgfpathlineto{\pgfqpoint{2.743348in}{1.788361in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{1.792951in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.792951in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.794098in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.794098in}}%
\pgfpathlineto{\pgfqpoint{2.761392in}{1.795246in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.805574in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{1.805574in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.820492in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.831967in}}%
\pgfpathlineto{\pgfqpoint{2.797479in}{1.831967in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{2.813267in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.820033in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{2.826800in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.852623in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.852623in}}%
\pgfpathlineto{\pgfqpoint{2.858376in}{1.853770in}}%
\pgfpathlineto{\pgfqpoint{2.860632in}{1.853770in}}%
\pgfpathlineto{\pgfqpoint{2.865142in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.865246in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{1.866393in}}%
\pgfpathlineto{\pgfqpoint{2.889952in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{1.870984in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{1.870984in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{1.875574in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{1.875574in}}%
\pgfpathlineto{\pgfqpoint{2.912507in}{1.879016in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{1.882459in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{1.882459in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{2.939572in}{1.891639in}}%
\pgfpathlineto{\pgfqpoint{2.941828in}{1.891639in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{2.950849in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{2.959871in}{1.898525in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{2.964382in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{2.973404in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.919180in}}%
\pgfpathlineto{\pgfqpoint{2.980170in}{1.919180in}}%
\pgfpathlineto{\pgfqpoint{2.982426in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.926066in}}%
\pgfpathlineto{\pgfqpoint{2.991447in}{1.926066in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.928361in}}%
\pgfpathlineto{\pgfqpoint{3.000469in}{1.928361in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.929508in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{1.929508in}}%
\pgfpathlineto{\pgfqpoint{3.009491in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{1.934098in}}%
\pgfpathlineto{\pgfqpoint{3.020768in}{1.934098in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.025279in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.938689in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{3.034301in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{3.036556in}{1.947869in}}%
\pgfpathlineto{\pgfqpoint{3.045578in}{1.951311in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{3.052345in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.960492in}}%
\pgfpathlineto{\pgfqpoint{3.061366in}{1.960492in}}%
\pgfpathlineto{\pgfqpoint{3.070388in}{1.963934in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{3.079410in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.970820in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{1.975410in}}%
\pgfpathlineto{\pgfqpoint{3.097454in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{1.988033in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{1.988033in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{1.989180in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{1.989180in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.996066in}}%
\pgfpathlineto{\pgfqpoint{3.151584in}{1.996066in}}%
\pgfpathlineto{\pgfqpoint{3.156095in}{1.997213in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.997213in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{2.001803in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{2.001803in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{2.002951in}}%
\pgfpathlineto{\pgfqpoint{3.183161in}{2.002951in}}%
\pgfpathlineto{\pgfqpoint{3.185416in}{2.005246in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{2.005246in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.196693in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.198949in}{2.009836in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{3.210226in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{3.214737in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{3.219248in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{3.221503in}{2.023607in}}%
\pgfpathlineto{\pgfqpoint{3.223759in}{2.023607in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{2.025902in}}%
\pgfpathlineto{\pgfqpoint{3.237291in}{2.025902in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.241802in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.246313in}{2.029344in}}%
\pgfpathlineto{\pgfqpoint{3.253079in}{2.029344in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{3.262101in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{3.286911in}{2.038525in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{2.038525in}}%
\pgfpathlineto{\pgfqpoint{3.302699in}{2.047705in}}%
\pgfpathlineto{\pgfqpoint{3.304955in}{2.047705in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{2.055738in}}%
\pgfpathlineto{\pgfqpoint{3.320743in}{2.055738in}}%
\pgfpathlineto{\pgfqpoint{3.336531in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{2.067213in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{2.067213in}}%
\pgfpathlineto{\pgfqpoint{3.350064in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{3.356830in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{3.361341in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{2.076393in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.397428in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{2.100492in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{2.100492in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{2.107377in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.440282in}{2.117705in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{2.117705in}}%
\pgfpathlineto{\pgfqpoint{3.449303in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{3.451559in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{3.458325in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{2.124590in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{2.124590in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{3.478624in}{2.131475in}}%
\pgfpathlineto{\pgfqpoint{3.480880in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{3.485391in}{2.137213in}}%
\pgfpathlineto{\pgfqpoint{3.487646in}{2.137213in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.494412in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.498923in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{2.152131in}}%
\pgfpathlineto{\pgfqpoint{3.510200in}{2.152131in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.155574in}}%
\pgfpathlineto{\pgfqpoint{3.516967in}{2.155574in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{3.530499in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{2.169344in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.169344in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{2.173934in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{3.553054in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.181967in}}%
\pgfpathlineto{\pgfqpoint{3.568842in}{2.181967in}}%
\pgfpathlineto{\pgfqpoint{3.582375in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{3.591397in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{3.598163in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{2.194590in}}%
\pgfpathlineto{\pgfqpoint{3.616206in}{2.194590in}}%
\pgfpathlineto{\pgfqpoint{3.618462in}{2.196885in}}%
\pgfpathlineto{\pgfqpoint{3.625228in}{2.196885in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.200328in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.200328in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.202623in}}%
\pgfpathlineto{\pgfqpoint{3.659060in}{2.202623in}}%
\pgfpathlineto{\pgfqpoint{3.663571in}{2.204918in}}%
\pgfpathlineto{\pgfqpoint{3.665826in}{2.208361in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{2.208361in}}%
\pgfpathlineto{\pgfqpoint{3.672593in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{3.677104in}{2.217541in}}%
\pgfpathlineto{\pgfqpoint{3.679359in}{2.217541in}}%
\pgfpathlineto{\pgfqpoint{3.690636in}{2.222131in}}%
\pgfpathlineto{\pgfqpoint{3.695147in}{2.222131in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.229016in}}%
\pgfpathlineto{\pgfqpoint{3.704169in}{2.229016in}}%
\pgfpathlineto{\pgfqpoint{3.708680in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{3.717702in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.232459in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{2.232459in}}%
\pgfpathlineto{\pgfqpoint{3.760555in}{2.241639in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{2.241639in}}%
\pgfpathlineto{\pgfqpoint{3.765066in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.247377in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{2.247377in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{3.787621in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{3.819197in}{2.264590in}}%
\pgfpathlineto{\pgfqpoint{3.832729in}{2.264590in}}%
\pgfpathlineto{\pgfqpoint{3.834985in}{2.266885in}}%
\pgfpathlineto{\pgfqpoint{3.839496in}{2.266885in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{2.277213in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.287541in}}%
\pgfpathlineto{\pgfqpoint{3.864306in}{2.287541in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{2.288689in}}%
\pgfpathlineto{\pgfqpoint{3.871072in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{3.875583in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{3.884605in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{3.898137in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{3.913926in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{3.922947in}{2.309344in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.311639in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.311639in}}%
\pgfpathlineto{\pgfqpoint{3.940991in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{3.947757in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{3.950013in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{3.952268in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{3.970312in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{3.972567in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{3.977078in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{3.979334in}{2.325410in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.326557in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.326557in}}%
\pgfpathlineto{\pgfqpoint{4.001888in}{2.340328in}}%
\pgfpathlineto{\pgfqpoint{4.004143in}{2.340328in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.342623in}}%
\pgfpathlineto{\pgfqpoint{4.013165in}{2.342623in}}%
\pgfpathlineto{\pgfqpoint{4.026698in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{4.042486in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{4.049252in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{4.053763in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.357541in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.360984in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.360984in}}%
\pgfpathlineto{\pgfqpoint{4.092106in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.098872in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.371311in}}%
\pgfpathlineto{\pgfqpoint{4.110150in}{2.371311in}}%
\pgfpathlineto{\pgfqpoint{4.112405in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.377049in}}%
\pgfpathlineto{\pgfqpoint{4.134959in}{2.377049in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{2.379344in}}%
\pgfpathlineto{\pgfqpoint{4.148492in}{2.382787in}}%
\pgfpathlineto{\pgfqpoint{4.153003in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{4.168791in}{2.396557in}}%
\pgfpathlineto{\pgfqpoint{4.173302in}{2.396557in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.401148in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{2.401148in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.404590in}}%
\pgfpathlineto{\pgfqpoint{4.195857in}{2.404590in}}%
\pgfpathlineto{\pgfqpoint{4.207134in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{4.211645in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{4.213900in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{4.222922in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{4.240965in}{2.422951in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{2.422951in}}%
\pgfpathlineto{\pgfqpoint{4.254498in}{2.425246in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.425246in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{2.428689in}}%
\pgfpathlineto{\pgfqpoint{4.270286in}{2.428689in}}%
\pgfpathlineto{\pgfqpoint{4.286074in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{4.290585in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{4.295096in}{2.441311in}}%
\pgfpathlineto{\pgfqpoint{4.299607in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{4.306373in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.449344in}}%
\pgfpathlineto{\pgfqpoint{4.322162in}{2.455082in}}%
\pgfpathlineto{\pgfqpoint{4.328928in}{2.455082in}}%
\pgfpathlineto{\pgfqpoint{4.333439in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{4.346972in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.351482in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.355993in}{2.461967in}}%
\pgfpathlineto{\pgfqpoint{4.358249in}{2.461967in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.465410in}}%
\pgfpathlineto{\pgfqpoint{4.369526in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{4.371781in}{2.473443in}}%
\pgfpathlineto{\pgfqpoint{4.380803in}{2.473443in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{2.474590in}}%
\pgfpathlineto{\pgfqpoint{4.392080in}{2.474590in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{2.475738in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{2.475738in}}%
\pgfpathlineto{\pgfqpoint{4.405613in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{4.421401in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{4.425912in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.432679in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.455233in}{2.488361in}}%
\pgfpathlineto{\pgfqpoint{4.457488in}{2.488361in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.491803in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.491803in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.477787in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.480043in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.484554in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.500984in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.500984in}}%
\pgfpathlineto{\pgfqpoint{4.504853in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{4.509364in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{4.511619in}{2.505574in}}%
\pgfpathlineto{\pgfqpoint{4.518386in}{2.505574in}}%
\pgfpathlineto{\pgfqpoint{4.545451in}{2.518197in}}%
\pgfpathlineto{\pgfqpoint{4.549962in}{2.518197in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.522787in}}%
\pgfpathlineto{\pgfqpoint{4.563494in}{2.522787in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{2.538852in}}%
\pgfpathlineto{\pgfqpoint{4.581538in}{2.538852in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{4.592815in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{4.595071in}{2.553770in}}%
\pgfpathlineto{\pgfqpoint{4.601837in}{2.553770in}}%
\pgfpathlineto{\pgfqpoint{4.615370in}{2.559508in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{2.559508in}}%
\pgfpathlineto{\pgfqpoint{4.622136in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{2.564098in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{2.568689in}}%
\pgfpathlineto{\pgfqpoint{4.649201in}{2.568689in}}%
\pgfpathlineto{\pgfqpoint{4.655968in}{2.574426in}}%
\pgfpathlineto{\pgfqpoint{4.658223in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.579016in}}%
\pgfpathlineto{\pgfqpoint{4.664990in}{2.579016in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.592787in}}%
\pgfpathlineto{\pgfqpoint{4.692055in}{2.592787in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{4.723631in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{4.728142in}{2.608852in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{2.613443in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{2.613443in}}%
\pgfpathlineto{\pgfqpoint{4.743930in}{2.616885in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{2.616885in}}%
\pgfpathlineto{\pgfqpoint{4.755208in}{2.620328in}}%
\pgfpathlineto{\pgfqpoint{4.757463in}{2.623770in}}%
\pgfpathlineto{\pgfqpoint{4.761974in}{2.623770in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{2.624918in}}%
\pgfpathlineto{\pgfqpoint{4.777762in}{2.624918in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.626066in}}%
\pgfpathlineto{\pgfqpoint{4.784528in}{2.626066in}}%
\pgfpathlineto{\pgfqpoint{4.789039in}{2.627213in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{2.627213in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{2.630656in}}%
\pgfpathlineto{\pgfqpoint{4.798061in}{2.630656in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.636393in}}%
\pgfpathlineto{\pgfqpoint{4.816105in}{2.636393in}}%
\pgfpathlineto{\pgfqpoint{4.829637in}{2.642131in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.642131in}}%
\pgfpathlineto{\pgfqpoint{4.843170in}{2.646721in}}%
\pgfpathlineto{\pgfqpoint{4.845425in}{2.646721in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.650164in}}%
\pgfpathlineto{\pgfqpoint{4.872491in}{2.650164in}}%
\pgfpathlineto{\pgfqpoint{4.879257in}{2.652459in}}%
\pgfpathlineto{\pgfqpoint{4.881513in}{2.652459in}}%
\pgfpathlineto{\pgfqpoint{4.883768in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{4.890534in}{2.655902in}}%
\pgfpathlineto{\pgfqpoint{4.895045in}{2.655902in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{4.910833in}{2.660492in}}%
\pgfpathlineto{\pgfqpoint{4.915344in}{2.660492in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{4.924366in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.676557in}}%
\pgfpathlineto{\pgfqpoint{4.958198in}{2.676557in}}%
\pgfpathlineto{\pgfqpoint{4.960453in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{4.969475in}{2.682295in}}%
\pgfpathlineto{\pgfqpoint{4.971731in}{2.682295in}}%
\pgfpathlineto{\pgfqpoint{4.973986in}{2.685738in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{4.980752in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{4.983008in}{2.696066in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{2.696066in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.697213in}}%
\pgfpathlineto{\pgfqpoint{5.007818in}{2.697213in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{2.698361in}}%
\pgfpathlineto{\pgfqpoint{5.014584in}{2.698361in}}%
\pgfpathlineto{\pgfqpoint{5.019095in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{5.023606in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{2.702951in}}%
\pgfpathlineto{\pgfqpoint{5.034883in}{2.702951in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{5.043905in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{5.048416in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{5.061948in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{5.070970in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{5.075481in}{2.714426in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{2.714426in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{2.724754in}}%
\pgfpathlineto{\pgfqpoint{5.104802in}{2.724754in}}%
\pgfpathlineto{\pgfqpoint{5.109313in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{5.111568in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.127356in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{2.732787in}}%
\pgfpathlineto{\pgfqpoint{5.136378in}{2.732787in}}%
\pgfpathlineto{\pgfqpoint{5.143145in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{5.145400in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{5.158933in}{2.740820in}}%
\pgfpathlineto{\pgfqpoint{5.167954in}{2.740820in}}%
\pgfpathlineto{\pgfqpoint{5.170210in}{2.743115in}}%
\pgfpathlineto{\pgfqpoint{5.172465in}{2.743115in}}%
\pgfpathlineto{\pgfqpoint{5.183743in}{2.754590in}}%
\pgfpathlineto{\pgfqpoint{5.192764in}{2.754590in}}%
\pgfpathlineto{\pgfqpoint{5.197275in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.208553in}{2.756885in}}%
\pgfpathlineto{\pgfqpoint{5.210808in}{2.756885in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{5.226596in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{5.228852in}{2.762623in}}%
\pgfpathlineto{\pgfqpoint{5.231107in}{2.770656in}}%
\pgfpathlineto{\pgfqpoint{5.235618in}{2.770656in}}%
\pgfpathlineto{\pgfqpoint{5.237873in}{2.774098in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{2.774098in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.255917in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.262683in}{2.778689in}}%
\pgfpathlineto{\pgfqpoint{5.264939in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{5.276216in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{5.285238in}{2.790164in}}%
\pgfpathlineto{\pgfqpoint{5.292004in}{2.790164in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{2.791311in}}%
\pgfpathlineto{\pgfqpoint{5.296515in}{2.794754in}}%
\pgfpathlineto{\pgfqpoint{5.298770in}{2.794754in}}%
\pgfpathlineto{\pgfqpoint{5.301026in}{2.800492in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.334858in}{2.811967in}}%
\pgfpathlineto{\pgfqpoint{5.337113in}{2.811967in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.813115in}}%
\pgfpathlineto{\pgfqpoint{5.343879in}{2.813115in}}%
\pgfpathlineto{\pgfqpoint{5.346135in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{5.350646in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.366434in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.377711in}{2.824590in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.824590in}}%
\pgfpathlineto{\pgfqpoint{5.386733in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.388988in}{2.831475in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.832623in}}%
\pgfpathlineto{\pgfqpoint{5.395755in}{2.832623in}}%
\pgfpathlineto{\pgfqpoint{5.413798in}{2.840656in}}%
\pgfpathlineto{\pgfqpoint{5.420565in}{2.840656in}}%
\pgfpathlineto{\pgfqpoint{5.422820in}{2.842951in}}%
\pgfpathlineto{\pgfqpoint{5.429586in}{2.842951in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{5.445375in}{2.846393in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{2.846393in}}%
\pgfpathlineto{\pgfqpoint{5.463418in}{2.849836in}}%
\pgfpathlineto{\pgfqpoint{5.467929in}{2.850984in}}%
\pgfpathlineto{\pgfqpoint{5.474695in}{2.850984in}}%
\pgfpathlineto{\pgfqpoint{5.483717in}{2.854426in}}%
\pgfpathlineto{\pgfqpoint{5.488228in}{2.854426in}}%
\pgfpathlineto{\pgfqpoint{5.492739in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{5.499505in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{5.519804in}{2.864754in}}%
\pgfpathlineto{\pgfqpoint{5.526571in}{2.864754in}}%
\pgfpathlineto{\pgfqpoint{5.528826in}{2.870492in}}%
\pgfpathlineto{\pgfqpoint{5.533337in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.873934in}}%
\pgfpathlineto{\pgfqpoint{5.544614in}{2.873934in}}%
\pgfpathlineto{\pgfqpoint{5.546870in}{2.876230in}}%
\pgfpathlineto{\pgfqpoint{5.549125in}{2.880820in}}%
\pgfpathlineto{\pgfqpoint{5.558147in}{2.880820in}}%
\pgfpathlineto{\pgfqpoint{5.562658in}{2.881967in}}%
\pgfpathlineto{\pgfqpoint{5.569424in}{2.881967in}}%
\pgfpathlineto{\pgfqpoint{5.573935in}{2.883115in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.883115in}}%
\pgfpathlineto{\pgfqpoint{5.582957in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{5.587468in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.887705in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.887705in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{2.892295in}}%
\pgfpathlineto{\pgfqpoint{5.614533in}{2.892295in}}%
\pgfpathlineto{\pgfqpoint{5.621299in}{2.899180in}}%
\pgfpathlineto{\pgfqpoint{5.625810in}{2.899180in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.903770in}}%
\pgfpathlineto{\pgfqpoint{5.643854in}{2.903770in}}%
\pgfpathlineto{\pgfqpoint{5.652876in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{5.655131in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{5.659642in}{2.912951in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{2.912951in}}%
\pgfpathlineto{\pgfqpoint{5.673175in}{2.916393in}}%
\pgfpathlineto{\pgfqpoint{5.682197in}{2.916393in}}%
\pgfpathlineto{\pgfqpoint{5.686707in}{2.919836in}}%
\pgfpathlineto{\pgfqpoint{5.691218in}{2.919836in}}%
\pgfpathlineto{\pgfqpoint{5.697985in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{5.700240in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{5.704751in}{2.929016in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{2.933607in}}%
\pgfpathlineto{\pgfqpoint{5.709262in}{2.933607in}}%
\pgfpathlineto{\pgfqpoint{5.720539in}{2.938197in}}%
\pgfpathlineto{\pgfqpoint{5.722795in}{2.938197in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.941639in}}%
\pgfpathlineto{\pgfqpoint{5.729561in}{2.943934in}}%
\pgfpathlineto{\pgfqpoint{5.734072in}{2.943934in}}%
\pgfpathlineto{\pgfqpoint{5.754371in}{2.953115in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{2.953115in}}%
\pgfpathlineto{\pgfqpoint{5.765648in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{5.776925in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{5.781436in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{5.783692in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{5.792713in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.972623in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{5.806246in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{5.810757in}{2.977213in}}%
\pgfpathlineto{\pgfqpoint{5.813012in}{2.977213in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{5.819779in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{5.824290in}{2.979508in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{2.979508in}}%
\pgfpathlineto{\pgfqpoint{5.831056in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{5.851355in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.988689in}}%
\pgfpathlineto{\pgfqpoint{5.862632in}{2.988689in}}%
\pgfpathlineto{\pgfqpoint{5.867143in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{5.873910in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{5.891953in}{2.997869in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{2.997869in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{3.002459in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{3.002459in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{3.008197in}}%
\pgfpathlineto{\pgfqpoint{5.905486in}{3.008197in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{3.010492in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{3.010492in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{3.018525in}}%
\pgfpathlineto{\pgfqpoint{5.923529in}{3.021967in}}%
\pgfpathlineto{\pgfqpoint{5.937062in}{3.021967in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{3.027705in}}%
\pgfpathlineto{\pgfqpoint{5.941573in}{3.027705in}}%
\pgfpathlineto{\pgfqpoint{5.943828in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{5.946084in}{3.032295in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{3.036885in}}%
\pgfpathlineto{\pgfqpoint{5.961872in}{3.036885in}}%
\pgfpathlineto{\pgfqpoint{5.975405in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{5.993448in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{6.020514in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{6.034046in}{3.058689in}}%
\pgfpathlineto{\pgfqpoint{6.040813in}{3.058689in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{3.059836in}}%
\pgfpathlineto{\pgfqpoint{6.047579in}{3.059836in}}%
\pgfpathlineto{\pgfqpoint{6.049834in}{3.063279in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{3.063279in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{3.064426in}}%
\pgfpathlineto{\pgfqpoint{6.063367in}{3.064426in}}%
\pgfpathlineto{\pgfqpoint{6.065623in}{3.066721in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{3.066721in}}%
\pgfpathlineto{\pgfqpoint{6.076900in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{6.083666in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{3.071311in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{3.071311in}}%
\pgfpathlineto{\pgfqpoint{6.090433in}{3.072459in}}%
\pgfpathlineto{\pgfqpoint{6.092688in}{3.079344in}}%
\pgfpathlineto{\pgfqpoint{6.099454in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{6.103965in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{6.108476in}{3.082787in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.082787in}}%
\pgfpathlineto{\pgfqpoint{6.115242in}{3.085082in}}%
\pgfpathlineto{\pgfqpoint{6.122009in}{3.085082in}}%
\pgfpathlineto{\pgfqpoint{6.124264in}{3.087377in}}%
\pgfpathlineto{\pgfqpoint{6.126520in}{3.087377in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{3.090820in}}%
\pgfpathlineto{\pgfqpoint{6.135541in}{3.093115in}}%
\pgfpathlineto{\pgfqpoint{6.137797in}{3.093115in}}%
\pgfpathlineto{\pgfqpoint{6.146819in}{3.096557in}}%
\pgfpathlineto{\pgfqpoint{6.158096in}{3.096557in}}%
\pgfpathlineto{\pgfqpoint{6.173884in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{3.104590in}}%
\pgfpathlineto{\pgfqpoint{6.196439in}{3.104590in}}%
\pgfpathlineto{\pgfqpoint{6.214482in}{3.112623in}}%
\pgfpathlineto{\pgfqpoint{6.223504in}{3.112623in}}%
\pgfpathlineto{\pgfqpoint{6.225759in}{3.114918in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{3.114918in}}%
\pgfpathlineto{\pgfqpoint{6.232526in}{3.117213in}}%
\pgfpathlineto{\pgfqpoint{6.241548in}{3.117213in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{3.119508in}}%
\pgfpathlineto{\pgfqpoint{6.270868in}{3.119508in}}%
\pgfpathlineto{\pgfqpoint{6.275379in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{6.277635in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{6.284401in}{3.122951in}}%
\pgfpathlineto{\pgfqpoint{6.295678in}{3.122951in}}%
\pgfpathlineto{\pgfqpoint{6.300189in}{3.126393in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{3.126393in}}%
\pgfpathlineto{\pgfqpoint{6.311466in}{3.129836in}}%
\pgfpathlineto{\pgfqpoint{6.313722in}{3.129836in}}%
\pgfpathlineto{\pgfqpoint{6.315977in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.329510in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.336276in}{3.136721in}}%
\pgfpathlineto{\pgfqpoint{6.340787in}{3.136721in}}%
\pgfpathlineto{\pgfqpoint{6.343043in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{6.347554in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{6.376874in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.149344in}}%
\pgfpathlineto{\pgfqpoint{6.390407in}{3.149344in}}%
\pgfpathlineto{\pgfqpoint{6.394918in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{6.403940in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{6.406195in}{3.158525in}}%
\pgfpathlineto{\pgfqpoint{6.408451in}{3.158525in}}%
\pgfpathlineto{\pgfqpoint{6.415217in}{3.160820in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.160820in}}%
\pgfpathlineto{\pgfqpoint{6.435516in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.442282in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.444538in}{3.167705in}}%
\pgfpathlineto{\pgfqpoint{6.451304in}{3.167705in}}%
\pgfpathlineto{\pgfqpoint{6.453560in}{3.170000in}}%
\pgfpathlineto{\pgfqpoint{6.458071in}{3.170000in}}%
\pgfpathlineto{\pgfqpoint{6.460326in}{3.172295in}}%
\pgfpathlineto{\pgfqpoint{6.471603in}{3.172295in}}%
\pgfpathlineto{\pgfqpoint{6.473859in}{3.176885in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{3.179180in}}%
\pgfpathlineto{\pgfqpoint{6.485136in}{3.179180in}}%
\pgfpathlineto{\pgfqpoint{6.489647in}{3.183770in}}%
\pgfpathlineto{\pgfqpoint{6.491902in}{3.188361in}}%
\pgfpathlineto{\pgfqpoint{6.496413in}{3.188361in}}%
\pgfpathlineto{\pgfqpoint{6.500924in}{3.191803in}}%
\pgfpathlineto{\pgfqpoint{6.514457in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{6.516712in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{6.521223in}{3.198689in}}%
\pgfpathlineto{\pgfqpoint{6.541522in}{3.198689in}}%
\pgfpathlineto{\pgfqpoint{6.543778in}{3.199836in}}%
\pgfpathlineto{\pgfqpoint{6.546033in}{3.203279in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{3.203279in}}%
\pgfpathlineto{\pgfqpoint{6.552799in}{3.209016in}}%
\pgfpathlineto{\pgfqpoint{6.555055in}{3.209016in}}%
\pgfpathlineto{\pgfqpoint{6.564077in}{3.212459in}}%
\pgfpathlineto{\pgfqpoint{6.575354in}{3.212459in}}%
\pgfpathlineto{\pgfqpoint{6.579865in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{6.600164in}{3.221639in}}%
\pgfpathlineto{\pgfqpoint{6.602419in}{3.221639in}}%
\pgfpathlineto{\pgfqpoint{6.606930in}{3.229672in}}%
\pgfpathlineto{\pgfqpoint{6.609185in}{3.229672in}}%
\pgfpathlineto{\pgfqpoint{6.613696in}{3.230820in}}%
\pgfpathlineto{\pgfqpoint{6.615952in}{3.230820in}}%
\pgfpathlineto{\pgfqpoint{6.620463in}{3.231967in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.231967in}}%
\pgfpathlineto{\pgfqpoint{6.636251in}{3.236557in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.236557in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{6.647528in}{3.243443in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.243443in}}%
\pgfpathlineto{\pgfqpoint{6.654294in}{3.246885in}}%
\pgfpathlineto{\pgfqpoint{6.663316in}{3.246885in}}%
\pgfpathlineto{\pgfqpoint{6.665572in}{3.251475in}}%
\pgfpathlineto{\pgfqpoint{6.670083in}{3.251475in}}%
\pgfpathlineto{\pgfqpoint{6.672338in}{3.256066in}}%
\pgfpathlineto{\pgfqpoint{6.679104in}{3.256066in}}%
\pgfpathlineto{\pgfqpoint{6.688126in}{3.259508in}}%
\pgfpathlineto{\pgfqpoint{6.701659in}{3.259508in}}%
\pgfpathlineto{\pgfqpoint{6.703914in}{3.261803in}}%
\pgfpathlineto{\pgfqpoint{6.706170in}{3.261803in}}%
\pgfpathlineto{\pgfqpoint{6.712936in}{3.266393in}}%
\pgfpathlineto{\pgfqpoint{6.721958in}{3.274426in}}%
\pgfpathlineto{\pgfqpoint{6.724213in}{3.274426in}}%
\pgfpathlineto{\pgfqpoint{6.728724in}{3.279016in}}%
\pgfpathlineto{\pgfqpoint{6.730980in}{3.279016in}}%
\pgfpathlineto{\pgfqpoint{6.737746in}{3.281311in}}%
\pgfpathlineto{\pgfqpoint{6.749023in}{3.281311in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.282459in}}%
\pgfpathlineto{\pgfqpoint{6.753534in}{3.289344in}}%
\pgfpathlineto{\pgfqpoint{6.762556in}{3.292787in}}%
\pgfpathlineto{\pgfqpoint{6.764811in}{3.292787in}}%
\pgfpathlineto{\pgfqpoint{6.773833in}{3.296230in}}%
\pgfpathlineto{\pgfqpoint{6.778344in}{3.296230in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{3.297377in}}%
\pgfpathlineto{\pgfqpoint{6.789621in}{3.297377in}}%
\pgfpathlineto{\pgfqpoint{6.798643in}{3.300820in}}%
\pgfpathlineto{\pgfqpoint{6.832475in}{3.300820in}}%
\pgfpathlineto{\pgfqpoint{6.834730in}{3.304262in}}%
\pgfpathlineto{\pgfqpoint{6.841497in}{3.306557in}}%
\pgfpathlineto{\pgfqpoint{6.843752in}{3.306557in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.308852in}}%
\pgfpathlineto{\pgfqpoint{6.855029in}{3.308852in}}%
\pgfpathlineto{\pgfqpoint{6.875328in}{3.318033in}}%
\pgfpathlineto{\pgfqpoint{6.877584in}{3.318033in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.322623in}}%
\pgfpathlineto{\pgfqpoint{6.882095in}{3.322623in}}%
\pgfpathlineto{\pgfqpoint{6.886606in}{3.326066in}}%
\pgfpathlineto{\pgfqpoint{6.909160in}{3.326066in}}%
\pgfpathlineto{\pgfqpoint{6.913671in}{3.329508in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.329508in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.329508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.286329in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{0.708525in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.761311in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.781967in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.781967in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.796885in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.798033in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.827869in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.835902in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.841639in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.842787in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.863443in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.889836in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.889836in}}%
\pgfpathlineto{\pgfqpoint{1.344971in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.907049in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.911639in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.923115in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.924262in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.957541in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{0.988525in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{1.011475in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{1.020656in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{1.032131in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.036721in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{1.051639in}}%
\pgfpathlineto{\pgfqpoint{1.487064in}{1.053934in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.053934in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.059672in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.066557in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.087213in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.087213in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.096393in}}%
\pgfpathlineto{\pgfqpoint{1.541195in}{1.097541in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.103279in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.104426in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.104426in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.109016in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{1.109016in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{1.572771in}{1.123934in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.126230in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.126230in}}%
\pgfpathlineto{\pgfqpoint{1.588559in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.146885in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.159508in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.159508in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.160656in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.173279in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.176721in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.176721in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.191639in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.191639in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.192787in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.204262in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{1.212295in}}%
\pgfpathlineto{\pgfqpoint{1.699076in}{1.212295in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.214590in}}%
\pgfpathlineto{\pgfqpoint{1.712609in}{1.214590in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.220328in}}%
\pgfpathlineto{\pgfqpoint{1.719375in}{1.220328in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.223770in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.229508in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.239836in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{1.245574in}}%
\pgfpathlineto{\pgfqpoint{1.748696in}{1.245574in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{1.759973in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{1.762229in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.254754in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{1.263934in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.263934in}}%
\pgfpathlineto{\pgfqpoint{1.796060in}{1.274262in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.274262in}}%
\pgfpathlineto{\pgfqpoint{1.802827in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.281148in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{1.832147in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.298361in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{1.854702in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.310984in}}%
\pgfpathlineto{\pgfqpoint{1.870490in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{1.319016in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{1.319016in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.327049in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.330492in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{1.330492in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.331639in}}%
\pgfpathlineto{\pgfqpoint{1.893044in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.347705in}}%
\pgfpathlineto{\pgfqpoint{1.904322in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.367213in}}%
\pgfpathlineto{\pgfqpoint{1.942664in}{1.367213in}}%
\pgfpathlineto{\pgfqpoint{1.953942in}{1.371803in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.387869in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.387869in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.394754in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{1.990029in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{1.994540in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{1.409672in}}%
\pgfpathlineto{\pgfqpoint{1.999051in}{1.409672in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.410820in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.410820in}}%
\pgfpathlineto{\pgfqpoint{2.014839in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.421148in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.425738in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.429180in}}%
\pgfpathlineto{\pgfqpoint{2.032882in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{2.035138in}{1.439508in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.439508in}}%
\pgfpathlineto{\pgfqpoint{2.046415in}{1.440656in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.440656in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{2.066714in}{1.448689in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{1.448689in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{2.091524in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.096035in}{1.465902in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.465902in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{1.473934in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.473934in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.488852in}}%
\pgfpathlineto{\pgfqpoint{2.147910in}{1.492295in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.498033in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.498033in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{2.181742in}{1.507213in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{1.510656in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.525574in}}%
\pgfpathlineto{\pgfqpoint{2.208807in}{1.529016in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.529016in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.535902in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.535902in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.539344in}}%
\pgfpathlineto{\pgfqpoint{2.233617in}{1.539344in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.545082in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.549672in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.550820in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{1.550820in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{2.262938in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{2.265193in}{1.555410in}}%
\pgfpathlineto{\pgfqpoint{2.267449in}{1.555410in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{2.283237in}{1.568033in}}%
\pgfpathlineto{\pgfqpoint{2.287748in}{1.570328in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.580656in}}%
\pgfpathlineto{\pgfqpoint{2.301281in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{2.314813in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{1.590984in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.601311in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{1.601311in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.604754in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.604754in}}%
\pgfpathlineto{\pgfqpoint{2.357667in}{1.608197in}}%
\pgfpathlineto{\pgfqpoint{2.364433in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.366688in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.375710in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.380221in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.386988in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{2.391498in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.631148in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{1.631148in}}%
\pgfpathlineto{\pgfqpoint{2.402776in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{2.414053in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{2.418564in}{1.636885in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.642623in}}%
\pgfpathlineto{\pgfqpoint{2.429841in}{1.644918in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.644918in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.647213in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.465928in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{2.474950in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{2.479461in}{1.662131in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.662131in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.665574in}}%
\pgfpathlineto{\pgfqpoint{2.490738in}{1.665574in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{2.499760in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{2.520059in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.535847in}{1.689672in}}%
\pgfpathlineto{\pgfqpoint{2.538103in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.553891in}{1.698852in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{1.698852in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.574190in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{1.710328in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.730984in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.730984in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.735574in}}%
\pgfpathlineto{\pgfqpoint{2.657641in}{1.735574in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{2.673429in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.680196in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.682451in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{2.691473in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.752787in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{2.700495in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{2.716283in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.768852in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.768852in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.772295in}}%
\pgfpathlineto{\pgfqpoint{2.727560in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{2.738837in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{2.743348in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{2.750115in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.780328in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.780328in}}%
\pgfpathlineto{\pgfqpoint{2.761392in}{1.782623in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.782623in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{1.784918in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.784918in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.788361in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{1.788361in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.792951in}}%
\pgfpathlineto{\pgfqpoint{2.788457in}{1.792951in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.802131in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.802131in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.804426in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{1.813607in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{1.813607in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.820492in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.820492in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.826230in}}%
\pgfpathlineto{\pgfqpoint{2.856121in}{1.827377in}}%
\pgfpathlineto{\pgfqpoint{2.860632in}{1.838852in}}%
\pgfpathlineto{\pgfqpoint{2.865142in}{1.838852in}}%
\pgfpathlineto{\pgfqpoint{2.869653in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{2.880931in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{1.860656in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{1.860656in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{1.864098in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{1.864098in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{1.866393in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{1.866393in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.867541in}}%
\pgfpathlineto{\pgfqpoint{2.928295in}{1.867541in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.868689in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{2.939572in}{1.876721in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.876721in}}%
\pgfpathlineto{\pgfqpoint{2.946339in}{1.880164in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{2.973404in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{2.975659in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{2.980170in}{1.897377in}}%
\pgfpathlineto{\pgfqpoint{2.982426in}{1.897377in}}%
\pgfpathlineto{\pgfqpoint{2.991447in}{1.900820in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{3.000469in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{3.016257in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.929508in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{1.930656in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.930656in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.041067in}{1.938689in}}%
\pgfpathlineto{\pgfqpoint{3.050089in}{1.938689in}}%
\pgfpathlineto{\pgfqpoint{3.052345in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{1.951311in}}%
\pgfpathlineto{\pgfqpoint{3.077154in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{1.957049in}}%
\pgfpathlineto{\pgfqpoint{3.088432in}{1.957049in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{1.966230in}}%
\pgfpathlineto{\pgfqpoint{3.115497in}{1.966230in}}%
\pgfpathlineto{\pgfqpoint{3.117753in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.973115in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{1.978852in}}%
\pgfpathlineto{\pgfqpoint{3.147073in}{1.978852in}}%
\pgfpathlineto{\pgfqpoint{3.151584in}{1.982295in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{3.167372in}{1.985738in}}%
\pgfpathlineto{\pgfqpoint{3.169628in}{1.990328in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{1.990328in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{3.183161in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{3.185416in}{1.993770in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{2.000656in}}%
\pgfpathlineto{\pgfqpoint{3.212481in}{2.000656in}}%
\pgfpathlineto{\pgfqpoint{3.214737in}{2.002951in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{2.008689in}}%
\pgfpathlineto{\pgfqpoint{3.223759in}{2.010984in}}%
\pgfpathlineto{\pgfqpoint{3.228269in}{2.010984in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{2.012131in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{2.020164in}}%
\pgfpathlineto{\pgfqpoint{3.250824in}{2.020164in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{2.025902in}}%
\pgfpathlineto{\pgfqpoint{3.262101in}{2.025902in}}%
\pgfpathlineto{\pgfqpoint{3.266612in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{3.273378in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.286911in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.289167in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{3.291422in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{2.035082in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{2.035082in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{2.039672in}}%
\pgfpathlineto{\pgfqpoint{3.304955in}{2.040820in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{2.040820in}}%
\pgfpathlineto{\pgfqpoint{3.309466in}{2.043115in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{2.043115in}}%
\pgfpathlineto{\pgfqpoint{3.318487in}{2.047705in}}%
\pgfpathlineto{\pgfqpoint{3.334276in}{2.047705in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{2.051148in}}%
\pgfpathlineto{\pgfqpoint{3.347808in}{2.051148in}}%
\pgfpathlineto{\pgfqpoint{3.354575in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{2.055738in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{2.055738in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{2.059180in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{3.386151in}{2.067213in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{2.070656in}}%
\pgfpathlineto{\pgfqpoint{3.397428in}{2.070656in}}%
\pgfpathlineto{\pgfqpoint{3.399684in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.417727in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.426749in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.444792in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{3.451559in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{2.091311in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{2.093607in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{2.093607in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{2.098197in}}%
\pgfpathlineto{\pgfqpoint{3.476369in}{2.098197in}}%
\pgfpathlineto{\pgfqpoint{3.480880in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.107377in}}%
\pgfpathlineto{\pgfqpoint{3.494412in}{2.107377in}}%
\pgfpathlineto{\pgfqpoint{3.498923in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{2.110820in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.110820in}}%
\pgfpathlineto{\pgfqpoint{3.523733in}{2.115410in}}%
\pgfpathlineto{\pgfqpoint{3.525989in}{2.115410in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.118852in}}%
\pgfpathlineto{\pgfqpoint{3.539521in}{2.118852in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{2.124590in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{3.555309in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{3.562076in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.566587in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.575608in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{3.589141in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{3.598163in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.600418in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.618462in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{3.622973in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{3.625228in}{2.160164in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.160164in}}%
\pgfpathlineto{\pgfqpoint{3.631995in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{3.638761in}{2.163607in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{3.645527in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{3.661315in}{2.179672in}}%
\pgfpathlineto{\pgfqpoint{3.668082in}{2.179672in}}%
\pgfpathlineto{\pgfqpoint{3.677104in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{3.699658in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{3.708680in}{2.193443in}}%
\pgfpathlineto{\pgfqpoint{3.715446in}{2.193443in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.194590in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{2.194590in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.202623in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.202623in}}%
\pgfpathlineto{\pgfqpoint{3.756044in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{3.760555in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.207213in}}%
\pgfpathlineto{\pgfqpoint{3.771832in}{2.207213in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{2.209508in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.209508in}}%
\pgfpathlineto{\pgfqpoint{3.789876in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{3.794387in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{3.796642in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{3.816941in}{2.220984in}}%
\pgfpathlineto{\pgfqpoint{3.819197in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.830474in}{2.227869in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.235902in}}%
\pgfpathlineto{\pgfqpoint{3.848518in}{2.239344in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.242787in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{2.242787in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.243934in}}%
\pgfpathlineto{\pgfqpoint{3.877838in}{2.243934in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{3.884605in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.246230in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.246230in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.247377in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.254262in}}%
\pgfpathlineto{\pgfqpoint{3.898137in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{3.909415in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{3.922947in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{3.927458in}{2.271475in}}%
\pgfpathlineto{\pgfqpoint{3.940991in}{2.271475in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.272623in}}%
\pgfpathlineto{\pgfqpoint{3.947757in}{2.272623in}}%
\pgfpathlineto{\pgfqpoint{3.963545in}{2.279508in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.279508in}}%
\pgfpathlineto{\pgfqpoint{3.972567in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{3.977078in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{4.004143in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.288689in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.288689in}}%
\pgfpathlineto{\pgfqpoint{4.017676in}{2.294426in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.294426in}}%
\pgfpathlineto{\pgfqpoint{4.026698in}{2.299016in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{2.303607in}}%
\pgfpathlineto{\pgfqpoint{4.035720in}{2.307049in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{2.316230in}}%
\pgfpathlineto{\pgfqpoint{4.049252in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{4.056019in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.320820in}}%
\pgfpathlineto{\pgfqpoint{4.062785in}{2.320820in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.326557in}}%
\pgfpathlineto{\pgfqpoint{4.078573in}{2.326557in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{4.083084in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{4.092106in}{2.335738in}}%
\pgfpathlineto{\pgfqpoint{4.096617in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.110150in}{2.341475in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.341475in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.347213in}}%
\pgfpathlineto{\pgfqpoint{4.130449in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.355246in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{2.357541in}}%
\pgfpathlineto{\pgfqpoint{4.153003in}{2.357541in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.359836in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.359836in}}%
\pgfpathlineto{\pgfqpoint{4.168791in}{2.362131in}}%
\pgfpathlineto{\pgfqpoint{4.171047in}{2.362131in}}%
\pgfpathlineto{\pgfqpoint{4.177813in}{2.364426in}}%
\pgfpathlineto{\pgfqpoint{4.184579in}{2.364426in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.369016in}}%
\pgfpathlineto{\pgfqpoint{4.195857in}{2.369016in}}%
\pgfpathlineto{\pgfqpoint{4.200367in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.209389in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.373607in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.373607in}}%
\pgfpathlineto{\pgfqpoint{4.222922in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.381639in}}%
\pgfpathlineto{\pgfqpoint{4.245476in}{2.381639in}}%
\pgfpathlineto{\pgfqpoint{4.254498in}{2.385082in}}%
\pgfpathlineto{\pgfqpoint{4.259009in}{2.385082in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.389672in}}%
\pgfpathlineto{\pgfqpoint{4.270286in}{2.389672in}}%
\pgfpathlineto{\pgfqpoint{4.274797in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.286074in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{4.290585in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{4.299607in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.401148in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{2.401148in}}%
\pgfpathlineto{\pgfqpoint{4.331183in}{2.410328in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{4.340205in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{4.344716in}{2.420656in}}%
\pgfpathlineto{\pgfqpoint{4.358249in}{2.426393in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.426393in}}%
\pgfpathlineto{\pgfqpoint{4.365015in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{4.369526in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{4.376292in}{2.429836in}}%
\pgfpathlineto{\pgfqpoint{4.380803in}{2.429836in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{2.430984in}}%
\pgfpathlineto{\pgfqpoint{4.394336in}{2.430984in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{2.436721in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.436721in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{4.410124in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{4.412379in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{2.448197in}}%
\pgfpathlineto{\pgfqpoint{4.423657in}{2.448197in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.453934in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.453934in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{4.446211in}{2.459672in}}%
\pgfpathlineto{\pgfqpoint{4.448467in}{2.459672in}}%
\pgfpathlineto{\pgfqpoint{4.450722in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{4.461999in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.464262in}}%
\pgfpathlineto{\pgfqpoint{4.466510in}{2.467705in}}%
\pgfpathlineto{\pgfqpoint{4.473277in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{4.475532in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{2.475738in}}%
\pgfpathlineto{\pgfqpoint{4.486809in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{4.489065in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.498087in}{2.487213in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.488361in}}%
\pgfpathlineto{\pgfqpoint{4.504853in}{2.488361in}}%
\pgfpathlineto{\pgfqpoint{4.509364in}{2.491803in}}%
\pgfpathlineto{\pgfqpoint{4.513875in}{2.491803in}}%
\pgfpathlineto{\pgfqpoint{4.527407in}{2.497541in}}%
\pgfpathlineto{\pgfqpoint{4.534174in}{2.497541in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.499836in}}%
\pgfpathlineto{\pgfqpoint{4.549962in}{2.499836in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{4.577027in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{4.595071in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{4.597326in}{2.513607in}}%
\pgfpathlineto{\pgfqpoint{4.608603in}{2.518197in}}%
\pgfpathlineto{\pgfqpoint{4.613114in}{2.518197in}}%
\pgfpathlineto{\pgfqpoint{4.615370in}{2.520492in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{2.520492in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.525082in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{2.538852in}}%
\pgfpathlineto{\pgfqpoint{4.644691in}{2.538852in}}%
\pgfpathlineto{\pgfqpoint{4.649201in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{4.651457in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{4.655968in}{2.541148in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.541148in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.543443in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{2.543443in}}%
\pgfpathlineto{\pgfqpoint{4.678522in}{2.545738in}}%
\pgfpathlineto{\pgfqpoint{4.683033in}{2.545738in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.546885in}}%
\pgfpathlineto{\pgfqpoint{4.687544in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{4.692055in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{4.694310in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{2.558361in}}%
\pgfpathlineto{\pgfqpoint{4.701077in}{2.561803in}}%
\pgfpathlineto{\pgfqpoint{4.705588in}{2.561803in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{4.721376in}{2.565246in}}%
\pgfpathlineto{\pgfqpoint{4.723631in}{2.565246in}}%
\pgfpathlineto{\pgfqpoint{4.728142in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.573279in}}%
\pgfpathlineto{\pgfqpoint{4.741675in}{2.573279in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{2.574426in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{2.574426in}}%
\pgfpathlineto{\pgfqpoint{4.759718in}{2.579016in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.579016in}}%
\pgfpathlineto{\pgfqpoint{4.768740in}{2.580164in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.580164in}}%
\pgfpathlineto{\pgfqpoint{4.780017in}{2.581311in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{2.581311in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{2.584754in}}%
\pgfpathlineto{\pgfqpoint{4.798061in}{2.585902in}}%
\pgfpathlineto{\pgfqpoint{4.800316in}{2.585902in}}%
\pgfpathlineto{\pgfqpoint{4.807083in}{2.588197in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.588197in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{2.590492in}}%
\pgfpathlineto{\pgfqpoint{4.822871in}{2.590492in}}%
\pgfpathlineto{\pgfqpoint{4.829637in}{2.592787in}}%
\pgfpathlineto{\pgfqpoint{4.836404in}{2.592787in}}%
\pgfpathlineto{\pgfqpoint{4.838659in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{4.843170in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{4.881513in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{2.606557in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.606557in}}%
\pgfpathlineto{\pgfqpoint{4.895045in}{2.608852in}}%
\pgfpathlineto{\pgfqpoint{4.908578in}{2.608852in}}%
\pgfpathlineto{\pgfqpoint{4.913089in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{4.915344in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{4.919855in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.622623in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{2.622623in}}%
\pgfpathlineto{\pgfqpoint{4.940154in}{2.623770in}}%
\pgfpathlineto{\pgfqpoint{4.942410in}{2.628361in}}%
\pgfpathlineto{\pgfqpoint{4.944665in}{2.628361in}}%
\pgfpathlineto{\pgfqpoint{4.946921in}{2.629508in}}%
\pgfpathlineto{\pgfqpoint{4.949176in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{2.635246in}}%
\pgfpathlineto{\pgfqpoint{4.958198in}{2.635246in}}%
\pgfpathlineto{\pgfqpoint{4.971731in}{2.640984in}}%
\pgfpathlineto{\pgfqpoint{4.973986in}{2.640984in}}%
\pgfpathlineto{\pgfqpoint{4.976241in}{2.645574in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{2.645574in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.650164in}}%
\pgfpathlineto{\pgfqpoint{4.992030in}{2.650164in}}%
\pgfpathlineto{\pgfqpoint{4.996540in}{2.651311in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{2.651311in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{5.007818in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{5.014584in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{5.016839in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{5.023606in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{5.025861in}{2.667377in}}%
\pgfpathlineto{\pgfqpoint{5.030372in}{2.667377in}}%
\pgfpathlineto{\pgfqpoint{5.034883in}{2.668525in}}%
\pgfpathlineto{\pgfqpoint{5.037138in}{2.668525in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{2.669672in}}%
\pgfpathlineto{\pgfqpoint{5.043905in}{2.669672in}}%
\pgfpathlineto{\pgfqpoint{5.048416in}{2.673115in}}%
\pgfpathlineto{\pgfqpoint{5.055182in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{5.070970in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{5.084503in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{5.098036in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.691475in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.691475in}}%
\pgfpathlineto{\pgfqpoint{5.127356in}{2.694918in}}%
\pgfpathlineto{\pgfqpoint{5.147655in}{2.694918in}}%
\pgfpathlineto{\pgfqpoint{5.152166in}{2.701803in}}%
\pgfpathlineto{\pgfqpoint{5.154422in}{2.701803in}}%
\pgfpathlineto{\pgfqpoint{5.172465in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{5.181487in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{5.183743in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{5.188253in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{5.195020in}{2.723607in}}%
\pgfpathlineto{\pgfqpoint{5.199531in}{2.723607in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.724754in}}%
\pgfpathlineto{\pgfqpoint{5.208553in}{2.724754in}}%
\pgfpathlineto{\pgfqpoint{5.213063in}{2.730492in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.730492in}}%
\pgfpathlineto{\pgfqpoint{5.219830in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.224341in}{2.733934in}}%
\pgfpathlineto{\pgfqpoint{5.226596in}{2.733934in}}%
\pgfpathlineto{\pgfqpoint{5.228852in}{2.738525in}}%
\pgfpathlineto{\pgfqpoint{5.231107in}{2.738525in}}%
\pgfpathlineto{\pgfqpoint{5.235618in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{5.237873in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{5.249151in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{5.255917in}{2.745410in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.267194in}{2.764918in}}%
\pgfpathlineto{\pgfqpoint{5.271705in}{2.764918in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.770656in}}%
\pgfpathlineto{\pgfqpoint{5.287493in}{2.774098in}}%
\pgfpathlineto{\pgfqpoint{5.292004in}{2.774098in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.298770in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.301026in}{2.778689in}}%
\pgfpathlineto{\pgfqpoint{5.303281in}{2.778689in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.779836in}}%
\pgfpathlineto{\pgfqpoint{5.312303in}{2.779836in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{2.784426in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.784426in}}%
\pgfpathlineto{\pgfqpoint{5.334858in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.346135in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{5.350646in}{2.793607in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.800492in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.800492in}}%
\pgfpathlineto{\pgfqpoint{5.373200in}{2.806230in}}%
\pgfpathlineto{\pgfqpoint{5.375456in}{2.811967in}}%
\pgfpathlineto{\pgfqpoint{5.384477in}{2.811967in}}%
\pgfpathlineto{\pgfqpoint{5.398010in}{2.817705in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.817705in}}%
\pgfpathlineto{\pgfqpoint{5.404776in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.413798in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.422820in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.440864in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.443119in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.449885in}{2.837213in}}%
\pgfpathlineto{\pgfqpoint{5.467929in}{2.837213in}}%
\pgfpathlineto{\pgfqpoint{5.470184in}{2.840656in}}%
\pgfpathlineto{\pgfqpoint{5.476951in}{2.842951in}}%
\pgfpathlineto{\pgfqpoint{5.479206in}{2.842951in}}%
\pgfpathlineto{\pgfqpoint{5.483717in}{2.845246in}}%
\pgfpathlineto{\pgfqpoint{5.485973in}{2.848689in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.849836in}}%
\pgfpathlineto{\pgfqpoint{5.506272in}{2.849836in}}%
\pgfpathlineto{\pgfqpoint{5.508527in}{2.853279in}}%
\pgfpathlineto{\pgfqpoint{5.517549in}{2.853279in}}%
\pgfpathlineto{\pgfqpoint{5.519804in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{5.528826in}{2.856721in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{2.856721in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{5.540103in}{2.861311in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.861311in}}%
\pgfpathlineto{\pgfqpoint{5.549125in}{2.865902in}}%
\pgfpathlineto{\pgfqpoint{5.551381in}{2.868197in}}%
\pgfpathlineto{\pgfqpoint{5.567169in}{2.868197in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{2.872787in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.872787in}}%
\pgfpathlineto{\pgfqpoint{5.591979in}{2.875082in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.875082in}}%
\pgfpathlineto{\pgfqpoint{5.601000in}{2.877377in}}%
\pgfpathlineto{\pgfqpoint{5.603256in}{2.877377in}}%
\pgfpathlineto{\pgfqpoint{5.619044in}{2.884262in}}%
\pgfpathlineto{\pgfqpoint{5.628066in}{2.884262in}}%
\pgfpathlineto{\pgfqpoint{5.632577in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{5.634832in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{5.648365in}{2.891148in}}%
\pgfpathlineto{\pgfqpoint{5.652876in}{2.891148in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{5.659642in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{5.666408in}{2.898033in}}%
\pgfpathlineto{\pgfqpoint{5.670919in}{2.898033in}}%
\pgfpathlineto{\pgfqpoint{5.673175in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{5.675430in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.901475in}}%
\pgfpathlineto{\pgfqpoint{5.684452in}{2.901475in}}%
\pgfpathlineto{\pgfqpoint{5.691218in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{2.907213in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{5.704751in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{5.709262in}{2.912951in}}%
\pgfpathlineto{\pgfqpoint{5.722795in}{2.918689in}}%
\pgfpathlineto{\pgfqpoint{5.725050in}{2.918689in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.922131in}}%
\pgfpathlineto{\pgfqpoint{5.729561in}{2.922131in}}%
\pgfpathlineto{\pgfqpoint{5.743094in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{5.749860in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{5.754371in}{2.935902in}}%
\pgfpathlineto{\pgfqpoint{5.758882in}{2.935902in}}%
\pgfpathlineto{\pgfqpoint{5.761137in}{2.939344in}}%
\pgfpathlineto{\pgfqpoint{5.772414in}{2.945082in}}%
\pgfpathlineto{\pgfqpoint{5.774670in}{2.948525in}}%
\pgfpathlineto{\pgfqpoint{5.776925in}{2.948525in}}%
\pgfpathlineto{\pgfqpoint{5.781436in}{2.955410in}}%
\pgfpathlineto{\pgfqpoint{5.792713in}{2.955410in}}%
\pgfpathlineto{\pgfqpoint{5.797224in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{5.803991in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{5.808502in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{5.810757in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{2.962295in}}%
\pgfpathlineto{\pgfqpoint{5.822034in}{2.962295in}}%
\pgfpathlineto{\pgfqpoint{5.824290in}{2.968033in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{2.968033in}}%
\pgfpathlineto{\pgfqpoint{5.833312in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{5.840078in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{5.846844in}{2.971475in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.971475in}}%
\pgfpathlineto{\pgfqpoint{5.851355in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{5.862632in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{5.864888in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{5.867143in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{5.871654in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{5.880676in}{2.981803in}}%
\pgfpathlineto{\pgfqpoint{5.882931in}{2.981803in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{5.891953in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{2.985246in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.985246in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{2.986393in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{2.986393in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{2.992131in}}%
\pgfpathlineto{\pgfqpoint{5.941573in}{2.993279in}}%
\pgfpathlineto{\pgfqpoint{5.943828in}{2.999016in}}%
\pgfpathlineto{\pgfqpoint{5.950595in}{2.999016in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{3.005902in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{3.005902in}}%
\pgfpathlineto{\pgfqpoint{5.968638in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{5.973149in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{5.977660in}{3.013934in}}%
\pgfpathlineto{\pgfqpoint{5.984426in}{3.013934in}}%
\pgfpathlineto{\pgfqpoint{5.993448in}{3.017377in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{3.017377in}}%
\pgfpathlineto{\pgfqpoint{6.009236in}{3.021967in}}%
\pgfpathlineto{\pgfqpoint{6.011492in}{3.021967in}}%
\pgfpathlineto{\pgfqpoint{6.013747in}{3.025410in}}%
\pgfpathlineto{\pgfqpoint{6.018258in}{3.025410in}}%
\pgfpathlineto{\pgfqpoint{6.022769in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{6.034046in}{3.032295in}}%
\pgfpathlineto{\pgfqpoint{6.040813in}{3.032295in}}%
\pgfpathlineto{\pgfqpoint{6.043068in}{3.034590in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{3.034590in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{3.039180in}}%
\pgfpathlineto{\pgfqpoint{6.063367in}{3.039180in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{6.081411in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{6.090433in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{6.094943in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{6.099454in}{3.056393in}}%
\pgfpathlineto{\pgfqpoint{6.103965in}{3.056393in}}%
\pgfpathlineto{\pgfqpoint{6.108476in}{3.057541in}}%
\pgfpathlineto{\pgfqpoint{6.110732in}{3.057541in}}%
\pgfpathlineto{\pgfqpoint{6.122009in}{3.062131in}}%
\pgfpathlineto{\pgfqpoint{6.124264in}{3.062131in}}%
\pgfpathlineto{\pgfqpoint{6.126520in}{3.064426in}}%
\pgfpathlineto{\pgfqpoint{6.140052in}{3.064426in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{6.171629in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{6.182906in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{6.185161in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{6.191928in}{3.083934in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{3.083934in}}%
\pgfpathlineto{\pgfqpoint{6.198694in}{3.085082in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{3.085082in}}%
\pgfpathlineto{\pgfqpoint{6.216738in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{6.218993in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{6.225759in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.243803in}{3.089672in}}%
\pgfpathlineto{\pgfqpoint{6.246058in}{3.089672in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{3.093115in}}%
\pgfpathlineto{\pgfqpoint{6.250569in}{3.094262in}}%
\pgfpathlineto{\pgfqpoint{6.252825in}{3.097705in}}%
\pgfpathlineto{\pgfqpoint{6.264102in}{3.097705in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{3.101148in}}%
\pgfpathlineto{\pgfqpoint{6.284401in}{3.101148in}}%
\pgfpathlineto{\pgfqpoint{6.293423in}{3.104590in}}%
\pgfpathlineto{\pgfqpoint{6.300189in}{3.104590in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{3.108033in}}%
\pgfpathlineto{\pgfqpoint{6.304700in}{3.108033in}}%
\pgfpathlineto{\pgfqpoint{6.311466in}{3.110328in}}%
\pgfpathlineto{\pgfqpoint{6.315977in}{3.110328in}}%
\pgfpathlineto{\pgfqpoint{6.324999in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.331765in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.338532in}{3.116066in}}%
\pgfpathlineto{\pgfqpoint{6.340787in}{3.116066in}}%
\pgfpathlineto{\pgfqpoint{6.345298in}{3.117213in}}%
\pgfpathlineto{\pgfqpoint{6.347554in}{3.117213in}}%
\pgfpathlineto{\pgfqpoint{6.352064in}{3.118361in}}%
\pgfpathlineto{\pgfqpoint{6.354320in}{3.118361in}}%
\pgfpathlineto{\pgfqpoint{6.356575in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{6.363342in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.121803in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.121803in}}%
\pgfpathlineto{\pgfqpoint{6.388152in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.390407in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.399429in}{3.137869in}}%
\pgfpathlineto{\pgfqpoint{6.401684in}{3.137869in}}%
\pgfpathlineto{\pgfqpoint{6.403940in}{3.140164in}}%
\pgfpathlineto{\pgfqpoint{6.412962in}{3.140164in}}%
\pgfpathlineto{\pgfqpoint{6.415217in}{3.143607in}}%
\pgfpathlineto{\pgfqpoint{6.417472in}{3.143607in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{6.428750in}{3.145902in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{3.145902in}}%
\pgfpathlineto{\pgfqpoint{6.435516in}{3.147049in}}%
\pgfpathlineto{\pgfqpoint{6.442282in}{3.147049in}}%
\pgfpathlineto{\pgfqpoint{6.453560in}{3.151639in}}%
\pgfpathlineto{\pgfqpoint{6.458071in}{3.151639in}}%
\pgfpathlineto{\pgfqpoint{6.462581in}{3.152787in}}%
\pgfpathlineto{\pgfqpoint{6.464837in}{3.152787in}}%
\pgfpathlineto{\pgfqpoint{6.473859in}{3.156230in}}%
\pgfpathlineto{\pgfqpoint{6.478370in}{3.156230in}}%
\pgfpathlineto{\pgfqpoint{6.487391in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.489647in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.494158in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.496413in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.500924in}{3.166557in}}%
\pgfpathlineto{\pgfqpoint{6.503179in}{3.166557in}}%
\pgfpathlineto{\pgfqpoint{6.514457in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.518968in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.523478in}{3.175738in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{3.175738in}}%
\pgfpathlineto{\pgfqpoint{6.537011in}{3.178033in}}%
\pgfpathlineto{\pgfqpoint{6.541522in}{3.178033in}}%
\pgfpathlineto{\pgfqpoint{6.546033in}{3.181475in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{6.566332in}{3.184918in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.184918in}}%
\pgfpathlineto{\pgfqpoint{6.584376in}{3.187213in}}%
\pgfpathlineto{\pgfqpoint{6.597908in}{3.187213in}}%
\pgfpathlineto{\pgfqpoint{6.609185in}{3.191803in}}%
\pgfpathlineto{\pgfqpoint{6.631740in}{3.191803in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.194098in}}%
\pgfpathlineto{\pgfqpoint{6.636251in}{3.194098in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.196393in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{3.196393in}}%
\pgfpathlineto{\pgfqpoint{6.658805in}{3.203279in}}%
\pgfpathlineto{\pgfqpoint{6.665572in}{3.203279in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{6.670083in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{6.681360in}{3.210164in}}%
\pgfpathlineto{\pgfqpoint{6.694893in}{3.210164in}}%
\pgfpathlineto{\pgfqpoint{6.697148in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{6.699403in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{6.703914in}{3.214754in}}%
\pgfpathlineto{\pgfqpoint{6.706170in}{3.214754in}}%
\pgfpathlineto{\pgfqpoint{6.712936in}{3.219344in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.221639in}}%
\pgfpathlineto{\pgfqpoint{6.717447in}{3.221639in}}%
\pgfpathlineto{\pgfqpoint{6.726469in}{3.225082in}}%
\pgfpathlineto{\pgfqpoint{6.733235in}{3.225082in}}%
\pgfpathlineto{\pgfqpoint{6.735491in}{3.231967in}}%
\pgfpathlineto{\pgfqpoint{6.737746in}{3.234262in}}%
\pgfpathlineto{\pgfqpoint{6.746768in}{3.234262in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.235410in}}%
\pgfpathlineto{\pgfqpoint{6.755790in}{3.235410in}}%
\pgfpathlineto{\pgfqpoint{6.773833in}{3.243443in}}%
\pgfpathlineto{\pgfqpoint{6.776089in}{3.243443in}}%
\pgfpathlineto{\pgfqpoint{6.791877in}{3.250328in}}%
\pgfpathlineto{\pgfqpoint{6.794132in}{3.250328in}}%
\pgfpathlineto{\pgfqpoint{6.796388in}{3.252623in}}%
\pgfpathlineto{\pgfqpoint{6.805409in}{3.252623in}}%
\pgfpathlineto{\pgfqpoint{6.807665in}{3.256066in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.256066in}}%
\pgfpathlineto{\pgfqpoint{6.827964in}{3.257213in}}%
\pgfpathlineto{\pgfqpoint{6.832475in}{3.257213in}}%
\pgfpathlineto{\pgfqpoint{6.834730in}{3.260656in}}%
\pgfpathlineto{\pgfqpoint{6.839241in}{3.261803in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.261803in}}%
\pgfpathlineto{\pgfqpoint{6.850518in}{3.262951in}}%
\pgfpathlineto{\pgfqpoint{6.855029in}{3.262951in}}%
\pgfpathlineto{\pgfqpoint{6.866307in}{3.267541in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.267541in}}%
\pgfpathlineto{\pgfqpoint{6.877584in}{3.269836in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.269836in}}%
\pgfpathlineto{\pgfqpoint{6.884350in}{3.273279in}}%
\pgfpathlineto{\pgfqpoint{6.888861in}{3.274426in}}%
\pgfpathlineto{\pgfqpoint{6.891116in}{3.279016in}}%
\pgfpathlineto{\pgfqpoint{6.897883in}{3.279016in}}%
\pgfpathlineto{\pgfqpoint{6.900138in}{3.282459in}}%
\pgfpathlineto{\pgfqpoint{6.909160in}{3.282459in}}%
\pgfpathlineto{\pgfqpoint{6.913671in}{3.283607in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.283607in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.283607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.749836in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.776230in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.776230in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.795738in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.819836in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.827869in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.827869in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.833607in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.837049in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.846230in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.858852in}}%
\pgfpathlineto{\pgfqpoint{1.344971in}{0.865738in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.888689in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.893279in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{0.893279in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.903607in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.911639in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.911639in}}%
\pgfpathlineto{\pgfqpoint{1.381058in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.932295in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.941475in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.948361in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.967869in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.979344in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{0.988525in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{0.989672in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{1.446466in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{0.996557in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{1.002295in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{1.002295in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{1.018361in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{1.022951in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{1.022951in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{1.027541in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.032131in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.033279in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{1.487064in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.041311in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.058525in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.064262in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.064262in}}%
\pgfpathlineto{\pgfqpoint{1.523151in}{1.073443in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{1.541195in}{1.087213in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.104426in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.107869in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.107869in}}%
\pgfpathlineto{\pgfqpoint{1.572771in}{1.111311in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.111311in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.115902in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.128525in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.135410in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.138852in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.150328in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.150328in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.162951in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.166393in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.166393in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.168689in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.168689in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.170984in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.170984in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.187049in}}%
\pgfpathlineto{\pgfqpoint{1.683288in}{1.187049in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.190492in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.191639in}}%
\pgfpathlineto{\pgfqpoint{1.692310in}{1.195082in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.195082in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.204262in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.211148in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.211148in}}%
\pgfpathlineto{\pgfqpoint{1.719375in}{1.213443in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.213443in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.231803in}}%
\pgfpathlineto{\pgfqpoint{1.748696in}{1.231803in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.237541in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{1.237541in}}%
\pgfpathlineto{\pgfqpoint{1.762229in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{1.771250in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.257049in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.257049in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.263934in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.263934in}}%
\pgfpathlineto{\pgfqpoint{1.825381in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{1.827637in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{1.832147in}{1.273115in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.278852in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.843425in}{1.281148in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.286885in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.286885in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.863724in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{1.300656in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{1.313279in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.320164in}}%
\pgfpathlineto{\pgfqpoint{1.893044in}{1.320164in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.327049in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{1.908833in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.911088in}{1.339672in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.339672in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.345410in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.345410in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.351148in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.351148in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.359180in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{1.960708in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.367213in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.375246in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.380984in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.387869in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.387869in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{1.397049in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.397049in}}%
\pgfpathlineto{\pgfqpoint{2.012583in}{1.402787in}}%
\pgfpathlineto{\pgfqpoint{2.014839in}{1.402787in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{2.032882in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{2.039649in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.423443in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.423443in}}%
\pgfpathlineto{\pgfqpoint{2.064459in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.434918in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.434918in}}%
\pgfpathlineto{\pgfqpoint{2.084758in}{1.436066in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.436066in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.441803in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.448689in}}%
\pgfpathlineto{\pgfqpoint{2.107312in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.463607in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.465902in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.465902in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{1.467049in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.467049in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{2.147910in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.473934in}}%
\pgfpathlineto{\pgfqpoint{2.159187in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{2.161443in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{2.165954in}{1.488852in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.177231in}{1.503770in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{2.202041in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{2.220084in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{2.235873in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.524426in}}%
\pgfpathlineto{\pgfqpoint{2.249405in}{1.524426in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.531311in}}%
\pgfpathlineto{\pgfqpoint{2.262938in}{1.531311in}}%
\pgfpathlineto{\pgfqpoint{2.269704in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{1.545082in}}%
\pgfpathlineto{\pgfqpoint{2.287748in}{1.545082in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{2.305791in}{1.553115in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.553115in}}%
\pgfpathlineto{\pgfqpoint{2.314813in}{1.556557in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.573770in}}%
\pgfpathlineto{\pgfqpoint{2.346389in}{1.573770in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{1.576066in}}%
\pgfpathlineto{\pgfqpoint{2.350900in}{1.576066in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{2.357667in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{2.359922in}{1.581803in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{1.581803in}}%
\pgfpathlineto{\pgfqpoint{2.364433in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{2.366688in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{2.402776in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.411797in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{2.420819in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{2.425330in}{1.604754in}}%
\pgfpathlineto{\pgfqpoint{2.429841in}{1.609344in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.609344in}}%
\pgfpathlineto{\pgfqpoint{2.436607in}{1.612787in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.443374in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{2.461417in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.634590in}}%
\pgfpathlineto{\pgfqpoint{2.483972in}{1.634590in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.635738in}}%
\pgfpathlineto{\pgfqpoint{2.490738in}{1.635738in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{1.639180in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.639180in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.650656in}}%
\pgfpathlineto{\pgfqpoint{2.520059in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.538103in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.657541in}}%
\pgfpathlineto{\pgfqpoint{2.549380in}{1.670164in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{2.574190in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{2.578701in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{2.589978in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.698852in}}%
\pgfpathlineto{\pgfqpoint{2.603510in}{1.698852in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.706885in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{1.708033in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.708033in}}%
\pgfpathlineto{\pgfqpoint{2.630576in}{1.712623in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{1.712623in}}%
\pgfpathlineto{\pgfqpoint{2.635087in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{1.716066in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.716066in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{1.724098in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.724098in}}%
\pgfpathlineto{\pgfqpoint{2.680196in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{2.682451in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.734426in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.742459in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{2.705006in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{2.714027in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{2.716283in}{1.752787in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.752787in}}%
\pgfpathlineto{\pgfqpoint{2.725305in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.729816in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{1.759672in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{2.750115in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{1.768852in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.768852in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.774590in}}%
\pgfpathlineto{\pgfqpoint{2.777180in}{1.774590in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.778033in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.786066in}}%
\pgfpathlineto{\pgfqpoint{2.795224in}{1.788361in}}%
\pgfpathlineto{\pgfqpoint{2.797479in}{1.788361in}}%
\pgfpathlineto{\pgfqpoint{2.806501in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.802131in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{1.802131in}}%
\pgfpathlineto{\pgfqpoint{2.820033in}{1.805574in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.809016in}}%
\pgfpathlineto{\pgfqpoint{2.849354in}{1.809016in}}%
\pgfpathlineto{\pgfqpoint{2.862887in}{1.814754in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.814754in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{2.901230in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{1.826230in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{1.833115in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.842295in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{1.842295in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{2.939572in}{1.850328in}}%
\pgfpathlineto{\pgfqpoint{2.941828in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{2.948594in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.959871in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.860656in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.860656in}}%
\pgfpathlineto{\pgfqpoint{2.980170in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{2.991447in}{1.865246in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.865246in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{1.867541in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{3.009491in}{1.881311in}}%
\pgfpathlineto{\pgfqpoint{3.011747in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{3.034301in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{3.045578in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.897377in}}%
\pgfpathlineto{\pgfqpoint{3.061366in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{3.063622in}{1.904262in}}%
\pgfpathlineto{\pgfqpoint{3.068133in}{1.904262in}}%
\pgfpathlineto{\pgfqpoint{3.070388in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{3.079410in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{3.088432in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{3.097454in}{1.920328in}}%
\pgfpathlineto{\pgfqpoint{3.101964in}{1.920328in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{3.115497in}{1.929508in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.929508in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{1.934098in}}%
\pgfpathlineto{\pgfqpoint{3.135796in}{1.934098in}}%
\pgfpathlineto{\pgfqpoint{3.138052in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{3.151584in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{3.169628in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{1.946721in}}%
\pgfpathlineto{\pgfqpoint{3.185416in}{1.946721in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{3.221503in}{1.970820in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{1.970820in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{3.241802in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{3.246313in}{1.975410in}}%
\pgfpathlineto{\pgfqpoint{3.250824in}{1.975410in}}%
\pgfpathlineto{\pgfqpoint{3.253079in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{3.264357in}{1.990328in}}%
\pgfpathlineto{\pgfqpoint{3.266612in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{3.273378in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{2.005246in}}%
\pgfpathlineto{\pgfqpoint{3.302699in}{2.009836in}}%
\pgfpathlineto{\pgfqpoint{3.304955in}{2.009836in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{2.010984in}}%
\pgfpathlineto{\pgfqpoint{3.311721in}{2.016721in}}%
\pgfpathlineto{\pgfqpoint{3.320743in}{2.020164in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.020164in}}%
\pgfpathlineto{\pgfqpoint{3.336531in}{2.024754in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{2.024754in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{2.027049in}}%
\pgfpathlineto{\pgfqpoint{3.347808in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.352319in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.354575in}{2.037377in}}%
\pgfpathlineto{\pgfqpoint{3.361341in}{2.037377in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{2.041967in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{2.041967in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{2.052295in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{2.052295in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{2.059180in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{2.059180in}}%
\pgfpathlineto{\pgfqpoint{3.399684in}{2.060328in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{2.060328in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{3.413216in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{3.415472in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{3.417727in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{2.071803in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.435771in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.451559in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{2.082131in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{2.082131in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{2.084426in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.084426in}}%
\pgfpathlineto{\pgfqpoint{3.496668in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{2.090164in}}%
\pgfpathlineto{\pgfqpoint{3.523733in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{3.539521in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{3.546288in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.106230in}}%
\pgfpathlineto{\pgfqpoint{3.553054in}{2.106230in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.110820in}}%
\pgfpathlineto{\pgfqpoint{3.568842in}{2.110820in}}%
\pgfpathlineto{\pgfqpoint{3.573353in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.575608in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.589141in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{2.124590in}}%
\pgfpathlineto{\pgfqpoint{3.598163in}{2.124590in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.607185in}{2.130328in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.131475in}}%
\pgfpathlineto{\pgfqpoint{3.611696in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{3.616206in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{3.634250in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{3.661315in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{3.665826in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.668082in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{3.672593in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{3.679359in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{3.686125in}{2.157869in}}%
\pgfpathlineto{\pgfqpoint{3.688381in}{2.157869in}}%
\pgfpathlineto{\pgfqpoint{3.690636in}{2.160164in}}%
\pgfpathlineto{\pgfqpoint{3.695147in}{2.160164in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.162459in}}%
\pgfpathlineto{\pgfqpoint{3.699658in}{2.162459in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.169344in}}%
\pgfpathlineto{\pgfqpoint{3.722213in}{2.169344in}}%
\pgfpathlineto{\pgfqpoint{3.726723in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{3.735745in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{3.742512in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{2.180820in}}%
\pgfpathlineto{\pgfqpoint{3.758300in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{3.765066in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{3.776343in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.200328in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.209508in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.209508in}}%
\pgfpathlineto{\pgfqpoint{3.812430in}{2.210656in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.210656in}}%
\pgfpathlineto{\pgfqpoint{3.830474in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{3.832729in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{3.839496in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{3.848518in}{2.219836in}}%
\pgfpathlineto{\pgfqpoint{3.850773in}{2.219836in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.222131in}}%
\pgfpathlineto{\pgfqpoint{3.859795in}{2.222131in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.871072in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.884605in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.232459in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.232459in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.238197in}}%
\pgfpathlineto{\pgfqpoint{3.916181in}{2.238197in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.243934in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{2.243934in}}%
\pgfpathlineto{\pgfqpoint{3.922947in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{3.927458in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{3.929714in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{3.943246in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{3.947757in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{3.950013in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{3.952268in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{3.954524in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.270328in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{3.972567in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{3.981589in}{2.279508in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.279508in}}%
\pgfpathlineto{\pgfqpoint{3.988355in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{3.999633in}{2.281803in}}%
\pgfpathlineto{\pgfqpoint{4.004143in}{2.281803in}}%
\pgfpathlineto{\pgfqpoint{4.022187in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{4.031209in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{4.035720in}{2.290984in}}%
\pgfpathlineto{\pgfqpoint{4.037975in}{2.296721in}}%
\pgfpathlineto{\pgfqpoint{4.046997in}{2.300164in}}%
\pgfpathlineto{\pgfqpoint{4.049252in}{2.300164in}}%
\pgfpathlineto{\pgfqpoint{4.051508in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{4.062785in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.309344in}}%
\pgfpathlineto{\pgfqpoint{4.074062in}{2.309344in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.313934in}}%
\pgfpathlineto{\pgfqpoint{4.089850in}{2.313934in}}%
\pgfpathlineto{\pgfqpoint{4.094361in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{4.101128in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.324262in}}%
\pgfpathlineto{\pgfqpoint{4.105639in}{2.324262in}}%
\pgfpathlineto{\pgfqpoint{4.107894in}{2.328852in}}%
\pgfpathlineto{\pgfqpoint{4.110150in}{2.328852in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.332295in}}%
\pgfpathlineto{\pgfqpoint{4.121427in}{2.332295in}}%
\pgfpathlineto{\pgfqpoint{4.125938in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{4.132704in}{2.334590in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{2.334590in}}%
\pgfpathlineto{\pgfqpoint{4.150748in}{2.335738in}}%
\pgfpathlineto{\pgfqpoint{4.155258in}{2.335738in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.338033in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.342623in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.347213in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{2.347213in}}%
\pgfpathlineto{\pgfqpoint{4.184579in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{4.198112in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{4.202623in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{4.209389in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.358689in}}%
\pgfpathlineto{\pgfqpoint{4.227433in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{2.364426in}}%
\pgfpathlineto{\pgfqpoint{4.231944in}{2.369016in}}%
\pgfpathlineto{\pgfqpoint{4.243221in}{2.373607in}}%
\pgfpathlineto{\pgfqpoint{4.249987in}{2.373607in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.254498in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.259009in}{2.377049in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{2.377049in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.379344in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{2.379344in}}%
\pgfpathlineto{\pgfqpoint{4.283819in}{2.386230in}}%
\pgfpathlineto{\pgfqpoint{4.286074in}{2.386230in}}%
\pgfpathlineto{\pgfqpoint{4.295096in}{2.389672in}}%
\pgfpathlineto{\pgfqpoint{4.299607in}{2.389672in}}%
\pgfpathlineto{\pgfqpoint{4.304118in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{4.306373in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{4.310884in}{2.391967in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{2.391967in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{4.319906in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{4.322162in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{4.324417in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{4.342461in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{4.344716in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.365015in}{2.412623in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{2.412623in}}%
\pgfpathlineto{\pgfqpoint{4.369526in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{4.371781in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.418361in}}%
\pgfpathlineto{\pgfqpoint{4.376292in}{2.421803in}}%
\pgfpathlineto{\pgfqpoint{4.392080in}{2.421803in}}%
\pgfpathlineto{\pgfqpoint{4.394336in}{2.424098in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.424098in}}%
\pgfpathlineto{\pgfqpoint{4.405613in}{2.426393in}}%
\pgfpathlineto{\pgfqpoint{4.412379in}{2.426393in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{2.433279in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{2.434426in}}%
\pgfpathlineto{\pgfqpoint{4.421401in}{2.434426in}}%
\pgfpathlineto{\pgfqpoint{4.428168in}{2.436721in}}%
\pgfpathlineto{\pgfqpoint{4.430423in}{2.436721in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.439016in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.439016in}}%
\pgfpathlineto{\pgfqpoint{4.461999in}{2.443607in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{2.443607in}}%
\pgfpathlineto{\pgfqpoint{4.477787in}{2.447049in}}%
\pgfpathlineto{\pgfqpoint{4.480043in}{2.447049in}}%
\pgfpathlineto{\pgfqpoint{4.489065in}{2.450492in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.450492in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{4.504853in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{4.511619in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{4.516130in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{4.518386in}{2.465410in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.465410in}}%
\pgfpathlineto{\pgfqpoint{4.527407in}{2.466557in}}%
\pgfpathlineto{\pgfqpoint{4.529663in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{4.531918in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{4.545451in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{2.483770in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.483770in}}%
\pgfpathlineto{\pgfqpoint{4.581538in}{2.491803in}}%
\pgfpathlineto{\pgfqpoint{4.588304in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{4.595071in}{2.499836in}}%
\pgfpathlineto{\pgfqpoint{4.597326in}{2.499836in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{4.601837in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{4.608603in}{2.505574in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.505574in}}%
\pgfpathlineto{\pgfqpoint{4.615370in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{2.511311in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.514754in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.529672in}}%
\pgfpathlineto{\pgfqpoint{4.669501in}{2.529672in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{4.674011in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{2.535410in}}%
\pgfpathlineto{\pgfqpoint{4.678522in}{2.535410in}}%
\pgfpathlineto{\pgfqpoint{4.683033in}{2.536557in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.536557in}}%
\pgfpathlineto{\pgfqpoint{4.703332in}{2.544590in}}%
\pgfpathlineto{\pgfqpoint{4.705588in}{2.544590in}}%
\pgfpathlineto{\pgfqpoint{4.714609in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{4.725887in}{2.548033in}}%
\pgfpathlineto{\pgfqpoint{4.730398in}{2.549180in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{2.549180in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.554918in}}%
\pgfpathlineto{\pgfqpoint{4.741675in}{2.554918in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{4.757463in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.565246in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.565246in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{4.798061in}{2.572131in}}%
\pgfpathlineto{\pgfqpoint{4.809338in}{2.572131in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.573279in}}%
\pgfpathlineto{\pgfqpoint{4.816105in}{2.580164in}}%
\pgfpathlineto{\pgfqpoint{4.827382in}{2.580164in}}%
\pgfpathlineto{\pgfqpoint{4.843170in}{2.587049in}}%
\pgfpathlineto{\pgfqpoint{4.845425in}{2.587049in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{2.590492in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.590492in}}%
\pgfpathlineto{\pgfqpoint{4.856703in}{2.591639in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.591639in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.593934in}}%
\pgfpathlineto{\pgfqpoint{4.872491in}{2.593934in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{2.599672in}}%
\pgfpathlineto{\pgfqpoint{4.890534in}{2.599672in}}%
\pgfpathlineto{\pgfqpoint{4.895045in}{2.600820in}}%
\pgfpathlineto{\pgfqpoint{4.897301in}{2.600820in}}%
\pgfpathlineto{\pgfqpoint{4.906323in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{4.908578in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{4.913089in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.608852in}}%
\pgfpathlineto{\pgfqpoint{4.924366in}{2.611148in}}%
\pgfpathlineto{\pgfqpoint{4.931132in}{2.611148in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.613443in}}%
\pgfpathlineto{\pgfqpoint{4.935643in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{4.944665in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.628361in}}%
\pgfpathlineto{\pgfqpoint{4.973986in}{2.628361in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{2.629508in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.629508in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.631803in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.631803in}}%
\pgfpathlineto{\pgfqpoint{4.994285in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{4.996540in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{2.637541in}}%
\pgfpathlineto{\pgfqpoint{5.003307in}{2.638689in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.638689in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{2.640984in}}%
\pgfpathlineto{\pgfqpoint{5.014584in}{2.640984in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{2.653607in}}%
\pgfpathlineto{\pgfqpoint{5.043905in}{2.653607in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{2.659344in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{2.659344in}}%
\pgfpathlineto{\pgfqpoint{5.066459in}{2.661639in}}%
\pgfpathlineto{\pgfqpoint{5.068715in}{2.661639in}}%
\pgfpathlineto{\pgfqpoint{5.075481in}{2.668525in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{2.668525in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.671967in}}%
\pgfpathlineto{\pgfqpoint{5.086758in}{2.671967in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.674262in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.674262in}}%
\pgfpathlineto{\pgfqpoint{5.104802in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{5.107057in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{5.111568in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{5.129612in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{5.138634in}{2.688033in}}%
\pgfpathlineto{\pgfqpoint{5.143145in}{2.688033in}}%
\pgfpathlineto{\pgfqpoint{5.149911in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{5.161188in}{2.691475in}}%
\pgfpathlineto{\pgfqpoint{5.163444in}{2.691475in}}%
\pgfpathlineto{\pgfqpoint{5.165699in}{2.693770in}}%
\pgfpathlineto{\pgfqpoint{5.174721in}{2.693770in}}%
\pgfpathlineto{\pgfqpoint{5.188253in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{5.192764in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{5.195020in}{2.702951in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{5.208553in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{5.219830in}{2.717869in}}%
\pgfpathlineto{\pgfqpoint{5.224341in}{2.717869in}}%
\pgfpathlineto{\pgfqpoint{5.228852in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{5.235618in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{5.237873in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{5.242384in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{2.725902in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.725902in}}%
\pgfpathlineto{\pgfqpoint{5.267194in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.269450in}{2.732787in}}%
\pgfpathlineto{\pgfqpoint{5.271705in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{5.280727in}{2.744262in}}%
\pgfpathlineto{\pgfqpoint{5.296515in}{2.744262in}}%
\pgfpathlineto{\pgfqpoint{5.298770in}{2.745410in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{2.754590in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{2.754590in}}%
\pgfpathlineto{\pgfqpoint{5.325836in}{2.758033in}}%
\pgfpathlineto{\pgfqpoint{5.334858in}{2.758033in}}%
\pgfpathlineto{\pgfqpoint{5.339368in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{5.346135in}{2.760328in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{2.760328in}}%
\pgfpathlineto{\pgfqpoint{5.352901in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.762623in}}%
\pgfpathlineto{\pgfqpoint{5.366434in}{2.762623in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.766066in}}%
\pgfpathlineto{\pgfqpoint{5.375456in}{2.766066in}}%
\pgfpathlineto{\pgfqpoint{5.379967in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{5.388988in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.772951in}}%
\pgfpathlineto{\pgfqpoint{5.398010in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.404776in}{2.778689in}}%
\pgfpathlineto{\pgfqpoint{5.418309in}{2.778689in}}%
\pgfpathlineto{\pgfqpoint{5.420565in}{2.779836in}}%
\pgfpathlineto{\pgfqpoint{5.422820in}{2.784426in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{2.784426in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{5.436353in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.449885in}{2.790164in}}%
\pgfpathlineto{\pgfqpoint{5.463418in}{2.790164in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.798197in}}%
\pgfpathlineto{\pgfqpoint{5.483717in}{2.798197in}}%
\pgfpathlineto{\pgfqpoint{5.492739in}{2.802787in}}%
\pgfpathlineto{\pgfqpoint{5.497250in}{2.808525in}}%
\pgfpathlineto{\pgfqpoint{5.499505in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.504016in}{2.813115in}}%
\pgfpathlineto{\pgfqpoint{5.508527in}{2.813115in}}%
\pgfpathlineto{\pgfqpoint{5.515293in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{5.517549in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{2.821148in}}%
\pgfpathlineto{\pgfqpoint{5.533337in}{2.821148in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.824590in}}%
\pgfpathlineto{\pgfqpoint{5.537848in}{2.824590in}}%
\pgfpathlineto{\pgfqpoint{5.546870in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.549125in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.555891in}{2.830328in}}%
\pgfpathlineto{\pgfqpoint{5.562658in}{2.830328in}}%
\pgfpathlineto{\pgfqpoint{5.571680in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{2.841803in}}%
\pgfpathlineto{\pgfqpoint{5.580701in}{2.841803in}}%
\pgfpathlineto{\pgfqpoint{5.582957in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{5.607767in}{2.854426in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{2.854426in}}%
\pgfpathlineto{\pgfqpoint{5.614533in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{5.616789in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{5.619044in}{2.859016in}}%
\pgfpathlineto{\pgfqpoint{5.621299in}{2.859016in}}%
\pgfpathlineto{\pgfqpoint{5.623555in}{2.862459in}}%
\pgfpathlineto{\pgfqpoint{5.632577in}{2.865902in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.865902in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{2.867049in}}%
\pgfpathlineto{\pgfqpoint{5.646109in}{2.867049in}}%
\pgfpathlineto{\pgfqpoint{5.648365in}{2.868197in}}%
\pgfpathlineto{\pgfqpoint{5.650620in}{2.876230in}}%
\pgfpathlineto{\pgfqpoint{5.652876in}{2.876230in}}%
\pgfpathlineto{\pgfqpoint{5.668664in}{2.883115in}}%
\pgfpathlineto{\pgfqpoint{5.675430in}{2.883115in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.890000in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.890000in}}%
\pgfpathlineto{\pgfqpoint{5.697985in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{5.700240in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{5.704751in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{5.722795in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.901475in}}%
\pgfpathlineto{\pgfqpoint{5.734072in}{2.901475in}}%
\pgfpathlineto{\pgfqpoint{5.738583in}{2.902623in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{2.902623in}}%
\pgfpathlineto{\pgfqpoint{5.747604in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{5.752115in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{5.761137in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{2.915246in}}%
\pgfpathlineto{\pgfqpoint{5.774670in}{2.915246in}}%
\pgfpathlineto{\pgfqpoint{5.779181in}{2.916393in}}%
\pgfpathlineto{\pgfqpoint{5.781436in}{2.916393in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{2.919836in}}%
\pgfpathlineto{\pgfqpoint{5.788203in}{2.922131in}}%
\pgfpathlineto{\pgfqpoint{5.790458in}{2.922131in}}%
\pgfpathlineto{\pgfqpoint{5.792713in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{5.797224in}{2.929016in}}%
\pgfpathlineto{\pgfqpoint{5.806246in}{2.929016in}}%
\pgfpathlineto{\pgfqpoint{5.810757in}{2.930164in}}%
\pgfpathlineto{\pgfqpoint{5.813012in}{2.930164in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{5.819779in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{5.824290in}{2.937049in}}%
\pgfpathlineto{\pgfqpoint{5.835567in}{2.941639in}}%
\pgfpathlineto{\pgfqpoint{5.840078in}{2.941639in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.945082in}}%
\pgfpathlineto{\pgfqpoint{5.853611in}{2.945082in}}%
\pgfpathlineto{\pgfqpoint{5.867143in}{2.950820in}}%
\pgfpathlineto{\pgfqpoint{5.869399in}{2.950820in}}%
\pgfpathlineto{\pgfqpoint{5.873910in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{5.880676in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{5.882931in}{2.953115in}}%
\pgfpathlineto{\pgfqpoint{5.885187in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{5.912252in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{5.916763in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{5.919019in}{2.968033in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{2.968033in}}%
\pgfpathlineto{\pgfqpoint{5.923529in}{2.971475in}}%
\pgfpathlineto{\pgfqpoint{5.930296in}{2.971475in}}%
\pgfpathlineto{\pgfqpoint{5.932551in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{5.943828in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{5.948339in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{5.961872in}{2.986393in}}%
\pgfpathlineto{\pgfqpoint{5.975405in}{2.986393in}}%
\pgfpathlineto{\pgfqpoint{5.979916in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{5.984426in}{2.993279in}}%
\pgfpathlineto{\pgfqpoint{5.988937in}{2.993279in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{6.004726in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{6.006981in}{2.997869in}}%
\pgfpathlineto{\pgfqpoint{6.018258in}{2.997869in}}%
\pgfpathlineto{\pgfqpoint{6.022769in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{6.027280in}{3.005902in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{3.005902in}}%
\pgfpathlineto{\pgfqpoint{6.047579in}{3.013934in}}%
\pgfpathlineto{\pgfqpoint{6.052090in}{3.013934in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{3.018525in}}%
\pgfpathlineto{\pgfqpoint{6.061112in}{3.018525in}}%
\pgfpathlineto{\pgfqpoint{6.065623in}{3.019672in}}%
\pgfpathlineto{\pgfqpoint{6.070134in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{3.027705in}}%
\pgfpathlineto{\pgfqpoint{6.101710in}{3.027705in}}%
\pgfpathlineto{\pgfqpoint{6.110732in}{3.031148in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.031148in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{3.039180in}}%
\pgfpathlineto{\pgfqpoint{6.133286in}{3.044918in}}%
\pgfpathlineto{\pgfqpoint{6.142308in}{3.048361in}}%
\pgfpathlineto{\pgfqpoint{6.155841in}{3.048361in}}%
\pgfpathlineto{\pgfqpoint{6.160351in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{6.162607in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{3.050656in}}%
\pgfpathlineto{\pgfqpoint{6.169373in}{3.050656in}}%
\pgfpathlineto{\pgfqpoint{6.171629in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{6.178395in}{3.059836in}}%
\pgfpathlineto{\pgfqpoint{6.182906in}{3.063279in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{3.063279in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{3.064426in}}%
\pgfpathlineto{\pgfqpoint{6.203205in}{3.064426in}}%
\pgfpathlineto{\pgfqpoint{6.207716in}{3.065574in}}%
\pgfpathlineto{\pgfqpoint{6.216738in}{3.065574in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{6.250569in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{6.252825in}{3.080492in}}%
\pgfpathlineto{\pgfqpoint{6.264102in}{3.085082in}}%
\pgfpathlineto{\pgfqpoint{6.270868in}{3.085082in}}%
\pgfpathlineto{\pgfqpoint{6.293423in}{3.097705in}}%
\pgfpathlineto{\pgfqpoint{6.295678in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{6.313722in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{6.320488in}{3.102295in}}%
\pgfpathlineto{\pgfqpoint{6.349809in}{3.102295in}}%
\pgfpathlineto{\pgfqpoint{6.354320in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{6.356575in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{6.358831in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.361086in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.363342in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{6.370108in}{3.111475in}}%
\pgfpathlineto{\pgfqpoint{6.376874in}{3.111475in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.112623in}}%
\pgfpathlineto{\pgfqpoint{6.383641in}{3.112623in}}%
\pgfpathlineto{\pgfqpoint{6.392663in}{3.116066in}}%
\pgfpathlineto{\pgfqpoint{6.394918in}{3.116066in}}%
\pgfpathlineto{\pgfqpoint{6.397173in}{3.119508in}}%
\pgfpathlineto{\pgfqpoint{6.401684in}{3.119508in}}%
\pgfpathlineto{\pgfqpoint{6.415217in}{3.125246in}}%
\pgfpathlineto{\pgfqpoint{6.417472in}{3.125246in}}%
\pgfpathlineto{\pgfqpoint{6.419728in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.428750in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{6.437771in}{3.130984in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{3.135574in}}%
\pgfpathlineto{\pgfqpoint{6.446793in}{3.135574in}}%
\pgfpathlineto{\pgfqpoint{6.455815in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{6.458071in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{6.464837in}{3.141311in}}%
\pgfpathlineto{\pgfqpoint{6.467092in}{3.141311in}}%
\pgfpathlineto{\pgfqpoint{6.469348in}{3.145902in}}%
\pgfpathlineto{\pgfqpoint{6.478370in}{3.145902in}}%
\pgfpathlineto{\pgfqpoint{6.487391in}{3.150492in}}%
\pgfpathlineto{\pgfqpoint{6.489647in}{3.153934in}}%
\pgfpathlineto{\pgfqpoint{6.500924in}{3.158525in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{3.158525in}}%
\pgfpathlineto{\pgfqpoint{6.514457in}{3.160820in}}%
\pgfpathlineto{\pgfqpoint{6.518968in}{3.160820in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.546033in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.555055in}{3.168852in}}%
\pgfpathlineto{\pgfqpoint{6.573098in}{3.168852in}}%
\pgfpathlineto{\pgfqpoint{6.575354in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.577609in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.579865in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{6.609185in}{3.174590in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.174590in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.178033in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.178033in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{3.181475in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.181475in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{6.663316in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.183770in}}%
\pgfpathlineto{\pgfqpoint{6.670083in}{3.183770in}}%
\pgfpathlineto{\pgfqpoint{6.672338in}{3.186066in}}%
\pgfpathlineto{\pgfqpoint{6.683615in}{3.186066in}}%
\pgfpathlineto{\pgfqpoint{6.688126in}{3.188361in}}%
\pgfpathlineto{\pgfqpoint{6.690382in}{3.191803in}}%
\pgfpathlineto{\pgfqpoint{6.708425in}{3.191803in}}%
\pgfpathlineto{\pgfqpoint{6.712936in}{3.192951in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.192951in}}%
\pgfpathlineto{\pgfqpoint{6.726469in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{6.728724in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{6.737746in}{3.200984in}}%
\pgfpathlineto{\pgfqpoint{6.740001in}{3.200984in}}%
\pgfpathlineto{\pgfqpoint{6.742257in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{6.749023in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{6.753534in}{3.206721in}}%
\pgfpathlineto{\pgfqpoint{6.755790in}{3.206721in}}%
\pgfpathlineto{\pgfqpoint{6.758045in}{3.209016in}}%
\pgfpathlineto{\pgfqpoint{6.762556in}{3.209016in}}%
\pgfpathlineto{\pgfqpoint{6.769322in}{3.211311in}}%
\pgfpathlineto{\pgfqpoint{6.771578in}{3.211311in}}%
\pgfpathlineto{\pgfqpoint{6.776089in}{3.212459in}}%
\pgfpathlineto{\pgfqpoint{6.778344in}{3.212459in}}%
\pgfpathlineto{\pgfqpoint{6.787366in}{3.217049in}}%
\pgfpathlineto{\pgfqpoint{6.789621in}{3.220492in}}%
\pgfpathlineto{\pgfqpoint{6.791877in}{3.220492in}}%
\pgfpathlineto{\pgfqpoint{6.796388in}{3.223934in}}%
\pgfpathlineto{\pgfqpoint{6.800899in}{3.223934in}}%
\pgfpathlineto{\pgfqpoint{6.825708in}{3.235410in}}%
\pgfpathlineto{\pgfqpoint{6.834730in}{3.235410in}}%
\pgfpathlineto{\pgfqpoint{6.836986in}{3.243443in}}%
\pgfpathlineto{\pgfqpoint{6.850518in}{3.243443in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.248033in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.248033in}}%
\pgfpathlineto{\pgfqpoint{6.873073in}{3.250328in}}%
\pgfpathlineto{\pgfqpoint{6.875328in}{3.250328in}}%
\pgfpathlineto{\pgfqpoint{6.884350in}{3.258361in}}%
\pgfpathlineto{\pgfqpoint{6.886606in}{3.258361in}}%
\pgfpathlineto{\pgfqpoint{6.895627in}{3.261803in}}%
\pgfpathlineto{\pgfqpoint{6.897883in}{3.261803in}}%
\pgfpathlineto{\pgfqpoint{6.900138in}{3.262951in}}%
\pgfpathlineto{\pgfqpoint{6.902394in}{3.266393in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.266393in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.268689in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.268689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.739508in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.750984in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.775082in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.776230in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.798033in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.817541in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.819836in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.835902in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.843934in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{1.344971in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.873770in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.873770in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.882951in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.882951in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.893279in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.900164in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.900164in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.911639in}}%
\pgfpathlineto{\pgfqpoint{1.381058in}{0.911639in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{0.913934in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.919672in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.919672in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.931148in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.934590in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.934590in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{0.938033in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.939180in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.950656in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.959836in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{0.967869in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.967869in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{0.972459in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{0.975902in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{0.981639in}}%
\pgfpathlineto{\pgfqpoint{1.446466in}{0.981639in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{0.986230in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{0.986230in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{0.990820in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{0.990820in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{0.996557in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{0.998852in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{1.006885in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{1.010328in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{1.010328in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.018361in}}%
\pgfpathlineto{\pgfqpoint{1.482553in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{1.036721in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{1.043607in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.043607in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{1.516385in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{1.523151in}{1.051639in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.060820in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.060820in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.063115in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.086066in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{1.572771in}{1.099836in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.103279in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.104426in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.113607in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.115902in}}%
\pgfpathlineto{\pgfqpoint{1.588559in}{1.115902in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.122787in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.122787in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.123934in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.133115in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.137705in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.143443in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.144590in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.144590in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.150328in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.150328in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.160656in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.162951in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.162951in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.167541in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.173279in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.173279in}}%
\pgfpathlineto{\pgfqpoint{1.683288in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.193934in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{1.712609in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.205410in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.205410in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.741929in}{1.214590in}}%
\pgfpathlineto{\pgfqpoint{1.750951in}{1.214590in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{1.221475in}}%
\pgfpathlineto{\pgfqpoint{1.762229in}{1.221475in}}%
\pgfpathlineto{\pgfqpoint{1.773506in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.231803in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.243279in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.243279in}}%
\pgfpathlineto{\pgfqpoint{1.791549in}{1.245574in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.245574in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.259344in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{1.263934in}}%
\pgfpathlineto{\pgfqpoint{1.827637in}{1.263934in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{1.843425in}{1.273115in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.281148in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.284590in}}%
\pgfpathlineto{\pgfqpoint{1.859213in}{1.289180in}}%
\pgfpathlineto{\pgfqpoint{1.863724in}{1.289180in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.307541in}}%
\pgfpathlineto{\pgfqpoint{1.879512in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.312131in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{1.904322in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.329344in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{1.329344in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{1.924621in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{1.336230in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.341967in}}%
\pgfpathlineto{\pgfqpoint{1.942664in}{1.341967in}}%
\pgfpathlineto{\pgfqpoint{1.949431in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{1.953942in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.352295in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.356885in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{1.370656in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.374098in}}%
\pgfpathlineto{\pgfqpoint{1.994540in}{1.374098in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.380984in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.382131in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.382131in}}%
\pgfpathlineto{\pgfqpoint{2.012583in}{1.387869in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{2.019350in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{2.039649in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{2.066714in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.424590in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.424590in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{1.429180in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.429180in}}%
\pgfpathlineto{\pgfqpoint{2.089268in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{2.093779in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.438361in}}%
\pgfpathlineto{\pgfqpoint{2.111823in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{1.448689in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.448689in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{1.461311in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.461311in}}%
\pgfpathlineto{\pgfqpoint{2.159187in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.165954in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{2.197530in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{2.199785in}{1.485410in}}%
\pgfpathlineto{\pgfqpoint{2.202041in}{1.492295in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.493443in}}%
\pgfpathlineto{\pgfqpoint{2.208807in}{1.493443in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{2.233617in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.498033in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{1.498033in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.249405in}{1.503770in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.503770in}}%
\pgfpathlineto{\pgfqpoint{2.265193in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{2.267449in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.518689in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.520984in}}%
\pgfpathlineto{\pgfqpoint{2.283237in}{1.520984in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{1.524426in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{2.301281in}{1.539344in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{2.314813in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{1.550820in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{1.550820in}}%
\pgfpathlineto{\pgfqpoint{2.328346in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.556557in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{2.346389in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{2.350900in}{1.564590in}}%
\pgfpathlineto{\pgfqpoint{2.364433in}{1.570328in}}%
\pgfpathlineto{\pgfqpoint{2.366688in}{1.570328in}}%
\pgfpathlineto{\pgfqpoint{2.368944in}{1.572623in}}%
\pgfpathlineto{\pgfqpoint{2.371199in}{1.572623in}}%
\pgfpathlineto{\pgfqpoint{2.375710in}{1.573770in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{2.391498in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{2.402776in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{2.411797in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.423075in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.425330in}{1.593279in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.593279in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.596721in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{1.596721in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.603607in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.603607in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{1.609344in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{1.609344in}}%
\pgfpathlineto{\pgfqpoint{2.463673in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.465928in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.468184in}{1.613934in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.479461in}{1.623115in}}%
\pgfpathlineto{\pgfqpoint{2.483972in}{1.624262in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.624262in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{1.631148in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.631148in}}%
\pgfpathlineto{\pgfqpoint{2.547124in}{1.651803in}}%
\pgfpathlineto{\pgfqpoint{2.549380in}{1.651803in}}%
\pgfpathlineto{\pgfqpoint{2.553891in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.574190in}{1.662131in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.662131in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{1.667869in}}%
\pgfpathlineto{\pgfqpoint{2.585467in}{1.667869in}}%
\pgfpathlineto{\pgfqpoint{2.589978in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{2.650875in}{1.693115in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.693115in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{2.680196in}{1.705738in}}%
\pgfpathlineto{\pgfqpoint{2.682451in}{1.705738in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.708033in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.712623in}}%
\pgfpathlineto{\pgfqpoint{2.691473in}{1.712623in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.713770in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{1.718361in}}%
\pgfpathlineto{\pgfqpoint{2.700495in}{1.718361in}}%
\pgfpathlineto{\pgfqpoint{2.705006in}{1.721803in}}%
\pgfpathlineto{\pgfqpoint{2.707261in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.714027in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.732131in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.732131in}}%
\pgfpathlineto{\pgfqpoint{2.725305in}{1.735574in}}%
\pgfpathlineto{\pgfqpoint{2.729816in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.737869in}}%
\pgfpathlineto{\pgfqpoint{2.741093in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{2.750115in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{1.749344in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.749344in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.752787in}}%
\pgfpathlineto{\pgfqpoint{2.772669in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.759672in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.759672in}}%
\pgfpathlineto{\pgfqpoint{2.788457in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{2.801990in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{2.804245in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{2.813267in}{1.774590in}}%
\pgfpathlineto{\pgfqpoint{2.822289in}{1.778033in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.778033in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{1.780328in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.780328in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{1.782623in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.782623in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{2.860632in}{1.794098in}}%
\pgfpathlineto{\pgfqpoint{2.862887in}{1.794098in}}%
\pgfpathlineto{\pgfqpoint{2.878675in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{2.880931in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.803279in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{1.803279in}}%
\pgfpathlineto{\pgfqpoint{2.889952in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{2.901230in}{1.811311in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{1.811311in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{1.812459in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{1.812459in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.820492in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.820492in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{1.827377in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{1.827377in}}%
\pgfpathlineto{\pgfqpoint{2.948594in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{2.955360in}{1.841148in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.841148in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{2.964382in}{1.846885in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{1.846885in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{2.991447in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{3.000469in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{1.868689in}}%
\pgfpathlineto{\pgfqpoint{3.011747in}{1.868689in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{3.016257in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{3.020768in}{1.873279in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.873279in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{1.880164in}}%
\pgfpathlineto{\pgfqpoint{3.041067in}{1.880164in}}%
\pgfpathlineto{\pgfqpoint{3.050089in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{3.063622in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{3.077154in}{1.898525in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{1.898525in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{3.095198in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{1.907705in}}%
\pgfpathlineto{\pgfqpoint{3.115497in}{1.907705in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{3.126774in}{1.911148in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{1.911148in}}%
\pgfpathlineto{\pgfqpoint{3.147073in}{1.915738in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{3.158351in}{1.924918in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.928361in}}%
\pgfpathlineto{\pgfqpoint{3.165117in}{1.928361in}}%
\pgfpathlineto{\pgfqpoint{3.169628in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{3.176394in}{1.934098in}}%
\pgfpathlineto{\pgfqpoint{3.180905in}{1.934098in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{1.942131in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{1.942131in}}%
\pgfpathlineto{\pgfqpoint{3.203460in}{1.950164in}}%
\pgfpathlineto{\pgfqpoint{3.205715in}{1.951311in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{3.212481in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{1.959344in}}%
\pgfpathlineto{\pgfqpoint{3.221503in}{1.959344in}}%
\pgfpathlineto{\pgfqpoint{3.241802in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{3.250824in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{3.253079in}{1.973115in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{1.974262in}}%
\pgfpathlineto{\pgfqpoint{3.262101in}{1.974262in}}%
\pgfpathlineto{\pgfqpoint{3.264357in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{3.266612in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{3.271123in}{1.977705in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.977705in}}%
\pgfpathlineto{\pgfqpoint{3.280145in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{3.286911in}{1.985738in}}%
\pgfpathlineto{\pgfqpoint{3.289167in}{1.985738in}}%
\pgfpathlineto{\pgfqpoint{3.295933in}{1.990328in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{3.302699in}{2.001803in}}%
\pgfpathlineto{\pgfqpoint{3.304955in}{2.001803in}}%
\pgfpathlineto{\pgfqpoint{3.309466in}{2.002951in}}%
\pgfpathlineto{\pgfqpoint{3.318487in}{2.002951in}}%
\pgfpathlineto{\pgfqpoint{3.320743in}{2.006393in}}%
\pgfpathlineto{\pgfqpoint{3.322998in}{2.006393in}}%
\pgfpathlineto{\pgfqpoint{3.329765in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{3.332020in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{3.334276in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{3.336531in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{2.019016in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{2.019016in}}%
\pgfpathlineto{\pgfqpoint{3.352319in}{2.022459in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{2.022459in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.388406in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.390662in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.399684in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{3.406450in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{2.038525in}}%
\pgfpathlineto{\pgfqpoint{3.415472in}{2.038525in}}%
\pgfpathlineto{\pgfqpoint{3.417727in}{2.040820in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{2.040820in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{2.043115in}}%
\pgfpathlineto{\pgfqpoint{3.435771in}{2.043115in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{3.456070in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{3.458325in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{3.478624in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{3.480880in}{2.071803in}}%
\pgfpathlineto{\pgfqpoint{3.487646in}{2.071803in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.074098in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.078689in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{2.078689in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.519222in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.525989in}{2.083279in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.083279in}}%
\pgfpathlineto{\pgfqpoint{3.530499in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{2.085574in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.089016in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{2.089016in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{2.092459in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.562076in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.098197in}}%
\pgfpathlineto{\pgfqpoint{3.566587in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{3.568842in}{2.106230in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{2.106230in}}%
\pgfpathlineto{\pgfqpoint{3.591397in}{2.109672in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{2.113115in}}%
\pgfpathlineto{\pgfqpoint{3.595907in}{2.113115in}}%
\pgfpathlineto{\pgfqpoint{3.600418in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.118852in}}%
\pgfpathlineto{\pgfqpoint{3.607185in}{2.118852in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{3.618462in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.647783in}{2.138361in}}%
\pgfpathlineto{\pgfqpoint{3.659060in}{2.138361in}}%
\pgfpathlineto{\pgfqpoint{3.672593in}{2.144098in}}%
\pgfpathlineto{\pgfqpoint{3.674848in}{2.144098in}}%
\pgfpathlineto{\pgfqpoint{3.677104in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{3.679359in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{3.686125in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.692892in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.695147in}{2.152131in}}%
\pgfpathlineto{\pgfqpoint{3.701913in}{2.152131in}}%
\pgfpathlineto{\pgfqpoint{3.706424in}{2.153279in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.153279in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{3.735745in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{3.742512in}{2.163607in}}%
\pgfpathlineto{\pgfqpoint{3.744767in}{2.163607in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{2.171639in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.171639in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{3.789876in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.805664in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.810175in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{3.812430in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{3.823708in}{2.191148in}}%
\pgfpathlineto{\pgfqpoint{3.825963in}{2.195738in}}%
\pgfpathlineto{\pgfqpoint{3.830474in}{2.195738in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{2.212951in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{2.212951in}}%
\pgfpathlineto{\pgfqpoint{3.864306in}{2.217541in}}%
\pgfpathlineto{\pgfqpoint{3.871072in}{2.219836in}}%
\pgfpathlineto{\pgfqpoint{3.875583in}{2.219836in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.902648in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{3.904904in}{2.230164in}}%
\pgfpathlineto{\pgfqpoint{3.909415in}{2.237049in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.237049in}}%
\pgfpathlineto{\pgfqpoint{3.916181in}{2.238197in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.238197in}}%
\pgfpathlineto{\pgfqpoint{3.922947in}{2.239344in}}%
\pgfpathlineto{\pgfqpoint{3.927458in}{2.239344in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.242787in}}%
\pgfpathlineto{\pgfqpoint{3.950013in}{2.242787in}}%
\pgfpathlineto{\pgfqpoint{3.959035in}{2.246230in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.246230in}}%
\pgfpathlineto{\pgfqpoint{3.970312in}{2.249672in}}%
\pgfpathlineto{\pgfqpoint{3.977078in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{3.999633in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{4.001888in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{4.004143in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.261148in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.261148in}}%
\pgfpathlineto{\pgfqpoint{4.028953in}{2.264590in}}%
\pgfpathlineto{\pgfqpoint{4.046997in}{2.264590in}}%
\pgfpathlineto{\pgfqpoint{4.051508in}{2.268033in}}%
\pgfpathlineto{\pgfqpoint{4.062785in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.281803in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.285246in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.285246in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{4.087595in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{4.105639in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{4.107894in}{2.296721in}}%
\pgfpathlineto{\pgfqpoint{4.112405in}{2.297869in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.297869in}}%
\pgfpathlineto{\pgfqpoint{4.130449in}{2.302459in}}%
\pgfpathlineto{\pgfqpoint{4.132704in}{2.302459in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.304754in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{2.304754in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{4.148492in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{4.157514in}{2.309344in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.309344in}}%
\pgfpathlineto{\pgfqpoint{4.168791in}{2.310492in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.310492in}}%
\pgfpathlineto{\pgfqpoint{4.182324in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{4.184579in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.313934in}}%
\pgfpathlineto{\pgfqpoint{4.191346in}{2.313934in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.316230in}}%
\pgfpathlineto{\pgfqpoint{4.198112in}{2.316230in}}%
\pgfpathlineto{\pgfqpoint{4.202623in}{2.318525in}}%
\pgfpathlineto{\pgfqpoint{4.204878in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{4.207134in}{2.323115in}}%
\pgfpathlineto{\pgfqpoint{4.211645in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{4.216156in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.338033in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.338033in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.231944in}{2.343770in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.343770in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.344918in}}%
\pgfpathlineto{\pgfqpoint{4.245476in}{2.344918in}}%
\pgfpathlineto{\pgfqpoint{4.247732in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{4.259009in}{2.352951in}}%
\pgfpathlineto{\pgfqpoint{4.263520in}{2.354098in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.354098in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{4.281564in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{4.297352in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{4.299607in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.306373in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{2.373607in}}%
\pgfpathlineto{\pgfqpoint{4.322162in}{2.373607in}}%
\pgfpathlineto{\pgfqpoint{4.333439in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{4.337950in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{4.342461in}{2.382787in}}%
\pgfpathlineto{\pgfqpoint{4.351482in}{2.382787in}}%
\pgfpathlineto{\pgfqpoint{4.355993in}{2.386230in}}%
\pgfpathlineto{\pgfqpoint{4.358249in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.362760in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{4.365015in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{4.371781in}{2.401148in}}%
\pgfpathlineto{\pgfqpoint{4.376292in}{2.401148in}}%
\pgfpathlineto{\pgfqpoint{4.378548in}{2.404590in}}%
\pgfpathlineto{\pgfqpoint{4.380803in}{2.405738in}}%
\pgfpathlineto{\pgfqpoint{4.383059in}{2.410328in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{2.410328in}}%
\pgfpathlineto{\pgfqpoint{4.389825in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.394336in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.398847in}{2.412623in}}%
\pgfpathlineto{\pgfqpoint{4.405613in}{2.412623in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{4.421401in}{2.419508in}}%
\pgfpathlineto{\pgfqpoint{4.432679in}{2.419508in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.421803in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{2.421803in}}%
\pgfpathlineto{\pgfqpoint{4.452978in}{2.432131in}}%
\pgfpathlineto{\pgfqpoint{4.455233in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{4.461999in}{2.437869in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.437869in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{2.439016in}}%
\pgfpathlineto{\pgfqpoint{4.475532in}{2.439016in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{2.441311in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.441311in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{4.498087in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{4.504853in}{2.448197in}}%
\pgfpathlineto{\pgfqpoint{4.511619in}{2.448197in}}%
\pgfpathlineto{\pgfqpoint{4.522896in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{4.534174in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.458525in}}%
\pgfpathlineto{\pgfqpoint{4.545451in}{2.458525in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.554473in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{2.464262in}}%
\pgfpathlineto{\pgfqpoint{4.563494in}{2.464262in}}%
\pgfpathlineto{\pgfqpoint{4.577027in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{4.583794in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{4.588304in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{4.592815in}{2.472295in}}%
\pgfpathlineto{\pgfqpoint{4.597326in}{2.472295in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{4.601837in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{4.604093in}{2.479180in}}%
\pgfpathlineto{\pgfqpoint{4.608603in}{2.479180in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.481475in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.481475in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.484918in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{4.633413in}{2.489508in}}%
\pgfpathlineto{\pgfqpoint{4.635669in}{2.489508in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{2.491803in}}%
\pgfpathlineto{\pgfqpoint{4.658223in}{2.491803in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.494098in}}%
\pgfpathlineto{\pgfqpoint{4.662734in}{2.494098in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.674011in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.678522in}{2.496393in}}%
\pgfpathlineto{\pgfqpoint{4.687544in}{2.496393in}}%
\pgfpathlineto{\pgfqpoint{4.696566in}{2.500984in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{2.505574in}}%
\pgfpathlineto{\pgfqpoint{4.703332in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{4.714609in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.716865in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.721376in}{2.523934in}}%
\pgfpathlineto{\pgfqpoint{4.723631in}{2.529672in}}%
\pgfpathlineto{\pgfqpoint{4.728142in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{2.534262in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{2.534262in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.536557in}}%
\pgfpathlineto{\pgfqpoint{4.773251in}{2.536557in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{4.795806in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{4.798061in}{2.553770in}}%
\pgfpathlineto{\pgfqpoint{4.802572in}{2.553770in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.557213in}}%
\pgfpathlineto{\pgfqpoint{4.825126in}{2.557213in}}%
\pgfpathlineto{\pgfqpoint{4.827382in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{4.829637in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.564098in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.564098in}}%
\pgfpathlineto{\pgfqpoint{4.856703in}{2.565246in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.565246in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.566393in}}%
\pgfpathlineto{\pgfqpoint{4.872491in}{2.566393in}}%
\pgfpathlineto{\pgfqpoint{4.883768in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{4.890534in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{4.910833in}{2.577869in}}%
\pgfpathlineto{\pgfqpoint{4.913089in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{4.915344in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.587049in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.587049in}}%
\pgfpathlineto{\pgfqpoint{4.926622in}{2.588197in}}%
\pgfpathlineto{\pgfqpoint{4.928877in}{2.588197in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{4.942410in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{4.944665in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{4.946921in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{4.949176in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{4.958198in}{2.599672in}}%
\pgfpathlineto{\pgfqpoint{4.960453in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{4.964964in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{4.969475in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{4.980752in}{2.614590in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.614590in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{4.992030in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{4.994285in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{5.003307in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{5.021350in}{2.626066in}}%
\pgfpathlineto{\pgfqpoint{5.023606in}{2.626066in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{5.048416in}{2.637541in}}%
\pgfpathlineto{\pgfqpoint{5.055182in}{2.640984in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{2.645574in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{2.645574in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{5.066459in}{2.651311in}}%
\pgfpathlineto{\pgfqpoint{5.068715in}{2.651311in}}%
\pgfpathlineto{\pgfqpoint{5.073226in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{5.077737in}{2.659344in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{5.084503in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{5.086758in}{2.667377in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.667377in}}%
\pgfpathlineto{\pgfqpoint{5.095780in}{2.668525in}}%
\pgfpathlineto{\pgfqpoint{5.098036in}{2.673115in}}%
\pgfpathlineto{\pgfqpoint{5.109313in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.683443in}}%
\pgfpathlineto{\pgfqpoint{5.138634in}{2.683443in}}%
\pgfpathlineto{\pgfqpoint{5.152166in}{2.689180in}}%
\pgfpathlineto{\pgfqpoint{5.161188in}{2.689180in}}%
\pgfpathlineto{\pgfqpoint{5.165699in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{5.167954in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{5.174721in}{2.692623in}}%
\pgfpathlineto{\pgfqpoint{5.179232in}{2.692623in}}%
\pgfpathlineto{\pgfqpoint{5.181487in}{2.694918in}}%
\pgfpathlineto{\pgfqpoint{5.183743in}{2.694918in}}%
\pgfpathlineto{\pgfqpoint{5.188253in}{2.696066in}}%
\pgfpathlineto{\pgfqpoint{5.190509in}{2.696066in}}%
\pgfpathlineto{\pgfqpoint{5.199531in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{5.208553in}{2.701803in}}%
\pgfpathlineto{\pgfqpoint{5.210808in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{5.235618in}{2.714426in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.714426in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{2.729344in}}%
\pgfpathlineto{\pgfqpoint{5.298770in}{2.729344in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{5.312303in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{5.316814in}{2.737377in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{2.737377in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{5.332602in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{5.337113in}{2.740820in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.740820in}}%
\pgfpathlineto{\pgfqpoint{5.346135in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{5.350646in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{5.352901in}{2.743115in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.747705in}}%
\pgfpathlineto{\pgfqpoint{5.357412in}{2.747705in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.748852in}}%
\pgfpathlineto{\pgfqpoint{5.364178in}{2.748852in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{5.375456in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.384477in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{5.391244in}{2.766066in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.768361in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{2.768361in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.770656in}}%
\pgfpathlineto{\pgfqpoint{5.404776in}{2.770656in}}%
\pgfpathlineto{\pgfqpoint{5.407032in}{2.772951in}}%
\pgfpathlineto{\pgfqpoint{5.416054in}{2.772951in}}%
\pgfpathlineto{\pgfqpoint{5.418309in}{2.775246in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.775246in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.777541in}}%
\pgfpathlineto{\pgfqpoint{5.443119in}{2.777541in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.780984in}}%
\pgfpathlineto{\pgfqpoint{5.449885in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{5.465674in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{5.467929in}{2.789016in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.789016in}}%
\pgfpathlineto{\pgfqpoint{5.476951in}{2.790164in}}%
\pgfpathlineto{\pgfqpoint{5.485973in}{2.790164in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.791311in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.791311in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{5.515293in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{2.798197in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.798197in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.802787in}}%
\pgfpathlineto{\pgfqpoint{5.537848in}{2.802787in}}%
\pgfpathlineto{\pgfqpoint{5.544614in}{2.805082in}}%
\pgfpathlineto{\pgfqpoint{5.553636in}{2.805082in}}%
\pgfpathlineto{\pgfqpoint{5.558147in}{2.809672in}}%
\pgfpathlineto{\pgfqpoint{5.562658in}{2.809672in}}%
\pgfpathlineto{\pgfqpoint{5.564913in}{2.811967in}}%
\pgfpathlineto{\pgfqpoint{5.567169in}{2.811967in}}%
\pgfpathlineto{\pgfqpoint{5.569424in}{2.816557in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{2.816557in}}%
\pgfpathlineto{\pgfqpoint{5.580701in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{5.587468in}{2.821148in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.821148in}}%
\pgfpathlineto{\pgfqpoint{5.596490in}{2.824590in}}%
\pgfpathlineto{\pgfqpoint{5.601000in}{2.824590in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{2.832623in}}%
\pgfpathlineto{\pgfqpoint{5.612278in}{2.832623in}}%
\pgfpathlineto{\pgfqpoint{5.616789in}{2.833770in}}%
\pgfpathlineto{\pgfqpoint{5.619044in}{2.833770in}}%
\pgfpathlineto{\pgfqpoint{5.623555in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.628066in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.643854in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{5.646109in}{2.846393in}}%
\pgfpathlineto{\pgfqpoint{5.648365in}{2.846393in}}%
\pgfpathlineto{\pgfqpoint{5.652876in}{2.847541in}}%
\pgfpathlineto{\pgfqpoint{5.659642in}{2.847541in}}%
\pgfpathlineto{\pgfqpoint{5.666408in}{2.849836in}}%
\pgfpathlineto{\pgfqpoint{5.670919in}{2.849836in}}%
\pgfpathlineto{\pgfqpoint{5.675430in}{2.850984in}}%
\pgfpathlineto{\pgfqpoint{5.677686in}{2.850984in}}%
\pgfpathlineto{\pgfqpoint{5.682197in}{2.852131in}}%
\pgfpathlineto{\pgfqpoint{5.688963in}{2.852131in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.857869in}}%
\pgfpathlineto{\pgfqpoint{5.697985in}{2.862459in}}%
\pgfpathlineto{\pgfqpoint{5.700240in}{2.863607in}}%
\pgfpathlineto{\pgfqpoint{5.704751in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.713773in}{2.875082in}}%
\pgfpathlineto{\pgfqpoint{5.720539in}{2.875082in}}%
\pgfpathlineto{\pgfqpoint{5.729561in}{2.878525in}}%
\pgfpathlineto{\pgfqpoint{5.734072in}{2.878525in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{2.880820in}}%
\pgfpathlineto{\pgfqpoint{5.745349in}{2.880820in}}%
\pgfpathlineto{\pgfqpoint{5.749860in}{2.881967in}}%
\pgfpathlineto{\pgfqpoint{5.752115in}{2.881967in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{2.883115in}}%
\pgfpathlineto{\pgfqpoint{5.758882in}{2.883115in}}%
\pgfpathlineto{\pgfqpoint{5.776925in}{2.891148in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.891148in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{5.803991in}{2.896885in}}%
\pgfpathlineto{\pgfqpoint{5.808502in}{2.896885in}}%
\pgfpathlineto{\pgfqpoint{5.810757in}{2.899180in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{2.899180in}}%
\pgfpathlineto{\pgfqpoint{5.842333in}{2.904918in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{5.851355in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{5.853611in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{2.914098in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{2.914098in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.918689in}}%
\pgfpathlineto{\pgfqpoint{5.869399in}{2.918689in}}%
\pgfpathlineto{\pgfqpoint{5.873910in}{2.919836in}}%
\pgfpathlineto{\pgfqpoint{5.876165in}{2.919836in}}%
\pgfpathlineto{\pgfqpoint{5.878420in}{2.922131in}}%
\pgfpathlineto{\pgfqpoint{5.880676in}{2.922131in}}%
\pgfpathlineto{\pgfqpoint{5.885187in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{5.889698in}{2.926721in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{2.929016in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{2.929016in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.930164in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{2.930164in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.934754in}}%
\pgfpathlineto{\pgfqpoint{5.916763in}{2.938197in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{2.938197in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{2.939344in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{2.939344in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{2.943934in}}%
\pgfpathlineto{\pgfqpoint{5.946084in}{2.943934in}}%
\pgfpathlineto{\pgfqpoint{5.950595in}{2.945082in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{2.945082in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{2.946230in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{2.946230in}}%
\pgfpathlineto{\pgfqpoint{5.968638in}{2.948525in}}%
\pgfpathlineto{\pgfqpoint{5.973149in}{2.948525in}}%
\pgfpathlineto{\pgfqpoint{5.979916in}{2.950820in}}%
\pgfpathlineto{\pgfqpoint{5.984426in}{2.950820in}}%
\pgfpathlineto{\pgfqpoint{5.986682in}{2.955410in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{2.955410in}}%
\pgfpathlineto{\pgfqpoint{6.002470in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{6.006981in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{6.011492in}{2.957705in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{2.957705in}}%
\pgfpathlineto{\pgfqpoint{6.018258in}{2.966885in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{2.966885in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{2.968033in}}%
\pgfpathlineto{\pgfqpoint{6.031791in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{6.034046in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{6.038557in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{6.040813in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{6.049834in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{6.063367in}{2.978361in}}%
\pgfpathlineto{\pgfqpoint{6.070134in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{6.072389in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{6.083666in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{6.092688in}{2.987541in}}%
\pgfpathlineto{\pgfqpoint{6.094943in}{2.992131in}}%
\pgfpathlineto{\pgfqpoint{6.101710in}{2.994426in}}%
\pgfpathlineto{\pgfqpoint{6.108476in}{2.994426in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{6.117498in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{6.124264in}{2.997869in}}%
\pgfpathlineto{\pgfqpoint{6.131031in}{2.997869in}}%
\pgfpathlineto{\pgfqpoint{6.140052in}{3.001311in}}%
\pgfpathlineto{\pgfqpoint{6.142308in}{3.001311in}}%
\pgfpathlineto{\pgfqpoint{6.146819in}{3.002459in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{3.002459in}}%
\pgfpathlineto{\pgfqpoint{6.158096in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{6.160351in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{6.169373in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{6.173884in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{6.180650in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{6.187417in}{3.018525in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{3.018525in}}%
\pgfpathlineto{\pgfqpoint{6.191928in}{3.019672in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{6.196439in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{6.198694in}{3.025410in}}%
\pgfpathlineto{\pgfqpoint{6.203205in}{3.025410in}}%
\pgfpathlineto{\pgfqpoint{6.205460in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{6.207716in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{6.221248in}{3.035738in}}%
\pgfpathlineto{\pgfqpoint{6.232526in}{3.035738in}}%
\pgfpathlineto{\pgfqpoint{6.234781in}{3.038033in}}%
\pgfpathlineto{\pgfqpoint{6.250569in}{3.038033in}}%
\pgfpathlineto{\pgfqpoint{6.255080in}{3.039180in}}%
\pgfpathlineto{\pgfqpoint{6.264102in}{3.039180in}}%
\pgfpathlineto{\pgfqpoint{6.266357in}{3.041475in}}%
\pgfpathlineto{\pgfqpoint{6.273124in}{3.041475in}}%
\pgfpathlineto{\pgfqpoint{6.277635in}{3.044918in}}%
\pgfpathlineto{\pgfqpoint{6.282146in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{6.284401in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{6.286656in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{6.300189in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{6.320488in}{3.060984in}}%
\pgfpathlineto{\pgfqpoint{6.329510in}{3.060984in}}%
\pgfpathlineto{\pgfqpoint{6.334021in}{3.062131in}}%
\pgfpathlineto{\pgfqpoint{6.338532in}{3.062131in}}%
\pgfpathlineto{\pgfqpoint{6.343043in}{3.063279in}}%
\pgfpathlineto{\pgfqpoint{6.349809in}{3.063279in}}%
\pgfpathlineto{\pgfqpoint{6.352064in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{6.358831in}{3.073607in}}%
\pgfpathlineto{\pgfqpoint{6.361086in}{3.075902in}}%
\pgfpathlineto{\pgfqpoint{6.370108in}{3.075902in}}%
\pgfpathlineto{\pgfqpoint{6.383641in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{6.388152in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{6.403940in}{3.090820in}}%
\pgfpathlineto{\pgfqpoint{6.406195in}{3.093115in}}%
\pgfpathlineto{\pgfqpoint{6.410706in}{3.093115in}}%
\pgfpathlineto{\pgfqpoint{6.412962in}{3.096557in}}%
\pgfpathlineto{\pgfqpoint{6.419728in}{3.096557in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.104590in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.108033in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{3.110328in}}%
\pgfpathlineto{\pgfqpoint{6.449049in}{3.110328in}}%
\pgfpathlineto{\pgfqpoint{6.451304in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.453560in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.458071in}{3.118361in}}%
\pgfpathlineto{\pgfqpoint{6.462581in}{3.118361in}}%
\pgfpathlineto{\pgfqpoint{6.469348in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{6.473859in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{3.122951in}}%
\pgfpathlineto{\pgfqpoint{6.482880in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.491902in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.496413in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{6.498669in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{6.507690in}{3.132131in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{3.132131in}}%
\pgfpathlineto{\pgfqpoint{6.514457in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.523478in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.135574in}}%
\pgfpathlineto{\pgfqpoint{6.539267in}{3.135574in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{3.150492in}}%
\pgfpathlineto{\pgfqpoint{6.573098in}{3.150492in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.153934in}}%
\pgfpathlineto{\pgfqpoint{6.591142in}{3.153934in}}%
\pgfpathlineto{\pgfqpoint{6.595653in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{6.600164in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.615952in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.631740in}{3.168852in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.640762in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.174590in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.175738in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.175738in}}%
\pgfpathlineto{\pgfqpoint{6.654294in}{3.178033in}}%
\pgfpathlineto{\pgfqpoint{6.663316in}{3.178033in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.179180in}}%
\pgfpathlineto{\pgfqpoint{6.699403in}{3.179180in}}%
\pgfpathlineto{\pgfqpoint{6.706170in}{3.184918in}}%
\pgfpathlineto{\pgfqpoint{6.712936in}{3.184918in}}%
\pgfpathlineto{\pgfqpoint{6.735491in}{3.195246in}}%
\pgfpathlineto{\pgfqpoint{6.744512in}{3.195246in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{6.753534in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{6.758045in}{3.198689in}}%
\pgfpathlineto{\pgfqpoint{6.762556in}{3.198689in}}%
\pgfpathlineto{\pgfqpoint{6.767067in}{3.199836in}}%
\pgfpathlineto{\pgfqpoint{6.776089in}{3.199836in}}%
\pgfpathlineto{\pgfqpoint{6.780600in}{3.200984in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{3.200984in}}%
\pgfpathlineto{\pgfqpoint{6.787366in}{3.202131in}}%
\pgfpathlineto{\pgfqpoint{6.796388in}{3.202131in}}%
\pgfpathlineto{\pgfqpoint{6.803154in}{3.204426in}}%
\pgfpathlineto{\pgfqpoint{6.805409in}{3.204426in}}%
\pgfpathlineto{\pgfqpoint{6.818942in}{3.210164in}}%
\pgfpathlineto{\pgfqpoint{6.825708in}{3.210164in}}%
\pgfpathlineto{\pgfqpoint{6.827964in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{6.839241in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{6.848263in}{3.217049in}}%
\pgfpathlineto{\pgfqpoint{6.859540in}{3.217049in}}%
\pgfpathlineto{\pgfqpoint{6.873073in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{6.875328in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{6.891116in}{3.229672in}}%
\pgfpathlineto{\pgfqpoint{6.893372in}{3.229672in}}%
\pgfpathlineto{\pgfqpoint{6.897883in}{3.230820in}}%
\pgfpathlineto{\pgfqpoint{6.902394in}{3.230820in}}%
\pgfpathlineto{\pgfqpoint{6.906905in}{3.231967in}}%
\pgfpathlineto{\pgfqpoint{6.909160in}{3.231967in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.234262in}}%
\pgfpathlineto{\pgfqpoint{6.913671in}{3.234262in}}%
\pgfpathlineto{\pgfqpoint{6.915926in}{3.235410in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.754426in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.780820in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.783115in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.783115in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.811803in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.824426in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.833607in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.833607in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.834754in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.848525in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.864590in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.865738in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{0.879508in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.882951in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.912787in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.928852in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.933443in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{0.950656in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.950656in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{0.972459in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{0.972459in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{0.978197in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{0.983934in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{0.987377in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{0.989672in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.017213in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.024098in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{1.529917in}{1.052787in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.063115in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.078033in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.079180in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.079180in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{1.084918in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.087213in}}%
\pgfpathlineto{\pgfqpoint{1.572771in}{1.087213in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.092951in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.096393in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.096393in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.099836in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.110164in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.122787in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.122787in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{1.624646in}{1.133115in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.133115in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.135410in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.135410in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.150328in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.153770in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.153770in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.159508in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.159508in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.160656in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.160656in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.168689in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{1.710353in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.184754in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.195082in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.195082in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{1.741929in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{1.748696in}{1.211148in}}%
\pgfpathlineto{\pgfqpoint{1.750951in}{1.211148in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{1.212295in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.212295in}}%
\pgfpathlineto{\pgfqpoint{1.759973in}{1.219180in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{1.219180in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.221475in}}%
\pgfpathlineto{\pgfqpoint{1.773506in}{1.221475in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{1.791549in}{1.238689in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.243279in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{1.243279in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.253607in}}%
\pgfpathlineto{\pgfqpoint{1.827637in}{1.259344in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{1.259344in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.265082in}}%
\pgfpathlineto{\pgfqpoint{1.843425in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{1.863724in}{1.281148in}}%
\pgfpathlineto{\pgfqpoint{1.870490in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.289180in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.893044in}{1.299508in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.299508in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{1.904322in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.911088in}{1.313279in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{1.320164in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.924621in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{1.331639in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.331639in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{1.960708in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.343115in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.343115in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.345410in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{1.345410in}}%
\pgfpathlineto{\pgfqpoint{1.999051in}{1.351148in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{2.012583in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.380984in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.384426in}}%
\pgfpathlineto{\pgfqpoint{2.032882in}{1.384426in}}%
\pgfpathlineto{\pgfqpoint{2.039649in}{1.387869in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{2.064459in}{1.402787in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.402787in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{1.406230in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.406230in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{1.411967in}}%
\pgfpathlineto{\pgfqpoint{2.084758in}{1.411967in}}%
\pgfpathlineto{\pgfqpoint{2.089268in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{2.093779in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{2.096035in}{1.416557in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.416557in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{2.111823in}{1.421148in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.434918in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.434918in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.439508in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.439508in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{1.441803in}}%
\pgfpathlineto{\pgfqpoint{2.159187in}{1.441803in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.444098in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{2.177231in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{2.179486in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.462459in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.468197in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{2.197530in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{2.199785in}{1.473934in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{2.226851in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.484262in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{1.491148in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{2.262938in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{2.314813in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{2.328346in}{1.522131in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{1.522131in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{1.530164in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.530164in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.533607in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{1.533607in}}%
\pgfpathlineto{\pgfqpoint{2.350900in}{1.535902in}}%
\pgfpathlineto{\pgfqpoint{2.357667in}{1.535902in}}%
\pgfpathlineto{\pgfqpoint{2.359922in}{1.538197in}}%
\pgfpathlineto{\pgfqpoint{2.364433in}{1.538197in}}%
\pgfpathlineto{\pgfqpoint{2.368944in}{1.539344in}}%
\pgfpathlineto{\pgfqpoint{2.371199in}{1.539344in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.555410in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.555410in}}%
\pgfpathlineto{\pgfqpoint{2.411797in}{1.557705in}}%
\pgfpathlineto{\pgfqpoint{2.414053in}{1.557705in}}%
\pgfpathlineto{\pgfqpoint{2.418564in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{2.420819in}{1.564590in}}%
\pgfpathlineto{\pgfqpoint{2.423075in}{1.564590in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.580656in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.580656in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{1.588689in}}%
\pgfpathlineto{\pgfqpoint{2.465928in}{1.588689in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.594426in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{1.594426in}}%
\pgfpathlineto{\pgfqpoint{2.483972in}{1.597869in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.603607in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{2.499760in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.609344in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{2.535847in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{2.538103in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{2.547124in}{1.636885in}}%
\pgfpathlineto{\pgfqpoint{2.549380in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.643770in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.643770in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.647213in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{1.651803in}}%
\pgfpathlineto{\pgfqpoint{2.569679in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{2.585467in}{1.664426in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.664426in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{2.628320in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{2.630576in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{2.635087in}{1.677049in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.677049in}}%
\pgfpathlineto{\pgfqpoint{2.655386in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{2.668918in}{1.693115in}}%
\pgfpathlineto{\pgfqpoint{2.673429in}{1.693115in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.695410in}}%
\pgfpathlineto{\pgfqpoint{2.691473in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.702750in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{2.705006in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{2.709517in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{2.716283in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.709180in}}%
\pgfpathlineto{\pgfqpoint{2.729816in}{1.709180in}}%
\pgfpathlineto{\pgfqpoint{2.734326in}{1.713770in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.713770in}}%
\pgfpathlineto{\pgfqpoint{2.750115in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.718361in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{2.761392in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.729836in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{1.729836in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.737869in}}%
\pgfpathlineto{\pgfqpoint{2.777180in}{1.737869in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{1.739016in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.739016in}}%
\pgfpathlineto{\pgfqpoint{2.795224in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.820033in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{1.757377in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{1.757377in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{2.862887in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{2.865142in}{1.778033in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.786066in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.786066in}}%
\pgfpathlineto{\pgfqpoint{2.889952in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.804426in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.804426in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.813607in}}%
\pgfpathlineto{\pgfqpoint{2.946339in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{2.950849in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.818197in}}%
\pgfpathlineto{\pgfqpoint{2.955360in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{2.964382in}{1.826230in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{2.973404in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{1.846885in}}%
\pgfpathlineto{\pgfqpoint{3.041067in}{1.846885in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.852623in}}%
\pgfpathlineto{\pgfqpoint{3.045578in}{1.853770in}}%
\pgfpathlineto{\pgfqpoint{3.050089in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{3.052345in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.864098in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.864098in}}%
\pgfpathlineto{\pgfqpoint{3.061366in}{1.867541in}}%
\pgfpathlineto{\pgfqpoint{3.065877in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{3.070388in}{1.877869in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.877869in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{1.881311in}}%
\pgfpathlineto{\pgfqpoint{3.088432in}{1.881311in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{3.097454in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{3.106475in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{3.113242in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{3.115497in}{1.890492in}}%
\pgfpathlineto{\pgfqpoint{3.117753in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{3.126774in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{1.898525in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.898525in}}%
\pgfpathlineto{\pgfqpoint{3.135796in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{3.138052in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{1.907705in}}%
\pgfpathlineto{\pgfqpoint{3.147073in}{1.907705in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{3.165117in}{1.914590in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{1.914590in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{3.185416in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{1.918033in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{1.921475in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{1.921475in}}%
\pgfpathlineto{\pgfqpoint{3.198949in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{1.928361in}}%
\pgfpathlineto{\pgfqpoint{3.203460in}{1.928361in}}%
\pgfpathlineto{\pgfqpoint{3.212481in}{1.931803in}}%
\pgfpathlineto{\pgfqpoint{3.214737in}{1.931803in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{1.934098in}}%
\pgfpathlineto{\pgfqpoint{3.223759in}{1.934098in}}%
\pgfpathlineto{\pgfqpoint{3.228269in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{3.237291in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{3.241802in}{1.940984in}}%
\pgfpathlineto{\pgfqpoint{3.253079in}{1.940984in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{1.946721in}}%
\pgfpathlineto{\pgfqpoint{3.273378in}{1.952459in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.952459in}}%
\pgfpathlineto{\pgfqpoint{3.284656in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{3.286911in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{3.289167in}{1.960492in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{1.960492in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{1.966230in}}%
\pgfpathlineto{\pgfqpoint{3.309466in}{1.966230in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{1.974262in}}%
\pgfpathlineto{\pgfqpoint{3.318487in}{1.974262in}}%
\pgfpathlineto{\pgfqpoint{3.329765in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{3.332020in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{1.989180in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{1.989180in}}%
\pgfpathlineto{\pgfqpoint{3.350064in}{1.990328in}}%
\pgfpathlineto{\pgfqpoint{3.352319in}{1.994918in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{2.004098in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{2.004098in}}%
\pgfpathlineto{\pgfqpoint{3.388406in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{2.010984in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{3.399684in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{2.019016in}}%
\pgfpathlineto{\pgfqpoint{3.413216in}{2.024754in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.426749in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{3.435771in}{2.036230in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{2.036230in}}%
\pgfpathlineto{\pgfqpoint{3.442537in}{2.037377in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{2.037377in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{2.039672in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{2.039672in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{2.044262in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{2.044262in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{3.496668in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{2.060328in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.060328in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{2.063770in}}%
\pgfpathlineto{\pgfqpoint{3.530499in}{2.063770in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{3.546288in}{2.075246in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{2.075246in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.077541in}}%
\pgfpathlineto{\pgfqpoint{3.553054in}{2.077541in}}%
\pgfpathlineto{\pgfqpoint{3.559820in}{2.084426in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.084426in}}%
\pgfpathlineto{\pgfqpoint{3.566587in}{2.092459in}}%
\pgfpathlineto{\pgfqpoint{3.575608in}{2.101639in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{2.101639in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{2.102787in}}%
\pgfpathlineto{\pgfqpoint{3.589141in}{2.102787in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{3.607185in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{3.616206in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.109672in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.109672in}}%
\pgfpathlineto{\pgfqpoint{3.631995in}{2.110820in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.110820in}}%
\pgfpathlineto{\pgfqpoint{3.647783in}{2.113115in}}%
\pgfpathlineto{\pgfqpoint{3.650038in}{2.113115in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.115410in}}%
\pgfpathlineto{\pgfqpoint{3.656805in}{2.115410in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{2.122295in}}%
\pgfpathlineto{\pgfqpoint{3.672593in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.129180in}}%
\pgfpathlineto{\pgfqpoint{3.695147in}{2.129180in}}%
\pgfpathlineto{\pgfqpoint{3.701913in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{3.717702in}{2.134918in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{3.724468in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.735745in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.738001in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.152131in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{3.760555in}{2.160164in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.160164in}}%
\pgfpathlineto{\pgfqpoint{3.776343in}{2.162459in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{2.162459in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.787621in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{3.796642in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{3.801153in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{3.805664in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{3.819197in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{3.825963in}{2.179672in}}%
\pgfpathlineto{\pgfqpoint{3.830474in}{2.180820in}}%
\pgfpathlineto{\pgfqpoint{3.832729in}{2.180820in}}%
\pgfpathlineto{\pgfqpoint{3.839496in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.186557in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.186557in}}%
\pgfpathlineto{\pgfqpoint{3.848518in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{2.192295in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.192295in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.204918in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.204918in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{3.927458in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{3.929714in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.218689in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{2.218689in}}%
\pgfpathlineto{\pgfqpoint{3.943246in}{2.222131in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.952268in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.959035in}{2.226721in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{2.226721in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.232459in}}%
\pgfpathlineto{\pgfqpoint{3.986100in}{2.237049in}}%
\pgfpathlineto{\pgfqpoint{3.988355in}{2.237049in}}%
\pgfpathlineto{\pgfqpoint{3.990611in}{2.239344in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.239344in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.246230in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.246230in}}%
\pgfpathlineto{\pgfqpoint{4.031209in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{4.049252in}{2.255410in}}%
\pgfpathlineto{\pgfqpoint{4.056019in}{2.255410in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.261148in}}%
\pgfpathlineto{\pgfqpoint{4.065041in}{2.262295in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.262295in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{4.083084in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{4.089850in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{4.092106in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{4.098872in}{2.271475in}}%
\pgfpathlineto{\pgfqpoint{4.105639in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{4.107894in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.278361in}}%
\pgfpathlineto{\pgfqpoint{4.121427in}{2.278361in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{4.134959in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{4.155258in}{2.290984in}}%
\pgfpathlineto{\pgfqpoint{4.157514in}{2.294426in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.299016in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.299016in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{2.302459in}}%
\pgfpathlineto{\pgfqpoint{4.182324in}{2.302459in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.309344in}}%
\pgfpathlineto{\pgfqpoint{4.191346in}{2.309344in}}%
\pgfpathlineto{\pgfqpoint{4.195857in}{2.310492in}}%
\pgfpathlineto{\pgfqpoint{4.202623in}{2.310492in}}%
\pgfpathlineto{\pgfqpoint{4.204878in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{4.213900in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{4.240965in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{4.243221in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{2.327705in}}%
\pgfpathlineto{\pgfqpoint{4.254498in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{4.259009in}{2.332295in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{2.332295in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{4.274797in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{2.335738in}}%
\pgfpathlineto{\pgfqpoint{4.281564in}{2.335738in}}%
\pgfpathlineto{\pgfqpoint{4.290585in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.295096in}{2.342623in}}%
\pgfpathlineto{\pgfqpoint{4.297352in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{4.299607in}{2.354098in}}%
\pgfpathlineto{\pgfqpoint{4.308629in}{2.357541in}}%
\pgfpathlineto{\pgfqpoint{4.310884in}{2.357541in}}%
\pgfpathlineto{\pgfqpoint{4.313140in}{2.360984in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.360984in}}%
\pgfpathlineto{\pgfqpoint{4.319906in}{2.362131in}}%
\pgfpathlineto{\pgfqpoint{4.322162in}{2.369016in}}%
\pgfpathlineto{\pgfqpoint{4.331183in}{2.369016in}}%
\pgfpathlineto{\pgfqpoint{4.333439in}{2.371311in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.371311in}}%
\pgfpathlineto{\pgfqpoint{4.351482in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{4.355993in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{4.371781in}{2.385082in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.385082in}}%
\pgfpathlineto{\pgfqpoint{4.383059in}{2.388525in}}%
\pgfpathlineto{\pgfqpoint{4.387570in}{2.388525in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{4.410124in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.397705in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{2.397705in}}%
\pgfpathlineto{\pgfqpoint{4.423657in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{4.428168in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{4.432679in}{2.402295in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.405738in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.405738in}}%
\pgfpathlineto{\pgfqpoint{4.446211in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{4.448467in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{4.452978in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{4.457488in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{4.484554in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{4.489065in}{2.416066in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.421803in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{2.421803in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.426393in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.426393in}}%
\pgfpathlineto{\pgfqpoint{4.511619in}{2.429836in}}%
\pgfpathlineto{\pgfqpoint{4.516130in}{2.429836in}}%
\pgfpathlineto{\pgfqpoint{4.520641in}{2.430984in}}%
\pgfpathlineto{\pgfqpoint{4.522896in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{4.529663in}{2.436721in}}%
\pgfpathlineto{\pgfqpoint{4.534174in}{2.436721in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.439016in}}%
\pgfpathlineto{\pgfqpoint{4.543195in}{2.439016in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{4.549962in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{2.443607in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.443607in}}%
\pgfpathlineto{\pgfqpoint{4.565750in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{4.568005in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{2.450492in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{2.455082in}}%
\pgfpathlineto{\pgfqpoint{4.577027in}{2.455082in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{2.457377in}}%
\pgfpathlineto{\pgfqpoint{4.581538in}{2.457377in}}%
\pgfpathlineto{\pgfqpoint{4.588304in}{2.459672in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.459672in}}%
\pgfpathlineto{\pgfqpoint{4.597326in}{2.461967in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{2.466557in}}%
\pgfpathlineto{\pgfqpoint{4.601837in}{2.466557in}}%
\pgfpathlineto{\pgfqpoint{4.606348in}{2.467705in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.467705in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{2.473443in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{2.473443in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{2.474590in}}%
\pgfpathlineto{\pgfqpoint{4.649201in}{2.474590in}}%
\pgfpathlineto{\pgfqpoint{4.658223in}{2.479180in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{4.662734in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.487213in}}%
\pgfpathlineto{\pgfqpoint{4.669501in}{2.487213in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{2.489508in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{2.489508in}}%
\pgfpathlineto{\pgfqpoint{4.680778in}{2.490656in}}%
\pgfpathlineto{\pgfqpoint{4.683033in}{2.490656in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.496393in}}%
\pgfpathlineto{\pgfqpoint{4.692055in}{2.496393in}}%
\pgfpathlineto{\pgfqpoint{4.696566in}{2.497541in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{2.497541in}}%
\pgfpathlineto{\pgfqpoint{4.703332in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{4.707843in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{2.502131in}}%
\pgfpathlineto{\pgfqpoint{4.714609in}{2.502131in}}%
\pgfpathlineto{\pgfqpoint{4.716865in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{4.721376in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{4.725887in}{2.510164in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{2.512459in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{2.512459in}}%
\pgfpathlineto{\pgfqpoint{4.741675in}{2.518197in}}%
\pgfpathlineto{\pgfqpoint{4.743930in}{2.518197in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.768740in}{2.529672in}}%
\pgfpathlineto{\pgfqpoint{4.773251in}{2.529672in}}%
\pgfpathlineto{\pgfqpoint{4.777762in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{4.789039in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{2.533115in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{2.536557in}}%
\pgfpathlineto{\pgfqpoint{4.795806in}{2.536557in}}%
\pgfpathlineto{\pgfqpoint{4.800316in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{4.804827in}{2.541148in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.541148in}}%
\pgfpathlineto{\pgfqpoint{4.822871in}{2.545738in}}%
\pgfpathlineto{\pgfqpoint{4.825126in}{2.545738in}}%
\pgfpathlineto{\pgfqpoint{4.840915in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.556066in}}%
\pgfpathlineto{\pgfqpoint{4.856703in}{2.557213in}}%
\pgfpathlineto{\pgfqpoint{4.858958in}{2.557213in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{4.897301in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.899556in}{2.569836in}}%
\pgfpathlineto{\pgfqpoint{4.906323in}{2.572131in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.572131in}}%
\pgfpathlineto{\pgfqpoint{4.931132in}{2.577869in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.577869in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{2.584754in}}%
\pgfpathlineto{\pgfqpoint{4.942410in}{2.584754in}}%
\pgfpathlineto{\pgfqpoint{4.949176in}{2.588197in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.593934in}}%
\pgfpathlineto{\pgfqpoint{4.960453in}{2.597377in}}%
\pgfpathlineto{\pgfqpoint{4.971731in}{2.597377in}}%
\pgfpathlineto{\pgfqpoint{4.976241in}{2.600820in}}%
\pgfpathlineto{\pgfqpoint{4.983008in}{2.603115in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.603115in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{4.992030in}{2.607705in}}%
\pgfpathlineto{\pgfqpoint{4.994285in}{2.607705in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.612295in}}%
\pgfpathlineto{\pgfqpoint{5.007818in}{2.612295in}}%
\pgfpathlineto{\pgfqpoint{5.016839in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{5.019095in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{5.021350in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{5.028117in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{5.030372in}{2.621475in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{2.621475in}}%
\pgfpathlineto{\pgfqpoint{5.043905in}{2.623770in}}%
\pgfpathlineto{\pgfqpoint{5.050671in}{2.623770in}}%
\pgfpathlineto{\pgfqpoint{5.061948in}{2.630656in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{5.073226in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{5.077737in}{2.634098in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{2.634098in}}%
\pgfpathlineto{\pgfqpoint{5.084503in}{2.635246in}}%
\pgfpathlineto{\pgfqpoint{5.086758in}{2.644426in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.644426in}}%
\pgfpathlineto{\pgfqpoint{5.095780in}{2.646721in}}%
\pgfpathlineto{\pgfqpoint{5.098036in}{2.646721in}}%
\pgfpathlineto{\pgfqpoint{5.116079in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.655902in}}%
\pgfpathlineto{\pgfqpoint{5.129612in}{2.655902in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.657049in}}%
\pgfpathlineto{\pgfqpoint{5.149911in}{2.657049in}}%
\pgfpathlineto{\pgfqpoint{5.154422in}{2.660492in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.660492in}}%
\pgfpathlineto{\pgfqpoint{5.165699in}{2.668525in}}%
\pgfpathlineto{\pgfqpoint{5.174721in}{2.671967in}}%
\pgfpathlineto{\pgfqpoint{5.190509in}{2.671967in}}%
\pgfpathlineto{\pgfqpoint{5.195020in}{2.673115in}}%
\pgfpathlineto{\pgfqpoint{5.197275in}{2.673115in}}%
\pgfpathlineto{\pgfqpoint{5.201786in}{2.674262in}}%
\pgfpathlineto{\pgfqpoint{5.210808in}{2.674262in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{5.226596in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{5.228852in}{2.681148in}}%
\pgfpathlineto{\pgfqpoint{5.242384in}{2.681148in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{2.688033in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{5.264939in}{2.692623in}}%
\pgfpathlineto{\pgfqpoint{5.269450in}{2.692623in}}%
\pgfpathlineto{\pgfqpoint{5.271705in}{2.694918in}}%
\pgfpathlineto{\pgfqpoint{5.280727in}{2.694918in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{2.698361in}}%
\pgfpathlineto{\pgfqpoint{5.289749in}{2.698361in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{5.310048in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{5.312303in}{2.708689in}}%
\pgfpathlineto{\pgfqpoint{5.316814in}{2.708689in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{2.712131in}}%
\pgfpathlineto{\pgfqpoint{5.325836in}{2.712131in}}%
\pgfpathlineto{\pgfqpoint{5.334858in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{5.339368in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{5.352901in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.722459in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.722459in}}%
\pgfpathlineto{\pgfqpoint{5.366434in}{2.723607in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.723607in}}%
\pgfpathlineto{\pgfqpoint{5.373200in}{2.729344in}}%
\pgfpathlineto{\pgfqpoint{5.386733in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{5.388988in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{5.398010in}{2.738525in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.738525in}}%
\pgfpathlineto{\pgfqpoint{5.409287in}{2.745410in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{2.745410in}}%
\pgfpathlineto{\pgfqpoint{5.413798in}{2.747705in}}%
\pgfpathlineto{\pgfqpoint{5.416054in}{2.752295in}}%
\pgfpathlineto{\pgfqpoint{5.420565in}{2.752295in}}%
\pgfpathlineto{\pgfqpoint{5.422820in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{2.756885in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.756885in}}%
\pgfpathlineto{\pgfqpoint{5.429586in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{5.443119in}{2.763770in}}%
\pgfpathlineto{\pgfqpoint{5.445375in}{2.763770in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.766066in}}%
\pgfpathlineto{\pgfqpoint{5.458907in}{2.766066in}}%
\pgfpathlineto{\pgfqpoint{5.463418in}{2.767213in}}%
\pgfpathlineto{\pgfqpoint{5.465674in}{2.767213in}}%
\pgfpathlineto{\pgfqpoint{5.467929in}{2.774098in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.774098in}}%
\pgfpathlineto{\pgfqpoint{5.474695in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.497250in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{5.504016in}{2.784426in}}%
\pgfpathlineto{\pgfqpoint{5.506272in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.510782in}{2.789016in}}%
\pgfpathlineto{\pgfqpoint{5.515293in}{2.789016in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{2.791311in}}%
\pgfpathlineto{\pgfqpoint{5.526571in}{2.791311in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{5.533337in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.794754in}}%
\pgfpathlineto{\pgfqpoint{5.537848in}{2.794754in}}%
\pgfpathlineto{\pgfqpoint{5.540103in}{2.797049in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.797049in}}%
\pgfpathlineto{\pgfqpoint{5.546870in}{2.798197in}}%
\pgfpathlineto{\pgfqpoint{5.553636in}{2.798197in}}%
\pgfpathlineto{\pgfqpoint{5.567169in}{2.806230in}}%
\pgfpathlineto{\pgfqpoint{5.569424in}{2.808525in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.808525in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.582957in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.587468in}{2.811967in}}%
\pgfpathlineto{\pgfqpoint{5.601000in}{2.811967in}}%
\pgfpathlineto{\pgfqpoint{5.605511in}{2.813115in}}%
\pgfpathlineto{\pgfqpoint{5.607767in}{2.813115in}}%
\pgfpathlineto{\pgfqpoint{5.614533in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{5.630321in}{2.825738in}}%
\pgfpathlineto{\pgfqpoint{5.634832in}{2.825738in}}%
\pgfpathlineto{\pgfqpoint{5.646109in}{2.830328in}}%
\pgfpathlineto{\pgfqpoint{5.648365in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{5.655131in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{5.666408in}{2.840656in}}%
\pgfpathlineto{\pgfqpoint{5.684452in}{2.840656in}}%
\pgfpathlineto{\pgfqpoint{5.691218in}{2.845246in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{2.847541in}}%
\pgfpathlineto{\pgfqpoint{5.702496in}{2.847541in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{2.848689in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.848689in}}%
\pgfpathlineto{\pgfqpoint{5.731816in}{2.849836in}}%
\pgfpathlineto{\pgfqpoint{5.738583in}{2.849836in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{2.853279in}}%
\pgfpathlineto{\pgfqpoint{5.754371in}{2.853279in}}%
\pgfpathlineto{\pgfqpoint{5.758882in}{2.856721in}}%
\pgfpathlineto{\pgfqpoint{5.761137in}{2.857869in}}%
\pgfpathlineto{\pgfqpoint{5.763393in}{2.861311in}}%
\pgfpathlineto{\pgfqpoint{5.774670in}{2.865902in}}%
\pgfpathlineto{\pgfqpoint{5.776925in}{2.865902in}}%
\pgfpathlineto{\pgfqpoint{5.781436in}{2.869344in}}%
\pgfpathlineto{\pgfqpoint{5.783692in}{2.869344in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{2.872787in}}%
\pgfpathlineto{\pgfqpoint{5.788203in}{2.872787in}}%
\pgfpathlineto{\pgfqpoint{5.792713in}{2.873934in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.873934in}}%
\pgfpathlineto{\pgfqpoint{5.806246in}{2.878525in}}%
\pgfpathlineto{\pgfqpoint{5.808502in}{2.878525in}}%
\pgfpathlineto{\pgfqpoint{5.813012in}{2.879672in}}%
\pgfpathlineto{\pgfqpoint{5.815268in}{2.879672in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{2.888852in}}%
\pgfpathlineto{\pgfqpoint{5.840078in}{2.888852in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.890000in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.890000in}}%
\pgfpathlineto{\pgfqpoint{5.851355in}{2.892295in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{2.892295in}}%
\pgfpathlineto{\pgfqpoint{5.862632in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{5.869399in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{5.871654in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{5.876165in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{5.880676in}{2.901475in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{2.901475in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{2.914098in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{2.914098in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{2.916393in}}%
\pgfpathlineto{\pgfqpoint{5.930296in}{2.916393in}}%
\pgfpathlineto{\pgfqpoint{5.932551in}{2.919836in}}%
\pgfpathlineto{\pgfqpoint{5.937062in}{2.920984in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{2.920984in}}%
\pgfpathlineto{\pgfqpoint{5.946084in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{5.950595in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{2.926721in}}%
\pgfpathlineto{\pgfqpoint{5.959617in}{2.926721in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{2.929016in}}%
\pgfpathlineto{\pgfqpoint{5.968638in}{2.929016in}}%
\pgfpathlineto{\pgfqpoint{5.973149in}{2.930164in}}%
\pgfpathlineto{\pgfqpoint{5.975405in}{2.930164in}}%
\pgfpathlineto{\pgfqpoint{5.977660in}{2.933607in}}%
\pgfpathlineto{\pgfqpoint{5.984426in}{2.933607in}}%
\pgfpathlineto{\pgfqpoint{5.988937in}{2.934754in}}%
\pgfpathlineto{\pgfqpoint{5.991193in}{2.934754in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{2.935902in}}%
\pgfpathlineto{\pgfqpoint{6.000215in}{2.935902in}}%
\pgfpathlineto{\pgfqpoint{6.004726in}{2.937049in}}%
\pgfpathlineto{\pgfqpoint{6.013747in}{2.937049in}}%
\pgfpathlineto{\pgfqpoint{6.020514in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{6.027280in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{6.043068in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{2.956557in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{2.957705in}}%
\pgfpathlineto{\pgfqpoint{6.061112in}{2.957705in}}%
\pgfpathlineto{\pgfqpoint{6.065623in}{2.958852in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{2.958852in}}%
\pgfpathlineto{\pgfqpoint{6.072389in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{6.076900in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{6.081411in}{2.961148in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{2.961148in}}%
\pgfpathlineto{\pgfqpoint{6.094943in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{6.099454in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{6.108476in}{2.966885in}}%
\pgfpathlineto{\pgfqpoint{6.110732in}{2.971475in}}%
\pgfpathlineto{\pgfqpoint{6.126520in}{2.971475in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{6.131031in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{6.133286in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{6.137797in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{6.142308in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{6.144563in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{6.146819in}{2.985246in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{2.985246in}}%
\pgfpathlineto{\pgfqpoint{6.155841in}{2.986393in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{2.986393in}}%
\pgfpathlineto{\pgfqpoint{6.176140in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{6.180650in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{6.191928in}{2.997869in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{2.997869in}}%
\pgfpathlineto{\pgfqpoint{6.200949in}{3.000164in}}%
\pgfpathlineto{\pgfqpoint{6.218993in}{3.000164in}}%
\pgfpathlineto{\pgfqpoint{6.223504in}{3.001311in}}%
\pgfpathlineto{\pgfqpoint{6.234781in}{3.001311in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{6.241548in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{6.246058in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{6.252825in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{6.259591in}{3.018525in}}%
\pgfpathlineto{\pgfqpoint{6.275379in}{3.018525in}}%
\pgfpathlineto{\pgfqpoint{6.277635in}{3.019672in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{6.286656in}{3.023115in}}%
\pgfpathlineto{\pgfqpoint{6.291167in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{6.293423in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{6.309211in}{3.034590in}}%
\pgfpathlineto{\pgfqpoint{6.322744in}{3.034590in}}%
\pgfpathlineto{\pgfqpoint{6.324999in}{3.036885in}}%
\pgfpathlineto{\pgfqpoint{6.334021in}{3.036885in}}%
\pgfpathlineto{\pgfqpoint{6.343043in}{3.041475in}}%
\pgfpathlineto{\pgfqpoint{6.345298in}{3.044918in}}%
\pgfpathlineto{\pgfqpoint{6.356575in}{3.044918in}}%
\pgfpathlineto{\pgfqpoint{6.361086in}{3.046066in}}%
\pgfpathlineto{\pgfqpoint{6.365597in}{3.046066in}}%
\pgfpathlineto{\pgfqpoint{6.370108in}{3.050656in}}%
\pgfpathlineto{\pgfqpoint{6.374619in}{3.050656in}}%
\pgfpathlineto{\pgfqpoint{6.401684in}{3.065574in}}%
\pgfpathlineto{\pgfqpoint{6.403940in}{3.067869in}}%
\pgfpathlineto{\pgfqpoint{6.408451in}{3.067869in}}%
\pgfpathlineto{\pgfqpoint{6.412962in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{6.417472in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{6.419728in}{3.071311in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.071311in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{6.426494in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{6.433261in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{6.437771in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{6.449049in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{6.453560in}{3.081639in}}%
\pgfpathlineto{\pgfqpoint{6.460326in}{3.083934in}}%
\pgfpathlineto{\pgfqpoint{6.462581in}{3.083934in}}%
\pgfpathlineto{\pgfqpoint{6.469348in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{6.478370in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{6.482880in}{3.087377in}}%
\pgfpathlineto{\pgfqpoint{6.489647in}{3.087377in}}%
\pgfpathlineto{\pgfqpoint{6.494158in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.496413in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.500924in}{3.089672in}}%
\pgfpathlineto{\pgfqpoint{6.503179in}{3.089672in}}%
\pgfpathlineto{\pgfqpoint{6.516712in}{3.095410in}}%
\pgfpathlineto{\pgfqpoint{6.523478in}{3.095410in}}%
\pgfpathlineto{\pgfqpoint{6.525734in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{6.532500in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{6.541522in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.555055in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.108033in}}%
\pgfpathlineto{\pgfqpoint{6.564077in}{3.108033in}}%
\pgfpathlineto{\pgfqpoint{6.566332in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{6.568587in}{3.112623in}}%
\pgfpathlineto{\pgfqpoint{6.577609in}{3.112623in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.584376in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.588886in}{3.114918in}}%
\pgfpathlineto{\pgfqpoint{6.591142in}{3.114918in}}%
\pgfpathlineto{\pgfqpoint{6.600164in}{3.118361in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{3.118361in}}%
\pgfpathlineto{\pgfqpoint{6.606930in}{3.121803in}}%
\pgfpathlineto{\pgfqpoint{6.609185in}{3.121803in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{3.126393in}}%
\pgfpathlineto{\pgfqpoint{6.615952in}{3.126393in}}%
\pgfpathlineto{\pgfqpoint{6.620463in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.129836in}}%
\pgfpathlineto{\pgfqpoint{6.627229in}{3.129836in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.132131in}}%
\pgfpathlineto{\pgfqpoint{6.631740in}{3.132131in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.640762in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.135574in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.135574in}}%
\pgfpathlineto{\pgfqpoint{6.658805in}{3.137869in}}%
\pgfpathlineto{\pgfqpoint{6.661061in}{3.137869in}}%
\pgfpathlineto{\pgfqpoint{6.665572in}{3.141311in}}%
\pgfpathlineto{\pgfqpoint{6.670083in}{3.141311in}}%
\pgfpathlineto{\pgfqpoint{6.679104in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{6.685871in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{6.697148in}{3.149344in}}%
\pgfpathlineto{\pgfqpoint{6.699403in}{3.149344in}}%
\pgfpathlineto{\pgfqpoint{6.701659in}{3.153934in}}%
\pgfpathlineto{\pgfqpoint{6.710681in}{3.153934in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{6.721958in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{6.728724in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.730980in}{3.161967in}}%
\pgfpathlineto{\pgfqpoint{6.733235in}{3.161967in}}%
\pgfpathlineto{\pgfqpoint{6.742257in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.746768in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.749023in}{3.166557in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.170000in}}%
\pgfpathlineto{\pgfqpoint{6.771578in}{3.170000in}}%
\pgfpathlineto{\pgfqpoint{6.776089in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.798643in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.803154in}{3.174590in}}%
\pgfpathlineto{\pgfqpoint{6.807665in}{3.175738in}}%
\pgfpathlineto{\pgfqpoint{6.818942in}{3.175738in}}%
\pgfpathlineto{\pgfqpoint{6.825708in}{3.180328in}}%
\pgfpathlineto{\pgfqpoint{6.827964in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{6.830219in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{6.832475in}{3.186066in}}%
\pgfpathlineto{\pgfqpoint{6.855029in}{3.197541in}}%
\pgfpathlineto{\pgfqpoint{6.859540in}{3.204426in}}%
\pgfpathlineto{\pgfqpoint{6.864051in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{6.866307in}{3.205574in}}%
\pgfpathlineto{\pgfqpoint{6.868562in}{3.209016in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.209016in}}%
\pgfpathlineto{\pgfqpoint{6.884350in}{3.212459in}}%
\pgfpathlineto{\pgfqpoint{6.886606in}{3.212459in}}%
\pgfpathlineto{\pgfqpoint{6.891116in}{3.215902in}}%
\pgfpathlineto{\pgfqpoint{6.902394in}{3.215902in}}%
\pgfpathlineto{\pgfqpoint{6.904649in}{3.218197in}}%
\pgfpathlineto{\pgfqpoint{6.915926in}{3.218197in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.219344in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.219344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.698197in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.740656in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.763607in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.763607in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.772787in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.777377in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.803770in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.810656in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.840492in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.846230in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.858852in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.864590in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.871475in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.871475in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.884098in}}%
\pgfpathlineto{\pgfqpoint{1.381058in}{0.885246in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{0.893279in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.895574in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.919672in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.919672in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.927705in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{0.931148in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{0.938033in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{0.944918in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{0.947213in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.947213in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{0.949508in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{0.963279in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{0.963279in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{0.971311in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{0.986230in}}%
\pgfpathlineto{\pgfqpoint{1.482553in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{0.998852in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{0.998852in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{1.009180in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.010328in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.017213in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.018361in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{1.018361in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{1.529917in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{1.541195in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.052787in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.060820in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{1.063115in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.075738in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.075738in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.081475in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{1.588559in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.086066in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.086066in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.097541in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.097541in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.110164in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.113607in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.121639in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.121639in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.128525in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.133115in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.136557in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.136557in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.144590in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.144590in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.149180in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.149180in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.154918in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.162951in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.165246in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.165246in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.166393in}}%
\pgfpathlineto{\pgfqpoint{1.712609in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{1.719375in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.190492in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.190492in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.193934in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.199672in}}%
\pgfpathlineto{\pgfqpoint{1.748696in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{1.750951in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{1.762229in}{1.211148in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.211148in}}%
\pgfpathlineto{\pgfqpoint{1.773506in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.219180in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.223770in}}%
\pgfpathlineto{\pgfqpoint{1.791549in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.238689in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{1.843425in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{1.863724in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.281148in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{1.284590in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.285738in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.285738in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.289180in}}%
\pgfpathlineto{\pgfqpoint{1.904322in}{1.289180in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.297213in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.297213in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{1.298361in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.302951in}}%
\pgfpathlineto{\pgfqpoint{1.924621in}{1.302951in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{1.313279in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.953942in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.329344in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.329344in}}%
\pgfpathlineto{\pgfqpoint{1.960708in}{1.331639in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.331639in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.339672in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.339672in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{1.343115in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.343115in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.019350in}{1.352295in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.352295in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{2.039649in}{1.368361in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.368361in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.369508in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{1.374098in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{1.384426in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{1.384426in}}%
\pgfpathlineto{\pgfqpoint{2.093779in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{2.096035in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{2.098290in}{1.409672in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{1.421148in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.421148in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{1.422295in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{2.138888in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.434918in}}%
\pgfpathlineto{\pgfqpoint{2.165954in}{1.438361in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.438361in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.440656in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.440656in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.444098in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.450984in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.460164in}}%
\pgfpathlineto{\pgfqpoint{2.204296in}{1.460164in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.463607in}}%
\pgfpathlineto{\pgfqpoint{2.217829in}{1.463607in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{2.233617in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{2.249405in}{1.484262in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.491148in}}%
\pgfpathlineto{\pgfqpoint{2.265193in}{1.491148in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.283237in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{1.503770in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.503770in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{2.305791in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.510656in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{1.511803in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{1.511803in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{2.328346in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.518689in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{1.525574in}}%
\pgfpathlineto{\pgfqpoint{2.350900in}{1.530164in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.530164in}}%
\pgfpathlineto{\pgfqpoint{2.357667in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{2.411797in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{2.414053in}{1.555410in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.555410in}}%
\pgfpathlineto{\pgfqpoint{2.420819in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{2.443374in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.572623in}}%
\pgfpathlineto{\pgfqpoint{2.452396in}{1.572623in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{2.468184in}{1.581803in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{1.581803in}}%
\pgfpathlineto{\pgfqpoint{2.474950in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{2.479461in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{2.490738in}{1.592131in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.592131in}}%
\pgfpathlineto{\pgfqpoint{2.499760in}{1.594426in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.594426in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.595574in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.600164in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.600164in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.604754in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{1.611639in}}%
\pgfpathlineto{\pgfqpoint{2.535847in}{1.611639in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.612787in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.612787in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.549380in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{1.619672in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.619672in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.624262in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.574190in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.578701in}{1.635738in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{1.636885in}}%
\pgfpathlineto{\pgfqpoint{2.585467in}{1.644918in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.647213in}}%
\pgfpathlineto{\pgfqpoint{2.589978in}{1.647213in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.650656in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.650656in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{2.630576in}{1.665574in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.672459in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{1.672459in}}%
\pgfpathlineto{\pgfqpoint{2.650875in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{2.655386in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{2.657641in}{1.678197in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{1.678197in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.680492in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.682787in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.682787in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.700495in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{2.702750in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{2.705006in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{2.707261in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{1.696557in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.696557in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.698852in}}%
\pgfpathlineto{\pgfqpoint{2.729816in}{1.698852in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.734326in}{1.701148in}}%
\pgfpathlineto{\pgfqpoint{2.738837in}{1.705738in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{1.705738in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.710328in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{2.761392in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.718361in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.730984in}}%
\pgfpathlineto{\pgfqpoint{2.772669in}{1.730984in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.735574in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.735574in}}%
\pgfpathlineto{\pgfqpoint{2.788457in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.799734in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.806501in}{1.739016in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.739016in}}%
\pgfpathlineto{\pgfqpoint{2.813267in}{1.741311in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{1.741311in}}%
\pgfpathlineto{\pgfqpoint{2.820033in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.849354in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{2.856121in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{2.860632in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{2.862887in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.865142in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{2.869653in}{1.768852in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.768852in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{1.783770in}}%
\pgfpathlineto{\pgfqpoint{2.912507in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.792951in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.792951in}}%
\pgfpathlineto{\pgfqpoint{2.941828in}{1.796393in}}%
\pgfpathlineto{\pgfqpoint{2.948594in}{1.796393in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.803279in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{2.964382in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.807869in}}%
\pgfpathlineto{\pgfqpoint{2.975659in}{1.814754in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{1.814754in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{2.991447in}{1.821639in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{1.822787in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.827377in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{1.827377in}}%
\pgfpathlineto{\pgfqpoint{3.011747in}{1.835410in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{1.835410in}}%
\pgfpathlineto{\pgfqpoint{3.016257in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{1.838852in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.838852in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.841148in}}%
\pgfpathlineto{\pgfqpoint{3.034301in}{1.841148in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{3.050089in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{3.052345in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.852623in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{3.070388in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{3.079410in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{3.095198in}{1.866393in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{1.866393in}}%
\pgfpathlineto{\pgfqpoint{3.101964in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{1.881311in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{3.126774in}{1.885902in}}%
\pgfpathlineto{\pgfqpoint{3.135796in}{1.885902in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{1.888197in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{1.891639in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{1.891639in}}%
\pgfpathlineto{\pgfqpoint{3.147073in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{3.158351in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{3.183161in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{1.907705in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{1.907705in}}%
\pgfpathlineto{\pgfqpoint{3.198949in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{1.915738in}}%
\pgfpathlineto{\pgfqpoint{3.205715in}{1.915738in}}%
\pgfpathlineto{\pgfqpoint{3.210226in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{3.212481in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{3.214737in}{1.919180in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{1.919180in}}%
\pgfpathlineto{\pgfqpoint{3.219248in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{3.223759in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{3.228269in}{1.929508in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{1.929508in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{1.931803in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{1.931803in}}%
\pgfpathlineto{\pgfqpoint{3.244058in}{1.935246in}}%
\pgfpathlineto{\pgfqpoint{3.246313in}{1.935246in}}%
\pgfpathlineto{\pgfqpoint{3.250824in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{3.266612in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{3.271123in}{1.944426in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.944426in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{1.946721in}}%
\pgfpathlineto{\pgfqpoint{3.289167in}{1.946721in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{1.947869in}}%
\pgfpathlineto{\pgfqpoint{3.295933in}{1.947869in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{1.953607in}}%
\pgfpathlineto{\pgfqpoint{3.304955in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{3.309466in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{3.329765in}{1.963934in}}%
\pgfpathlineto{\pgfqpoint{3.334276in}{1.963934in}}%
\pgfpathlineto{\pgfqpoint{3.336531in}{1.965082in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{3.350064in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{3.352319in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{1.983443in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{1.996066in}}%
\pgfpathlineto{\pgfqpoint{3.390662in}{1.996066in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{2.000656in}}%
\pgfpathlineto{\pgfqpoint{3.399684in}{2.000656in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{2.005246in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{2.005246in}}%
\pgfpathlineto{\pgfqpoint{3.435771in}{2.008689in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{2.008689in}}%
\pgfpathlineto{\pgfqpoint{3.440282in}{2.014426in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{2.014426in}}%
\pgfpathlineto{\pgfqpoint{3.451559in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{2.025902in}}%
\pgfpathlineto{\pgfqpoint{3.476369in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.478624in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{3.487646in}{2.035082in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.035082in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{2.040820in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{2.047705in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{3.510200in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{2.051148in}}%
\pgfpathlineto{\pgfqpoint{3.519222in}{2.051148in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{3.525989in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{3.530499in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.539521in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.060328in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{2.060328in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{3.557565in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{3.559820in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{3.573353in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{3.575608in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{3.577864in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{2.071803in}}%
\pgfpathlineto{\pgfqpoint{3.582375in}{2.071803in}}%
\pgfpathlineto{\pgfqpoint{3.586886in}{2.075246in}}%
\pgfpathlineto{\pgfqpoint{3.589141in}{2.075246in}}%
\pgfpathlineto{\pgfqpoint{3.595907in}{2.077541in}}%
\pgfpathlineto{\pgfqpoint{3.598163in}{2.077541in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.078689in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{2.078689in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.082131in}}%
\pgfpathlineto{\pgfqpoint{3.611696in}{2.082131in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.090164in}}%
\pgfpathlineto{\pgfqpoint{3.622973in}{2.090164in}}%
\pgfpathlineto{\pgfqpoint{3.631995in}{2.093607in}}%
\pgfpathlineto{\pgfqpoint{3.638761in}{2.093607in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.095902in}}%
\pgfpathlineto{\pgfqpoint{3.647783in}{2.095902in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.668082in}{2.102787in}}%
\pgfpathlineto{\pgfqpoint{3.672593in}{2.102787in}}%
\pgfpathlineto{\pgfqpoint{3.674848in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{3.679359in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.686125in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.116557in}}%
\pgfpathlineto{\pgfqpoint{3.699658in}{2.116557in}}%
\pgfpathlineto{\pgfqpoint{3.706424in}{2.118852in}}%
\pgfpathlineto{\pgfqpoint{3.708680in}{2.118852in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.122295in}}%
\pgfpathlineto{\pgfqpoint{3.744767in}{2.138361in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.138361in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.753789in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{3.760555in}{2.147541in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.147541in}}%
\pgfpathlineto{\pgfqpoint{3.771832in}{2.150984in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{2.150984in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.152131in}}%
\pgfpathlineto{\pgfqpoint{3.789876in}{2.152131in}}%
\pgfpathlineto{\pgfqpoint{3.796642in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{3.805664in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{3.810175in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{3.816941in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{3.819197in}{2.160164in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{2.165902in}}%
\pgfpathlineto{\pgfqpoint{3.825963in}{2.169344in}}%
\pgfpathlineto{\pgfqpoint{3.830474in}{2.169344in}}%
\pgfpathlineto{\pgfqpoint{3.834985in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{3.837240in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.180820in}}%
\pgfpathlineto{\pgfqpoint{3.848518in}{2.180820in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{2.181967in}}%
\pgfpathlineto{\pgfqpoint{3.859795in}{2.181967in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.184262in}}%
\pgfpathlineto{\pgfqpoint{3.877838in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{3.884605in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.193443in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.193443in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.194590in}}%
\pgfpathlineto{\pgfqpoint{3.909415in}{2.194590in}}%
\pgfpathlineto{\pgfqpoint{3.913926in}{2.195738in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.195738in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{2.199180in}}%
\pgfpathlineto{\pgfqpoint{3.922947in}{2.199180in}}%
\pgfpathlineto{\pgfqpoint{3.927458in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{3.940991in}{2.207213in}}%
\pgfpathlineto{\pgfqpoint{3.943246in}{2.207213in}}%
\pgfpathlineto{\pgfqpoint{3.954524in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{3.959035in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.977078in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{3.981589in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{2.229016in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.234754in}}%
\pgfpathlineto{\pgfqpoint{4.001888in}{2.234754in}}%
\pgfpathlineto{\pgfqpoint{4.013165in}{2.239344in}}%
\pgfpathlineto{\pgfqpoint{4.017676in}{2.239344in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.241639in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.241639in}}%
\pgfpathlineto{\pgfqpoint{4.031209in}{2.243934in}}%
\pgfpathlineto{\pgfqpoint{4.035720in}{2.243934in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{4.044742in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{4.046997in}{2.249672in}}%
\pgfpathlineto{\pgfqpoint{4.049252in}{2.249672in}}%
\pgfpathlineto{\pgfqpoint{4.053763in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.254262in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{2.254262in}}%
\pgfpathlineto{\pgfqpoint{4.089850in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{4.094361in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{4.098872in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{4.105639in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{4.107894in}{2.265738in}}%
\pgfpathlineto{\pgfqpoint{4.112405in}{2.272623in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.272623in}}%
\pgfpathlineto{\pgfqpoint{4.116916in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{4.125938in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.278361in}}%
\pgfpathlineto{\pgfqpoint{4.132704in}{2.278361in}}%
\pgfpathlineto{\pgfqpoint{4.137215in}{2.279508in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.279508in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{2.281803in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.281803in}}%
\pgfpathlineto{\pgfqpoint{4.148492in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{4.150748in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{4.155258in}{2.284098in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.284098in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.287541in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{2.287541in}}%
\pgfpathlineto{\pgfqpoint{4.168791in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{4.171047in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.294426in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{2.294426in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.297869in}}%
\pgfpathlineto{\pgfqpoint{4.191346in}{2.297869in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{4.204878in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{4.216156in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.311639in}}%
\pgfpathlineto{\pgfqpoint{4.222922in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{4.227433in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{4.231944in}{2.316230in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.316230in}}%
\pgfpathlineto{\pgfqpoint{4.254498in}{2.323115in}}%
\pgfpathlineto{\pgfqpoint{4.270286in}{2.323115in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{2.328852in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{2.328852in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.340328in}}%
\pgfpathlineto{\pgfqpoint{4.306373in}{2.340328in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{2.343770in}}%
\pgfpathlineto{\pgfqpoint{4.319906in}{2.343770in}}%
\pgfpathlineto{\pgfqpoint{4.324417in}{2.344918in}}%
\pgfpathlineto{\pgfqpoint{4.326672in}{2.344918in}}%
\pgfpathlineto{\pgfqpoint{4.328928in}{2.347213in}}%
\pgfpathlineto{\pgfqpoint{4.333439in}{2.347213in}}%
\pgfpathlineto{\pgfqpoint{4.337950in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{4.342461in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{4.346972in}{2.352951in}}%
\pgfpathlineto{\pgfqpoint{4.355993in}{2.352951in}}%
\pgfpathlineto{\pgfqpoint{4.362760in}{2.355246in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{2.355246in}}%
\pgfpathlineto{\pgfqpoint{4.389825in}{2.365574in}}%
\pgfpathlineto{\pgfqpoint{4.392080in}{2.365574in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.405613in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{4.410124in}{2.373607in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.423657in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.446211in}{2.386230in}}%
\pgfpathlineto{\pgfqpoint{4.450722in}{2.386230in}}%
\pgfpathlineto{\pgfqpoint{4.455233in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{4.457488in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.388525in}}%
\pgfpathlineto{\pgfqpoint{4.461999in}{2.395410in}}%
\pgfpathlineto{\pgfqpoint{4.473277in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.480043in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{2.402295in}}%
\pgfpathlineto{\pgfqpoint{4.484554in}{2.402295in}}%
\pgfpathlineto{\pgfqpoint{4.489065in}{2.405738in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.405738in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{4.504853in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{4.507108in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.518386in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.520641in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.416066in}}%
\pgfpathlineto{\pgfqpoint{4.527407in}{2.416066in}}%
\pgfpathlineto{\pgfqpoint{4.531918in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{4.534174in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.419508in}}%
\pgfpathlineto{\pgfqpoint{4.543195in}{2.419508in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.420656in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{2.420656in}}%
\pgfpathlineto{\pgfqpoint{4.558984in}{2.422951in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.422951in}}%
\pgfpathlineto{\pgfqpoint{4.565750in}{2.424098in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.424098in}}%
\pgfpathlineto{\pgfqpoint{4.583794in}{2.428689in}}%
\pgfpathlineto{\pgfqpoint{4.586049in}{2.428689in}}%
\pgfpathlineto{\pgfqpoint{4.588304in}{2.433279in}}%
\pgfpathlineto{\pgfqpoint{4.604093in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{4.606348in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{4.608603in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{4.619881in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{4.622136in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{2.466557in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{2.466557in}}%
\pgfpathlineto{\pgfqpoint{4.653712in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{4.658223in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{4.664990in}{2.473443in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.473443in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.678522in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.680778in}{2.479180in}}%
\pgfpathlineto{\pgfqpoint{4.683033in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.694310in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.696566in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.701077in}{2.497541in}}%
\pgfpathlineto{\pgfqpoint{4.716865in}{2.497541in}}%
\pgfpathlineto{\pgfqpoint{4.721376in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{4.723631in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{4.730398in}{2.500984in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{2.500984in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{4.743930in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{4.761974in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.511311in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{2.511311in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.514754in}}%
\pgfpathlineto{\pgfqpoint{4.773251in}{2.517049in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.517049in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.789039in}{2.522787in}}%
\pgfpathlineto{\pgfqpoint{4.798061in}{2.522787in}}%
\pgfpathlineto{\pgfqpoint{4.807083in}{2.526230in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.526230in}}%
\pgfpathlineto{\pgfqpoint{4.816105in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.820616in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.825126in}{2.528525in}}%
\pgfpathlineto{\pgfqpoint{4.827382in}{2.528525in}}%
\pgfpathlineto{\pgfqpoint{4.834148in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.836404in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.838659in}{2.533115in}}%
\pgfpathlineto{\pgfqpoint{4.847681in}{2.533115in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{2.535410in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.535410in}}%
\pgfpathlineto{\pgfqpoint{4.854447in}{2.537705in}}%
\pgfpathlineto{\pgfqpoint{4.861214in}{2.537705in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{4.931132in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{2.564098in}}%
\pgfpathlineto{\pgfqpoint{4.940154in}{2.564098in}}%
\pgfpathlineto{\pgfqpoint{4.942410in}{2.566393in}}%
\pgfpathlineto{\pgfqpoint{4.944665in}{2.566393in}}%
\pgfpathlineto{\pgfqpoint{4.949176in}{2.567541in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.567541in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{2.568689in}}%
\pgfpathlineto{\pgfqpoint{4.969475in}{2.568689in}}%
\pgfpathlineto{\pgfqpoint{4.971731in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{4.976241in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{5.003307in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{5.016839in}{2.581311in}}%
\pgfpathlineto{\pgfqpoint{5.025861in}{2.581311in}}%
\pgfpathlineto{\pgfqpoint{5.028117in}{2.583607in}}%
\pgfpathlineto{\pgfqpoint{5.034883in}{2.583607in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.584754in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{2.584754in}}%
\pgfpathlineto{\pgfqpoint{5.070970in}{2.587049in}}%
\pgfpathlineto{\pgfqpoint{5.073226in}{2.587049in}}%
\pgfpathlineto{\pgfqpoint{5.075481in}{2.590492in}}%
\pgfpathlineto{\pgfqpoint{5.086758in}{2.590492in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.591639in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.596230in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.596230in}}%
\pgfpathlineto{\pgfqpoint{5.095780in}{2.597377in}}%
\pgfpathlineto{\pgfqpoint{5.100291in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{5.107057in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{5.111568in}{2.606557in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.606557in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{5.127356in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{2.612295in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{5.138634in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{5.149911in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{5.152166in}{2.620328in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.627213in}}%
\pgfpathlineto{\pgfqpoint{5.163444in}{2.627213in}}%
\pgfpathlineto{\pgfqpoint{5.172465in}{2.631803in}}%
\pgfpathlineto{\pgfqpoint{5.174721in}{2.637541in}}%
\pgfpathlineto{\pgfqpoint{5.181487in}{2.639836in}}%
\pgfpathlineto{\pgfqpoint{5.199531in}{2.639836in}}%
\pgfpathlineto{\pgfqpoint{5.201786in}{2.645574in}}%
\pgfpathlineto{\pgfqpoint{5.213063in}{2.650164in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.650164in}}%
\pgfpathlineto{\pgfqpoint{5.219830in}{2.651311in}}%
\pgfpathlineto{\pgfqpoint{5.226596in}{2.651311in}}%
\pgfpathlineto{\pgfqpoint{5.228852in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.657049in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{2.657049in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{2.660492in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.662787in}}%
\pgfpathlineto{\pgfqpoint{5.262683in}{2.662787in}}%
\pgfpathlineto{\pgfqpoint{5.264939in}{2.666230in}}%
\pgfpathlineto{\pgfqpoint{5.269450in}{2.669672in}}%
\pgfpathlineto{\pgfqpoint{5.271705in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{5.276216in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{5.285238in}{2.681148in}}%
\pgfpathlineto{\pgfqpoint{5.289749in}{2.681148in}}%
\pgfpathlineto{\pgfqpoint{5.292004in}{2.683443in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{2.683443in}}%
\pgfpathlineto{\pgfqpoint{5.303281in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{5.314559in}{2.689180in}}%
\pgfpathlineto{\pgfqpoint{5.316814in}{2.689180in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{2.691475in}}%
\pgfpathlineto{\pgfqpoint{5.325836in}{2.701803in}}%
\pgfpathlineto{\pgfqpoint{5.328091in}{2.701803in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.704098in}}%
\pgfpathlineto{\pgfqpoint{5.334858in}{2.704098in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{5.343879in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{5.346135in}{2.712131in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{2.712131in}}%
\pgfpathlineto{\pgfqpoint{5.350646in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{5.352901in}{2.716721in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.717869in}}%
\pgfpathlineto{\pgfqpoint{5.357412in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{5.373200in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{5.379967in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{5.384477in}{2.730492in}}%
\pgfpathlineto{\pgfqpoint{5.391244in}{2.730492in}}%
\pgfpathlineto{\pgfqpoint{5.395755in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.407032in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.409287in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{5.413798in}{2.740820in}}%
\pgfpathlineto{\pgfqpoint{5.418309in}{2.740820in}}%
\pgfpathlineto{\pgfqpoint{5.420565in}{2.748852in}}%
\pgfpathlineto{\pgfqpoint{5.422820in}{2.748852in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{5.436353in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{2.751148in}}%
\pgfpathlineto{\pgfqpoint{5.440864in}{2.754590in}}%
\pgfpathlineto{\pgfqpoint{5.443119in}{2.754590in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.454396in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.458907in}{2.756885in}}%
\pgfpathlineto{\pgfqpoint{5.463418in}{2.756885in}}%
\pgfpathlineto{\pgfqpoint{5.470184in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{5.474695in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{5.476951in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{5.479206in}{2.762623in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.767213in}}%
\pgfpathlineto{\pgfqpoint{5.488228in}{2.767213in}}%
\pgfpathlineto{\pgfqpoint{5.494994in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{5.504016in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{5.508527in}{2.770656in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{2.770656in}}%
\pgfpathlineto{\pgfqpoint{5.519804in}{2.772951in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{2.772951in}}%
\pgfpathlineto{\pgfqpoint{5.528826in}{2.778689in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{2.779836in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.785574in}}%
\pgfpathlineto{\pgfqpoint{5.540103in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{5.544614in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{5.549125in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.553636in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.562658in}{2.791311in}}%
\pgfpathlineto{\pgfqpoint{5.564913in}{2.791311in}}%
\pgfpathlineto{\pgfqpoint{5.567169in}{2.793607in}}%
\pgfpathlineto{\pgfqpoint{5.569424in}{2.793607in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{2.797049in}}%
\pgfpathlineto{\pgfqpoint{5.589723in}{2.797049in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.801639in}}%
\pgfpathlineto{\pgfqpoint{5.603256in}{2.801639in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{2.803934in}}%
\pgfpathlineto{\pgfqpoint{5.614533in}{2.803934in}}%
\pgfpathlineto{\pgfqpoint{5.616789in}{2.807377in}}%
\pgfpathlineto{\pgfqpoint{5.623555in}{2.807377in}}%
\pgfpathlineto{\pgfqpoint{5.632577in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.634832in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.639343in}{2.811967in}}%
\pgfpathlineto{\pgfqpoint{5.655131in}{2.811967in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{2.816557in}}%
\pgfpathlineto{\pgfqpoint{5.659642in}{2.816557in}}%
\pgfpathlineto{\pgfqpoint{5.684452in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.686707in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.688963in}{2.831475in}}%
\pgfpathlineto{\pgfqpoint{5.691218in}{2.831475in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.697985in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{2.838361in}}%
\pgfpathlineto{\pgfqpoint{5.709262in}{2.838361in}}%
\pgfpathlineto{\pgfqpoint{5.713773in}{2.839508in}}%
\pgfpathlineto{\pgfqpoint{5.722795in}{2.839508in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.840656in}}%
\pgfpathlineto{\pgfqpoint{5.734072in}{2.840656in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{2.842951in}}%
\pgfpathlineto{\pgfqpoint{5.743094in}{2.842951in}}%
\pgfpathlineto{\pgfqpoint{5.745349in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{5.747604in}{2.848689in}}%
\pgfpathlineto{\pgfqpoint{5.749860in}{2.848689in}}%
\pgfpathlineto{\pgfqpoint{5.752115in}{2.853279in}}%
\pgfpathlineto{\pgfqpoint{5.758882in}{2.853279in}}%
\pgfpathlineto{\pgfqpoint{5.763393in}{2.854426in}}%
\pgfpathlineto{\pgfqpoint{5.765648in}{2.854426in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{2.857869in}}%
\pgfpathlineto{\pgfqpoint{5.772414in}{2.857869in}}%
\pgfpathlineto{\pgfqpoint{5.776925in}{2.859016in}}%
\pgfpathlineto{\pgfqpoint{5.788203in}{2.859016in}}%
\pgfpathlineto{\pgfqpoint{5.792713in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{5.835567in}{2.868197in}}%
\pgfpathlineto{\pgfqpoint{5.837822in}{2.868197in}}%
\pgfpathlineto{\pgfqpoint{5.840078in}{2.870492in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.870492in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.851355in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.853611in}{2.875082in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{2.875082in}}%
\pgfpathlineto{\pgfqpoint{5.864888in}{2.879672in}}%
\pgfpathlineto{\pgfqpoint{5.867143in}{2.884262in}}%
\pgfpathlineto{\pgfqpoint{5.873910in}{2.884262in}}%
\pgfpathlineto{\pgfqpoint{5.876165in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{5.882931in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{5.885187in}{2.888852in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{2.888852in}}%
\pgfpathlineto{\pgfqpoint{5.891953in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{2.898033in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{2.898033in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{5.912252in}{2.900328in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.902623in}}%
\pgfpathlineto{\pgfqpoint{5.916763in}{2.902623in}}%
\pgfpathlineto{\pgfqpoint{5.923529in}{2.904918in}}%
\pgfpathlineto{\pgfqpoint{5.930296in}{2.904918in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{2.906066in}}%
\pgfpathlineto{\pgfqpoint{5.943828in}{2.906066in}}%
\pgfpathlineto{\pgfqpoint{5.946084in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{5.948339in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{2.910656in}}%
\pgfpathlineto{\pgfqpoint{5.959617in}{2.910656in}}%
\pgfpathlineto{\pgfqpoint{5.968638in}{2.914098in}}%
\pgfpathlineto{\pgfqpoint{5.973149in}{2.914098in}}%
\pgfpathlineto{\pgfqpoint{5.977660in}{2.915246in}}%
\pgfpathlineto{\pgfqpoint{5.982171in}{2.915246in}}%
\pgfpathlineto{\pgfqpoint{5.988937in}{2.917541in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{2.917541in}}%
\pgfpathlineto{\pgfqpoint{6.009236in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{2.923279in}}%
\pgfpathlineto{\pgfqpoint{6.018258in}{2.926721in}}%
\pgfpathlineto{\pgfqpoint{6.027280in}{2.926721in}}%
\pgfpathlineto{\pgfqpoint{6.031791in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{6.034046in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{6.043068in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{2.935902in}}%
\pgfpathlineto{\pgfqpoint{6.049834in}{2.937049in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{2.937049in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{2.941639in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{2.941639in}}%
\pgfpathlineto{\pgfqpoint{6.072389in}{2.949672in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{2.949672in}}%
\pgfpathlineto{\pgfqpoint{6.076900in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{6.092688in}{2.953115in}}%
\pgfpathlineto{\pgfqpoint{6.099454in}{2.953115in}}%
\pgfpathlineto{\pgfqpoint{6.101710in}{2.955410in}}%
\pgfpathlineto{\pgfqpoint{6.103965in}{2.955410in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{2.966885in}}%
\pgfpathlineto{\pgfqpoint{6.131031in}{2.966885in}}%
\pgfpathlineto{\pgfqpoint{6.137797in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{6.140052in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{6.142308in}{2.971475in}}%
\pgfpathlineto{\pgfqpoint{6.146819in}{2.971475in}}%
\pgfpathlineto{\pgfqpoint{6.155841in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{6.160351in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{6.164862in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{6.171629in}{2.977213in}}%
\pgfpathlineto{\pgfqpoint{6.182906in}{2.977213in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{2.979508in}}%
\pgfpathlineto{\pgfqpoint{6.205460in}{2.979508in}}%
\pgfpathlineto{\pgfqpoint{6.209971in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{6.216738in}{2.981803in}}%
\pgfpathlineto{\pgfqpoint{6.223504in}{2.981803in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{6.232526in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{6.250569in}{2.990984in}}%
\pgfpathlineto{\pgfqpoint{6.255080in}{2.990984in}}%
\pgfpathlineto{\pgfqpoint{6.259591in}{2.992131in}}%
\pgfpathlineto{\pgfqpoint{6.266357in}{2.992131in}}%
\pgfpathlineto{\pgfqpoint{6.282146in}{2.999016in}}%
\pgfpathlineto{\pgfqpoint{6.288912in}{2.999016in}}%
\pgfpathlineto{\pgfqpoint{6.293423in}{3.000164in}}%
\pgfpathlineto{\pgfqpoint{6.297934in}{3.000164in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{6.311466in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{6.315977in}{3.010492in}}%
\pgfpathlineto{\pgfqpoint{6.324999in}{3.010492in}}%
\pgfpathlineto{\pgfqpoint{6.327255in}{3.013934in}}%
\pgfpathlineto{\pgfqpoint{6.329510in}{3.013934in}}%
\pgfpathlineto{\pgfqpoint{6.334021in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{6.340787in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{6.347554in}{3.017377in}}%
\pgfpathlineto{\pgfqpoint{6.363342in}{3.017377in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.024262in}}%
\pgfpathlineto{\pgfqpoint{6.370108in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{6.372363in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{6.376874in}{3.031148in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.031148in}}%
\pgfpathlineto{\pgfqpoint{6.397173in}{3.040328in}}%
\pgfpathlineto{\pgfqpoint{6.399429in}{3.043770in}}%
\pgfpathlineto{\pgfqpoint{6.406195in}{3.043770in}}%
\pgfpathlineto{\pgfqpoint{6.412962in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{6.417472in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.050656in}}%
\pgfpathlineto{\pgfqpoint{6.428750in}{3.050656in}}%
\pgfpathlineto{\pgfqpoint{6.433261in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{6.437771in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{3.054098in}}%
\pgfpathlineto{\pgfqpoint{6.442282in}{3.054098in}}%
\pgfpathlineto{\pgfqpoint{6.449049in}{3.059836in}}%
\pgfpathlineto{\pgfqpoint{6.462581in}{3.059836in}}%
\pgfpathlineto{\pgfqpoint{6.467092in}{3.063279in}}%
\pgfpathlineto{\pgfqpoint{6.476114in}{3.066721in}}%
\pgfpathlineto{\pgfqpoint{6.491902in}{3.066721in}}%
\pgfpathlineto{\pgfqpoint{6.494158in}{3.071311in}}%
\pgfpathlineto{\pgfqpoint{6.503179in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{6.516712in}{3.075902in}}%
\pgfpathlineto{\pgfqpoint{6.518968in}{3.075902in}}%
\pgfpathlineto{\pgfqpoint{6.523478in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{6.534756in}{3.078197in}}%
\pgfpathlineto{\pgfqpoint{6.546033in}{3.078197in}}%
\pgfpathlineto{\pgfqpoint{6.552799in}{3.083934in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.083934in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.575354in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.579865in}{3.089672in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.089672in}}%
\pgfpathlineto{\pgfqpoint{6.588886in}{3.091967in}}%
\pgfpathlineto{\pgfqpoint{6.595653in}{3.091967in}}%
\pgfpathlineto{\pgfqpoint{6.597908in}{3.096557in}}%
\pgfpathlineto{\pgfqpoint{6.602419in}{3.097705in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{3.097705in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{3.101148in}}%
\pgfpathlineto{\pgfqpoint{6.613696in}{3.104590in}}%
\pgfpathlineto{\pgfqpoint{6.620463in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.636251in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.109180in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.654294in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{6.661061in}{3.117213in}}%
\pgfpathlineto{\pgfqpoint{6.663316in}{3.125246in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.125246in}}%
\pgfpathlineto{\pgfqpoint{6.674593in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.676849in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.688126in}{3.132131in}}%
\pgfpathlineto{\pgfqpoint{6.694893in}{3.132131in}}%
\pgfpathlineto{\pgfqpoint{6.721958in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{6.728724in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{6.733235in}{3.145902in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.145902in}}%
\pgfpathlineto{\pgfqpoint{6.755790in}{3.149344in}}%
\pgfpathlineto{\pgfqpoint{6.758045in}{3.149344in}}%
\pgfpathlineto{\pgfqpoint{6.791877in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.796388in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{6.800899in}{3.168852in}}%
\pgfpathlineto{\pgfqpoint{6.807665in}{3.168852in}}%
\pgfpathlineto{\pgfqpoint{6.814431in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.821198in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{6.841497in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.176885in}}%
\pgfpathlineto{\pgfqpoint{6.848263in}{3.180328in}}%
\pgfpathlineto{\pgfqpoint{6.855029in}{3.180328in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{6.875328in}{3.183770in}}%
\pgfpathlineto{\pgfqpoint{6.884350in}{3.183770in}}%
\pgfpathlineto{\pgfqpoint{6.888861in}{3.184918in}}%
\pgfpathlineto{\pgfqpoint{6.891116in}{3.184918in}}%
\pgfpathlineto{\pgfqpoint{6.902394in}{3.189508in}}%
\pgfpathlineto{\pgfqpoint{6.909160in}{3.189508in}}%
\pgfpathlineto{\pgfqpoint{6.913671in}{3.192951in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.192951in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.192951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.733770in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.740656in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.742951in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.763607in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.775082in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.776230in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.795738in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.798033in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.798033in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.804918in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.807213in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.829016in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.829016in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.839344in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.862295in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.863443in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{1.381058in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.870328in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.878361in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.886393in}}%
\pgfpathlineto{\pgfqpoint{1.394591in}{0.886393in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{0.904754in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.915082in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.916230in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{0.919672in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{0.919672in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.931148in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{0.931148in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.933443in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.939180in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.939180in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{0.942623in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{0.943770in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{0.950656in}}%
\pgfpathlineto{\pgfqpoint{1.446466in}{0.951803in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{0.951803in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{0.972459in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.482553in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{0.991967in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{0.991967in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{0.995410in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{1.002295in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.006885in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{1.006885in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.010328in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.016066in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.016066in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{1.017213in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.024098in}}%
\pgfpathlineto{\pgfqpoint{1.529917in}{1.024098in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.059672in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{1.061967in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.061967in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.078033in}}%
\pgfpathlineto{\pgfqpoint{1.588559in}{1.079180in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.082623in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.096393in}}%
\pgfpathlineto{\pgfqpoint{1.624646in}{1.096393in}}%
\pgfpathlineto{\pgfqpoint{1.626902in}{1.103279in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.109016in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.109016in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.110164in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.110164in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.128525in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.133115in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.133115in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.136557in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.136557in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.146885in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.154918in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{1.154918in}}%
\pgfpathlineto{\pgfqpoint{1.699076in}{1.158361in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.158361in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.161803in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.161803in}}%
\pgfpathlineto{\pgfqpoint{1.721630in}{1.166393in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.176721in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.176721in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{1.741929in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{1.195082in}}%
\pgfpathlineto{\pgfqpoint{1.759973in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.204262in}}%
\pgfpathlineto{\pgfqpoint{1.771250in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{1.221475in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.226066in}}%
\pgfpathlineto{\pgfqpoint{1.802827in}{1.226066in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.229508in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.234098in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{1.825381in}{1.239836in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.245574in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.257049in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.269672in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.274262in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.274262in}}%
\pgfpathlineto{\pgfqpoint{1.908833in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{1.911088in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.299508in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.333934in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.333934in}}%
\pgfpathlineto{\pgfqpoint{1.990029in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{1.994540in}{1.339672in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{1.339672in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.343115in}}%
\pgfpathlineto{\pgfqpoint{2.019350in}{1.343115in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.346557in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{2.039649in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.360328in}}%
\pgfpathlineto{\pgfqpoint{2.046415in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.368361in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{1.368361in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.369508in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{1.369508in}}%
\pgfpathlineto{\pgfqpoint{2.064459in}{1.370656in}}%
\pgfpathlineto{\pgfqpoint{2.066714in}{1.370656in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{2.084758in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{2.089268in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{2.098290in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{2.138888in}{1.411967in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.421148in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.421148in}}%
\pgfpathlineto{\pgfqpoint{2.161443in}{1.422295in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{2.179486in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{1.440656in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.440656in}}%
\pgfpathlineto{\pgfqpoint{2.197530in}{1.441803in}}%
\pgfpathlineto{\pgfqpoint{2.199785in}{1.441803in}}%
\pgfpathlineto{\pgfqpoint{2.204296in}{1.449836in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.449836in}}%
\pgfpathlineto{\pgfqpoint{2.208807in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{2.217829in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{2.220084in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{1.460164in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.460164in}}%
\pgfpathlineto{\pgfqpoint{2.233617in}{1.463607in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{1.463607in}}%
\pgfpathlineto{\pgfqpoint{2.249405in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.473934in}}%
\pgfpathlineto{\pgfqpoint{2.260682in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{2.262938in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{1.488852in}}%
\pgfpathlineto{\pgfqpoint{2.287748in}{1.494590in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.501475in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.501475in}}%
\pgfpathlineto{\pgfqpoint{2.314813in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{1.506066in}}%
\pgfpathlineto{\pgfqpoint{2.328346in}{1.506066in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.516393in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.516393in}}%
\pgfpathlineto{\pgfqpoint{2.346389in}{1.522131in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.522131in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.524426in}}%
\pgfpathlineto{\pgfqpoint{2.359922in}{1.524426in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{1.526721in}}%
\pgfpathlineto{\pgfqpoint{2.366688in}{1.526721in}}%
\pgfpathlineto{\pgfqpoint{2.371199in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{2.380221in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{2.382477in}{1.531311in}}%
\pgfpathlineto{\pgfqpoint{2.384732in}{1.531311in}}%
\pgfpathlineto{\pgfqpoint{2.386988in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.391498in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.535902in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{2.418564in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{2.420819in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{2.425330in}{1.555410in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.555410in}}%
\pgfpathlineto{\pgfqpoint{2.429841in}{1.558852in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.558852in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{2.443374in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{2.452396in}{1.566885in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{2.461417in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{2.465928in}{1.572623in}}%
\pgfpathlineto{\pgfqpoint{2.468184in}{1.572623in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{2.474950in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{2.499760in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.596721in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{1.602459in}}%
\pgfpathlineto{\pgfqpoint{2.535847in}{1.602459in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{1.605902in}}%
\pgfpathlineto{\pgfqpoint{2.547124in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.611639in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{1.627705in}}%
\pgfpathlineto{\pgfqpoint{2.589978in}{1.627705in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.631148in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.636885in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.636885in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.643770in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{1.643770in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{2.628320in}{1.650656in}}%
\pgfpathlineto{\pgfqpoint{2.630576in}{1.650656in}}%
\pgfpathlineto{\pgfqpoint{2.635087in}{1.651803in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{1.651803in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{2.655386in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{2.668918in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{2.700495in}{1.678197in}}%
\pgfpathlineto{\pgfqpoint{2.709517in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{2.716283in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.725305in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{2.729816in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.691967in}}%
\pgfpathlineto{\pgfqpoint{2.738837in}{1.695410in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{1.695410in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.772669in}{1.711475in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.716066in}}%
\pgfpathlineto{\pgfqpoint{2.777180in}{1.716066in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.720656in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.724098in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.733279in}}%
\pgfpathlineto{\pgfqpoint{2.795224in}{1.733279in}}%
\pgfpathlineto{\pgfqpoint{2.804245in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.813267in}{1.737869in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.737869in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{1.740164in}}%
\pgfpathlineto{\pgfqpoint{2.820033in}{1.740164in}}%
\pgfpathlineto{\pgfqpoint{2.826800in}{1.742459in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{1.742459in}}%
\pgfpathlineto{\pgfqpoint{2.849354in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{2.862887in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{2.880931in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{2.889952in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.774590in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{1.774590in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{1.775738in}}%
\pgfpathlineto{\pgfqpoint{2.928295in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{1.778033in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{1.778033in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.781475in}}%
\pgfpathlineto{\pgfqpoint{2.948594in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{2.955360in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{2.959871in}{1.791803in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.796393in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.796393in}}%
\pgfpathlineto{\pgfqpoint{2.975659in}{1.797541in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.797541in}}%
\pgfpathlineto{\pgfqpoint{2.986937in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{3.002725in}{1.803279in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.809016in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{1.811311in}}%
\pgfpathlineto{\pgfqpoint{3.009491in}{1.811311in}}%
\pgfpathlineto{\pgfqpoint{3.011747in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{3.034301in}{1.820492in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.828525in}}%
\pgfpathlineto{\pgfqpoint{3.050089in}{1.830820in}}%
\pgfpathlineto{\pgfqpoint{3.052345in}{1.830820in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.833115in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.833115in}}%
\pgfpathlineto{\pgfqpoint{3.065877in}{1.836557in}}%
\pgfpathlineto{\pgfqpoint{3.068133in}{1.836557in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{1.837705in}}%
\pgfpathlineto{\pgfqpoint{3.077154in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.079410in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.842295in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{1.848033in}}%
\pgfpathlineto{\pgfqpoint{3.101964in}{1.848033in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.850328in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{1.850328in}}%
\pgfpathlineto{\pgfqpoint{3.110986in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{3.113242in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{1.860656in}}%
\pgfpathlineto{\pgfqpoint{3.126774in}{1.868689in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{1.874426in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{1.879016in}}%
\pgfpathlineto{\pgfqpoint{3.147073in}{1.879016in}}%
\pgfpathlineto{\pgfqpoint{3.156095in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{3.158351in}{1.888197in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{3.165117in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{3.169628in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{1.899672in}}%
\pgfpathlineto{\pgfqpoint{3.196693in}{1.900820in}}%
\pgfpathlineto{\pgfqpoint{3.198949in}{1.900820in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{3.205715in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{3.219248in}{1.911148in}}%
\pgfpathlineto{\pgfqpoint{3.223759in}{1.911148in}}%
\pgfpathlineto{\pgfqpoint{3.228269in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{1.914590in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{1.914590in}}%
\pgfpathlineto{\pgfqpoint{3.264357in}{1.928361in}}%
\pgfpathlineto{\pgfqpoint{3.266612in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{3.268868in}{1.932951in}}%
\pgfpathlineto{\pgfqpoint{3.273378in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{1.938689in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{1.938689in}}%
\pgfpathlineto{\pgfqpoint{3.286911in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{3.289167in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{3.295933in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{3.302699in}{1.946721in}}%
\pgfpathlineto{\pgfqpoint{3.309466in}{1.946721in}}%
\pgfpathlineto{\pgfqpoint{3.329765in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{1.955902in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{3.347808in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{3.354575in}{1.960492in}}%
\pgfpathlineto{\pgfqpoint{3.356830in}{1.960492in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{1.963934in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{1.963934in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{1.966230in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{1.966230in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{3.381640in}{1.975410in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{1.975410in}}%
\pgfpathlineto{\pgfqpoint{3.386151in}{1.977705in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{1.977705in}}%
\pgfpathlineto{\pgfqpoint{3.397428in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{3.404194in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{3.415472in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{3.417727in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{3.419983in}{1.989180in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{1.989180in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{1.991475in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{1.996066in}}%
\pgfpathlineto{\pgfqpoint{3.433515in}{1.996066in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{3.440282in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{2.001803in}}%
\pgfpathlineto{\pgfqpoint{3.451559in}{2.001803in}}%
\pgfpathlineto{\pgfqpoint{3.458325in}{2.004098in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{2.004098in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{2.006393in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{2.006393in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.480880in}{2.009836in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{2.009836in}}%
\pgfpathlineto{\pgfqpoint{3.485391in}{2.012131in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.012131in}}%
\pgfpathlineto{\pgfqpoint{3.498923in}{2.014426in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{2.014426in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{3.510200in}{2.019016in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.019016in}}%
\pgfpathlineto{\pgfqpoint{3.516967in}{2.020164in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.020164in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{2.023607in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{2.023607in}}%
\pgfpathlineto{\pgfqpoint{3.539521in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.553054in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{3.555309in}{2.031639in}}%
\pgfpathlineto{\pgfqpoint{3.559820in}{2.040820in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.047705in}}%
\pgfpathlineto{\pgfqpoint{3.573353in}{2.055738in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{2.055738in}}%
\pgfpathlineto{\pgfqpoint{3.586886in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.591397in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.598163in}{2.063770in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{2.063770in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{3.611696in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{3.616206in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.070656in}}%
\pgfpathlineto{\pgfqpoint{3.622973in}{2.075246in}}%
\pgfpathlineto{\pgfqpoint{3.625228in}{2.075246in}}%
\pgfpathlineto{\pgfqpoint{3.629739in}{2.076393in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.076393in}}%
\pgfpathlineto{\pgfqpoint{3.638761in}{2.077541in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{3.645527in}{2.083279in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.083279in}}%
\pgfpathlineto{\pgfqpoint{3.656805in}{2.084426in}}%
\pgfpathlineto{\pgfqpoint{3.659060in}{2.084426in}}%
\pgfpathlineto{\pgfqpoint{3.663571in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{3.668082in}{2.091311in}}%
\pgfpathlineto{\pgfqpoint{3.677104in}{2.094754in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.094754in}}%
\pgfpathlineto{\pgfqpoint{3.683870in}{2.106230in}}%
\pgfpathlineto{\pgfqpoint{3.688381in}{2.107377in}}%
\pgfpathlineto{\pgfqpoint{3.699658in}{2.107377in}}%
\pgfpathlineto{\pgfqpoint{3.704169in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{3.717702in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.110820in}}%
\pgfpathlineto{\pgfqpoint{3.726723in}{2.110820in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.738001in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.744767in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.117705in}}%
\pgfpathlineto{\pgfqpoint{3.753789in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{3.756044in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{3.760555in}{2.122295in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{2.122295in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.771832in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.785365in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{3.796642in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{3.801153in}{2.131475in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.131475in}}%
\pgfpathlineto{\pgfqpoint{3.805664in}{2.132623in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.137213in}}%
\pgfpathlineto{\pgfqpoint{3.810175in}{2.138361in}}%
\pgfpathlineto{\pgfqpoint{3.812430in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{2.145246in}}%
\pgfpathlineto{\pgfqpoint{3.823708in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{3.825963in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{3.837240in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{3.839496in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.163607in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.163607in}}%
\pgfpathlineto{\pgfqpoint{3.850773in}{2.164754in}}%
\pgfpathlineto{\pgfqpoint{3.855284in}{2.164754in}}%
\pgfpathlineto{\pgfqpoint{3.859795in}{2.168197in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{2.168197in}}%
\pgfpathlineto{\pgfqpoint{3.864306in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{2.175082in}}%
\pgfpathlineto{\pgfqpoint{3.875583in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{3.877838in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{2.178525in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{2.178525in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.179672in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.898137in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.185410in}}%
\pgfpathlineto{\pgfqpoint{3.904904in}{2.185410in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{3.913926in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.192295in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.192295in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{2.196885in}}%
\pgfpathlineto{\pgfqpoint{3.940991in}{2.196885in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{3.963545in}{2.206066in}}%
\pgfpathlineto{\pgfqpoint{3.979334in}{2.206066in}}%
\pgfpathlineto{\pgfqpoint{3.981589in}{2.209508in}}%
\pgfpathlineto{\pgfqpoint{3.986100in}{2.209508in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{4.008654in}{2.219836in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.219836in}}%
\pgfpathlineto{\pgfqpoint{4.022187in}{2.231311in}}%
\pgfpathlineto{\pgfqpoint{4.026698in}{2.234754in}}%
\pgfpathlineto{\pgfqpoint{4.028953in}{2.234754in}}%
\pgfpathlineto{\pgfqpoint{4.031209in}{2.239344in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{2.239344in}}%
\pgfpathlineto{\pgfqpoint{4.042486in}{2.242787in}}%
\pgfpathlineto{\pgfqpoint{4.056019in}{2.242787in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.243934in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.243934in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{4.078573in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{4.087595in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{4.096617in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{4.098872in}{2.255410in}}%
\pgfpathlineto{\pgfqpoint{4.101128in}{2.255410in}}%
\pgfpathlineto{\pgfqpoint{4.105639in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{4.107894in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{4.110150in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{4.112405in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.262295in}}%
\pgfpathlineto{\pgfqpoint{4.121427in}{2.262295in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.270328in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.270328in}}%
\pgfpathlineto{\pgfqpoint{4.155258in}{2.274918in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.274918in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.277213in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.277213in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{2.280656in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{4.184579in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{4.191346in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{4.198112in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{4.209389in}{2.297869in}}%
\pgfpathlineto{\pgfqpoint{4.213900in}{2.297869in}}%
\pgfpathlineto{\pgfqpoint{4.216156in}{2.300164in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.300164in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.303607in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.303607in}}%
\pgfpathlineto{\pgfqpoint{4.236455in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{2.311639in}}%
\pgfpathlineto{\pgfqpoint{4.254498in}{2.311639in}}%
\pgfpathlineto{\pgfqpoint{4.259009in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{2.313934in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.313934in}}%
\pgfpathlineto{\pgfqpoint{4.272542in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{2.315082in}}%
\pgfpathlineto{\pgfqpoint{4.286074in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{4.304118in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{4.306373in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{4.310884in}{2.325410in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.327705in}}%
\pgfpathlineto{\pgfqpoint{4.319906in}{2.327705in}}%
\pgfpathlineto{\pgfqpoint{4.324417in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{4.331183in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{4.340205in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{4.362760in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{4.365015in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{4.378548in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{4.383059in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{4.387570in}{2.351803in}}%
\pgfpathlineto{\pgfqpoint{4.389825in}{2.352951in}}%
\pgfpathlineto{\pgfqpoint{4.394336in}{2.358689in}}%
\pgfpathlineto{\pgfqpoint{4.398847in}{2.358689in}}%
\pgfpathlineto{\pgfqpoint{4.405613in}{2.364426in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{2.364426in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{2.366721in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{2.366721in}}%
\pgfpathlineto{\pgfqpoint{4.423657in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{4.428168in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{4.432679in}{2.369016in}}%
\pgfpathlineto{\pgfqpoint{4.434934in}{2.369016in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.372459in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{2.372459in}}%
\pgfpathlineto{\pgfqpoint{4.446211in}{2.374754in}}%
\pgfpathlineto{\pgfqpoint{4.455233in}{2.374754in}}%
\pgfpathlineto{\pgfqpoint{4.461999in}{2.377049in}}%
\pgfpathlineto{\pgfqpoint{4.466510in}{2.377049in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{2.381639in}}%
\pgfpathlineto{\pgfqpoint{4.473277in}{2.381639in}}%
\pgfpathlineto{\pgfqpoint{4.480043in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{4.484554in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{4.486809in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{4.507108in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{4.516130in}{2.397705in}}%
\pgfpathlineto{\pgfqpoint{4.518386in}{2.397705in}}%
\pgfpathlineto{\pgfqpoint{4.520641in}{2.401148in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.402295in}}%
\pgfpathlineto{\pgfqpoint{4.529663in}{2.402295in}}%
\pgfpathlineto{\pgfqpoint{4.534174in}{2.403443in}}%
\pgfpathlineto{\pgfqpoint{4.536429in}{2.403443in}}%
\pgfpathlineto{\pgfqpoint{4.538685in}{2.405738in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.405738in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{4.563494in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{2.419508in}}%
\pgfpathlineto{\pgfqpoint{4.581538in}{2.424098in}}%
\pgfpathlineto{\pgfqpoint{4.583794in}{2.424098in}}%
\pgfpathlineto{\pgfqpoint{4.586049in}{2.426393in}}%
\pgfpathlineto{\pgfqpoint{4.588304in}{2.426393in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.430984in}}%
\pgfpathlineto{\pgfqpoint{4.595071in}{2.432131in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{2.432131in}}%
\pgfpathlineto{\pgfqpoint{4.601837in}{2.433279in}}%
\pgfpathlineto{\pgfqpoint{4.604093in}{2.436721in}}%
\pgfpathlineto{\pgfqpoint{4.606348in}{2.437869in}}%
\pgfpathlineto{\pgfqpoint{4.608603in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{4.613114in}{2.443607in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{2.443607in}}%
\pgfpathlineto{\pgfqpoint{4.624392in}{2.445902in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.445902in}}%
\pgfpathlineto{\pgfqpoint{4.635669in}{2.448197in}}%
\pgfpathlineto{\pgfqpoint{4.644691in}{2.448197in}}%
\pgfpathlineto{\pgfqpoint{4.651457in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{4.653712in}{2.457377in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.459672in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.459672in}}%
\pgfpathlineto{\pgfqpoint{4.669501in}{2.461967in}}%
\pgfpathlineto{\pgfqpoint{4.674011in}{2.461967in}}%
\pgfpathlineto{\pgfqpoint{4.696566in}{2.472295in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{2.472295in}}%
\pgfpathlineto{\pgfqpoint{4.701077in}{2.475738in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{2.475738in}}%
\pgfpathlineto{\pgfqpoint{4.712354in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.721376in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{2.483770in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.483770in}}%
\pgfpathlineto{\pgfqpoint{4.743930in}{2.484918in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.484918in}}%
\pgfpathlineto{\pgfqpoint{4.757463in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{4.761974in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.488361in}}%
\pgfpathlineto{\pgfqpoint{4.768740in}{2.488361in}}%
\pgfpathlineto{\pgfqpoint{4.780017in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.795806in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.804827in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{4.820616in}{2.500984in}}%
\pgfpathlineto{\pgfqpoint{4.822871in}{2.500984in}}%
\pgfpathlineto{\pgfqpoint{4.827382in}{2.502131in}}%
\pgfpathlineto{\pgfqpoint{4.836404in}{2.502131in}}%
\pgfpathlineto{\pgfqpoint{4.840915in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{4.843170in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{2.505574in}}%
\pgfpathlineto{\pgfqpoint{4.858958in}{2.505574in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{4.881513in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{4.883768in}{2.511311in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{2.511311in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.515902in}}%
\pgfpathlineto{\pgfqpoint{4.892790in}{2.517049in}}%
\pgfpathlineto{\pgfqpoint{4.895045in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{4.899556in}{2.523934in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.527377in}}%
\pgfpathlineto{\pgfqpoint{4.906323in}{2.528525in}}%
\pgfpathlineto{\pgfqpoint{4.913089in}{2.528525in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{4.928877in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.535410in}}%
\pgfpathlineto{\pgfqpoint{4.940154in}{2.544590in}}%
\pgfpathlineto{\pgfqpoint{4.946921in}{2.544590in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.545738in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{2.545738in}}%
\pgfpathlineto{\pgfqpoint{4.969475in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{4.971731in}{2.553770in}}%
\pgfpathlineto{\pgfqpoint{4.983008in}{2.553770in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.557213in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.557213in}}%
\pgfpathlineto{\pgfqpoint{4.996540in}{2.564098in}}%
\pgfpathlineto{\pgfqpoint{5.003307in}{2.564098in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.565246in}}%
\pgfpathlineto{\pgfqpoint{5.007818in}{2.568689in}}%
\pgfpathlineto{\pgfqpoint{5.021350in}{2.568689in}}%
\pgfpathlineto{\pgfqpoint{5.028117in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{5.048416in}{2.574426in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{2.574426in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{5.066459in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{5.070970in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.587049in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.587049in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{5.095780in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{2.591639in}}%
\pgfpathlineto{\pgfqpoint{5.107057in}{2.591639in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{5.116079in}{2.599672in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.599672in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.600820in}}%
\pgfpathlineto{\pgfqpoint{5.127356in}{2.600820in}}%
\pgfpathlineto{\pgfqpoint{5.136378in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{5.147655in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{5.152166in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{5.179232in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{5.185998in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{5.188253in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{5.199531in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{5.201786in}{2.621475in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.621475in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.623770in}}%
\pgfpathlineto{\pgfqpoint{5.224341in}{2.623770in}}%
\pgfpathlineto{\pgfqpoint{5.228852in}{2.629508in}}%
\pgfpathlineto{\pgfqpoint{5.233362in}{2.629508in}}%
\pgfpathlineto{\pgfqpoint{5.235618in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{2.634098in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.634098in}}%
\pgfpathlineto{\pgfqpoint{5.262683in}{2.640984in}}%
\pgfpathlineto{\pgfqpoint{5.264939in}{2.640984in}}%
\pgfpathlineto{\pgfqpoint{5.269450in}{2.642131in}}%
\pgfpathlineto{\pgfqpoint{5.271705in}{2.642131in}}%
\pgfpathlineto{\pgfqpoint{5.276216in}{2.643279in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.651311in}}%
\pgfpathlineto{\pgfqpoint{5.280727in}{2.651311in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{2.653607in}}%
\pgfpathlineto{\pgfqpoint{5.301026in}{2.653607in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{5.310048in}{2.659344in}}%
\pgfpathlineto{\pgfqpoint{5.314559in}{2.660492in}}%
\pgfpathlineto{\pgfqpoint{5.316814in}{2.660492in}}%
\pgfpathlineto{\pgfqpoint{5.319069in}{2.662787in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{2.662787in}}%
\pgfpathlineto{\pgfqpoint{5.328091in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{5.339368in}{2.673115in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.673115in}}%
\pgfpathlineto{\pgfqpoint{5.346135in}{2.676557in}}%
\pgfpathlineto{\pgfqpoint{5.350646in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{5.357412in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.683443in}}%
\pgfpathlineto{\pgfqpoint{5.364178in}{2.683443in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{5.379967in}{2.688033in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.688033in}}%
\pgfpathlineto{\pgfqpoint{5.386733in}{2.698361in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{2.704098in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.704098in}}%
\pgfpathlineto{\pgfqpoint{5.416054in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{5.422820in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.710984in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{2.710984in}}%
\pgfpathlineto{\pgfqpoint{5.443119in}{2.712131in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.712131in}}%
\pgfpathlineto{\pgfqpoint{5.449885in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{5.454396in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{5.458907in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{5.463418in}{2.722459in}}%
\pgfpathlineto{\pgfqpoint{5.465674in}{2.722459in}}%
\pgfpathlineto{\pgfqpoint{5.479206in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.492739in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{5.497250in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{5.508527in}{2.737377in}}%
\pgfpathlineto{\pgfqpoint{5.510782in}{2.737377in}}%
\pgfpathlineto{\pgfqpoint{5.519804in}{2.740820in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{2.740820in}}%
\pgfpathlineto{\pgfqpoint{5.526571in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{5.528826in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.744262in}}%
\pgfpathlineto{\pgfqpoint{5.537848in}{2.744262in}}%
\pgfpathlineto{\pgfqpoint{5.546870in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{5.553636in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.558147in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.560402in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{5.562658in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{5.580701in}{2.767213in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.767213in}}%
\pgfpathlineto{\pgfqpoint{5.587468in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{5.589723in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{5.596490in}{2.775246in}}%
\pgfpathlineto{\pgfqpoint{5.603256in}{2.775246in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{2.777541in}}%
\pgfpathlineto{\pgfqpoint{5.612278in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{5.625810in}{2.789016in}}%
\pgfpathlineto{\pgfqpoint{5.634832in}{2.789016in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.790164in}}%
\pgfpathlineto{\pgfqpoint{5.639343in}{2.793607in}}%
\pgfpathlineto{\pgfqpoint{5.643854in}{2.793607in}}%
\pgfpathlineto{\pgfqpoint{5.670919in}{2.806230in}}%
\pgfpathlineto{\pgfqpoint{5.677686in}{2.806230in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.808525in}}%
\pgfpathlineto{\pgfqpoint{5.691218in}{2.808525in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.809672in}}%
\pgfpathlineto{\pgfqpoint{5.697985in}{2.809672in}}%
\pgfpathlineto{\pgfqpoint{5.702496in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.704751in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{2.814262in}}%
\pgfpathlineto{\pgfqpoint{5.709262in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{5.711517in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.713773in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.716028in}{2.823443in}}%
\pgfpathlineto{\pgfqpoint{5.722795in}{2.823443in}}%
\pgfpathlineto{\pgfqpoint{5.725050in}{2.825738in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.825738in}}%
\pgfpathlineto{\pgfqpoint{5.734072in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.745349in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.749860in}{2.831475in}}%
\pgfpathlineto{\pgfqpoint{5.761137in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{5.808502in}{2.840656in}}%
\pgfpathlineto{\pgfqpoint{5.810757in}{2.845246in}}%
\pgfpathlineto{\pgfqpoint{5.815268in}{2.845246in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{2.847541in}}%
\pgfpathlineto{\pgfqpoint{5.819779in}{2.847541in}}%
\pgfpathlineto{\pgfqpoint{5.840078in}{2.856721in}}%
\pgfpathlineto{\pgfqpoint{5.846844in}{2.856721in}}%
\pgfpathlineto{\pgfqpoint{5.853611in}{2.859016in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.859016in}}%
\pgfpathlineto{\pgfqpoint{5.864888in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{5.880676in}{2.860164in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{2.862459in}}%
\pgfpathlineto{\pgfqpoint{5.889698in}{2.862459in}}%
\pgfpathlineto{\pgfqpoint{5.894209in}{2.863607in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{2.863607in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{2.870492in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{2.883115in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{2.883115in}}%
\pgfpathlineto{\pgfqpoint{5.930296in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{5.937062in}{2.887705in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{2.887705in}}%
\pgfpathlineto{\pgfqpoint{5.948339in}{2.891148in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{2.891148in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{2.892295in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{5.982171in}{2.903770in}}%
\pgfpathlineto{\pgfqpoint{5.984426in}{2.903770in}}%
\pgfpathlineto{\pgfqpoint{5.991193in}{2.906066in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{2.906066in}}%
\pgfpathlineto{\pgfqpoint{6.006981in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{6.009236in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{6.013747in}{2.910656in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{2.910656in}}%
\pgfpathlineto{\pgfqpoint{6.020514in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{2.911803in}}%
\pgfpathlineto{\pgfqpoint{6.031791in}{2.918689in}}%
\pgfpathlineto{\pgfqpoint{6.036302in}{2.918689in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{2.929016in}}%
\pgfpathlineto{\pgfqpoint{6.061112in}{2.937049in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{2.937049in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{2.939344in}}%
\pgfpathlineto{\pgfqpoint{6.092688in}{2.939344in}}%
\pgfpathlineto{\pgfqpoint{6.097199in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{6.103965in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{6.108476in}{2.941639in}}%
\pgfpathlineto{\pgfqpoint{6.110732in}{2.941639in}}%
\pgfpathlineto{\pgfqpoint{6.119753in}{2.945082in}}%
\pgfpathlineto{\pgfqpoint{6.122009in}{2.945082in}}%
\pgfpathlineto{\pgfqpoint{6.124264in}{2.947377in}}%
\pgfpathlineto{\pgfqpoint{6.137797in}{2.947377in}}%
\pgfpathlineto{\pgfqpoint{6.142308in}{2.948525in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{2.948525in}}%
\pgfpathlineto{\pgfqpoint{6.155841in}{2.949672in}}%
\pgfpathlineto{\pgfqpoint{6.164862in}{2.949672in}}%
\pgfpathlineto{\pgfqpoint{6.171629in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{6.173884in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{6.178395in}{2.953115in}}%
\pgfpathlineto{\pgfqpoint{6.180650in}{2.953115in}}%
\pgfpathlineto{\pgfqpoint{6.185161in}{2.954262in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{2.954262in}}%
\pgfpathlineto{\pgfqpoint{6.209971in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{6.232526in}{2.964590in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{2.964590in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{6.241548in}{2.971475in}}%
\pgfpathlineto{\pgfqpoint{6.250569in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{6.257336in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{6.266357in}{2.976066in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{2.979508in}}%
\pgfpathlineto{\pgfqpoint{6.270868in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{6.277635in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{6.282146in}{2.990984in}}%
\pgfpathlineto{\pgfqpoint{6.295678in}{2.990984in}}%
\pgfpathlineto{\pgfqpoint{6.297934in}{2.993279in}}%
\pgfpathlineto{\pgfqpoint{6.300189in}{2.993279in}}%
\pgfpathlineto{\pgfqpoint{6.304700in}{2.994426in}}%
\pgfpathlineto{\pgfqpoint{6.309211in}{2.994426in}}%
\pgfpathlineto{\pgfqpoint{6.315977in}{2.996721in}}%
\pgfpathlineto{\pgfqpoint{6.320488in}{2.996721in}}%
\pgfpathlineto{\pgfqpoint{6.334021in}{3.002459in}}%
\pgfpathlineto{\pgfqpoint{6.336276in}{3.002459in}}%
\pgfpathlineto{\pgfqpoint{6.343043in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{6.345298in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{6.356575in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{6.385896in}{3.024262in}}%
\pgfpathlineto{\pgfqpoint{6.403940in}{3.024262in}}%
\pgfpathlineto{\pgfqpoint{6.419728in}{3.031148in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{3.031148in}}%
\pgfpathlineto{\pgfqpoint{6.435516in}{3.033443in}}%
\pgfpathlineto{\pgfqpoint{6.437771in}{3.036885in}}%
\pgfpathlineto{\pgfqpoint{6.444538in}{3.036885in}}%
\pgfpathlineto{\pgfqpoint{6.446793in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{6.451304in}{3.043770in}}%
\pgfpathlineto{\pgfqpoint{6.455815in}{3.043770in}}%
\pgfpathlineto{\pgfqpoint{6.460326in}{3.044918in}}%
\pgfpathlineto{\pgfqpoint{6.467092in}{3.044918in}}%
\pgfpathlineto{\pgfqpoint{6.473859in}{3.047213in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{3.047213in}}%
\pgfpathlineto{\pgfqpoint{6.498669in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{6.503179in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{6.505435in}{3.057541in}}%
\pgfpathlineto{\pgfqpoint{6.509946in}{3.057541in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{3.060984in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.067869in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{3.067869in}}%
\pgfpathlineto{\pgfqpoint{6.534756in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{6.541522in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{6.548288in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{6.552799in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{6.564077in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{6.573098in}{3.080492in}}%
\pgfpathlineto{\pgfqpoint{6.575354in}{3.080492in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.082787in}}%
\pgfpathlineto{\pgfqpoint{6.584376in}{3.082787in}}%
\pgfpathlineto{\pgfqpoint{6.588886in}{3.083934in}}%
\pgfpathlineto{\pgfqpoint{6.591142in}{3.083934in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{3.091967in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{3.097705in}}%
\pgfpathlineto{\pgfqpoint{6.613696in}{3.097705in}}%
\pgfpathlineto{\pgfqpoint{6.618207in}{3.098852in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.098852in}}%
\pgfpathlineto{\pgfqpoint{6.627229in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{6.631740in}{3.102295in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.102295in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.105738in}}%
\pgfpathlineto{\pgfqpoint{6.647528in}{3.105738in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.654294in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.658805in}{3.108033in}}%
\pgfpathlineto{\pgfqpoint{6.661061in}{3.108033in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.110328in}}%
\pgfpathlineto{\pgfqpoint{6.679104in}{3.110328in}}%
\pgfpathlineto{\pgfqpoint{6.681360in}{3.114918in}}%
\pgfpathlineto{\pgfqpoint{6.685871in}{3.114918in}}%
\pgfpathlineto{\pgfqpoint{6.688126in}{3.116066in}}%
\pgfpathlineto{\pgfqpoint{6.690382in}{3.119508in}}%
\pgfpathlineto{\pgfqpoint{6.697148in}{3.119508in}}%
\pgfpathlineto{\pgfqpoint{6.712936in}{3.126393in}}%
\pgfpathlineto{\pgfqpoint{6.717447in}{3.126393in}}%
\pgfpathlineto{\pgfqpoint{6.724213in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{6.735491in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{6.740001in}{3.129836in}}%
\pgfpathlineto{\pgfqpoint{6.742257in}{3.129836in}}%
\pgfpathlineto{\pgfqpoint{6.755790in}{3.135574in}}%
\pgfpathlineto{\pgfqpoint{6.758045in}{3.135574in}}%
\pgfpathlineto{\pgfqpoint{6.760300in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{6.780600in}{3.139016in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{3.140164in}}%
\pgfpathlineto{\pgfqpoint{6.785110in}{3.143607in}}%
\pgfpathlineto{\pgfqpoint{6.791877in}{3.143607in}}%
\pgfpathlineto{\pgfqpoint{6.803154in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{6.814431in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{6.821198in}{3.151639in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.157377in}}%
\pgfpathlineto{\pgfqpoint{6.825708in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.839241in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.848263in}{3.163115in}}%
\pgfpathlineto{\pgfqpoint{6.850518in}{3.163115in}}%
\pgfpathlineto{\pgfqpoint{6.855029in}{3.164262in}}%
\pgfpathlineto{\pgfqpoint{6.857285in}{3.164262in}}%
\pgfpathlineto{\pgfqpoint{6.859540in}{3.166557in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.166557in}}%
\pgfpathlineto{\pgfqpoint{6.866307in}{3.167705in}}%
\pgfpathlineto{\pgfqpoint{6.873073in}{3.167705in}}%
\pgfpathlineto{\pgfqpoint{6.877584in}{3.168852in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.168852in}}%
\pgfpathlineto{\pgfqpoint{6.886606in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.893372in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{6.900138in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{6.904649in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.175738in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.175738in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.175738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.687869in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.698197in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.724590in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.724590in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.742951in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.744098in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.760164in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.786557in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.786557in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.793443in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{1.344971in}{0.807213in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.834754in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.838197in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.841639in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{1.381058in}{0.860000in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{0.860000in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.861148in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.861148in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.872623in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.878361in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.879508in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.882951in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{0.884098in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.904754in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{0.910492in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.917377in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{0.921967in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.928852in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.933443in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.933443in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{0.934590in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{0.941475in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{0.941475in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{0.943770in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{0.949508in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{0.950656in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{0.957541in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{0.957541in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{0.972459in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.972459in}}%
\pgfpathlineto{\pgfqpoint{1.482553in}{0.975902in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{0.979344in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{0.983934in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{0.987377in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.997705in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{0.997705in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{1.516385in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{1.523151in}{1.016066in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.016066in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.017213in}}%
\pgfpathlineto{\pgfqpoint{1.529917in}{1.020656in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.020656in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{1.541195in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{1.036721in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.036721in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{1.572771in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.064262in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.066557in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.072295in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.078033in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.078033in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.086066in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.086066in}}%
\pgfpathlineto{\pgfqpoint{1.626902in}{1.092951in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.092951in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.097541in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.104426in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.109016in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.111311in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.120492in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.128525in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.128525in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.683288in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.133115in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.144590in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{1.144590in}}%
\pgfpathlineto{\pgfqpoint{1.699076in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.149180in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.153770in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.160656in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.169836in}}%
\pgfpathlineto{\pgfqpoint{1.748696in}{1.181311in}}%
\pgfpathlineto{\pgfqpoint{1.750951in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.192787in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.192787in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.195082in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.195082in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{1.802827in}{1.205410in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.205410in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.213443in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.213443in}}%
\pgfpathlineto{\pgfqpoint{1.820870in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{1.222623in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.238689in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.238689in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.242131in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.242131in}}%
\pgfpathlineto{\pgfqpoint{1.863724in}{1.245574in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.250164in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.250164in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{1.253607in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.259344in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{1.259344in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.266230in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{1.908833in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.278852in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.285738in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{1.924621in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.289180in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.293770in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.293770in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{1.299508in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.299508in}}%
\pgfpathlineto{\pgfqpoint{1.949431in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.313279in}}%
\pgfpathlineto{\pgfqpoint{1.965219in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.327049in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{1.330492in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.331639in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.331639in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{2.014839in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{2.035138in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.345410in}}%
\pgfpathlineto{\pgfqpoint{2.039649in}{1.345410in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.358033in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{1.358033in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{2.089268in}{1.370656in}}%
\pgfpathlineto{\pgfqpoint{2.091524in}{1.370656in}}%
\pgfpathlineto{\pgfqpoint{2.096035in}{1.375246in}}%
\pgfpathlineto{\pgfqpoint{2.098290in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{2.107312in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.384426in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{1.387869in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.395902in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{1.395902in}}%
\pgfpathlineto{\pgfqpoint{2.138888in}{1.401639in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.409672in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.409672in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.410820in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.410820in}}%
\pgfpathlineto{\pgfqpoint{2.161443in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{2.179486in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{2.181742in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.424590in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{2.197530in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{2.199785in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{2.208807in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.444098in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.444098in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.463607in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.463607in}}%
\pgfpathlineto{\pgfqpoint{2.262938in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{2.267449in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{2.269704in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.475082in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.475082in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{2.283237in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.485410in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{1.485410in}}%
\pgfpathlineto{\pgfqpoint{2.301281in}{1.488852in}}%
\pgfpathlineto{\pgfqpoint{2.305791in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.492295in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{1.492295in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.506066in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.506066in}}%
\pgfpathlineto{\pgfqpoint{2.346389in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{2.366688in}{1.522131in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.522131in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{2.380221in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.533607in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{1.533607in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{1.542787in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.542787in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{2.443374in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.553115in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.553115in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{1.557705in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{2.474950in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{1.564590in}}%
\pgfpathlineto{\pgfqpoint{2.479461in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.572623in}}%
\pgfpathlineto{\pgfqpoint{2.495249in}{1.572623in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{1.579508in}}%
\pgfpathlineto{\pgfqpoint{2.520059in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{1.590984in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{1.590984in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.595574in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{1.595574in}}%
\pgfpathlineto{\pgfqpoint{2.549380in}{1.600164in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.605902in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.569679in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.574190in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{2.592233in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.627705in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{1.627705in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.631148in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{1.631148in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.638033in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{1.638033in}}%
\pgfpathlineto{\pgfqpoint{2.635087in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{2.650875in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.651803in}}%
\pgfpathlineto{\pgfqpoint{2.655386in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.657641in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{1.660984in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.660984in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{2.707261in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{2.714027in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{2.716283in}{1.671311in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.671311in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.672459in}}%
\pgfpathlineto{\pgfqpoint{2.727560in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{2.738837in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{1.695410in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{2.761392in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.772669in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.709180in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.709180in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.712623in}}%
\pgfpathlineto{\pgfqpoint{2.788457in}{1.717213in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.718361in}}%
\pgfpathlineto{\pgfqpoint{2.795224in}{1.718361in}}%
\pgfpathlineto{\pgfqpoint{2.806501in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.725246in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.725246in}}%
\pgfpathlineto{\pgfqpoint{2.826800in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{1.730984in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{1.730984in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{1.735574in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{1.739016in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.739016in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.740164in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.740164in}}%
\pgfpathlineto{\pgfqpoint{2.865142in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{1.752787in}}%
\pgfpathlineto{\pgfqpoint{2.912507in}{1.752787in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{1.756230in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{1.757377in}}%
\pgfpathlineto{\pgfqpoint{2.928295in}{1.757377in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{2.941828in}{1.765410in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{2.946339in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{2.955360in}{1.774590in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.774590in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.778033in}}%
\pgfpathlineto{\pgfqpoint{2.964382in}{1.778033in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{1.782623in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{1.782623in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.787213in}}%
\pgfpathlineto{\pgfqpoint{2.980170in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.792951in}}%
\pgfpathlineto{\pgfqpoint{2.991447in}{1.796393in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.796393in}}%
\pgfpathlineto{\pgfqpoint{3.000469in}{1.798689in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.798689in}}%
\pgfpathlineto{\pgfqpoint{3.011747in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{3.016257in}{1.800984in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.804426in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.813607in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{3.063622in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{3.065877in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{3.070388in}{1.825082in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{1.828525in}}%
\pgfpathlineto{\pgfqpoint{3.077154in}{1.828525in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{3.088432in}{1.831967in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{1.831967in}}%
\pgfpathlineto{\pgfqpoint{3.101964in}{1.836557in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.836557in}}%
\pgfpathlineto{\pgfqpoint{3.117753in}{1.842295in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{1.850328in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{1.854918in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{3.147073in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.876721in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{1.881311in}}%
\pgfpathlineto{\pgfqpoint{3.165117in}{1.881311in}}%
\pgfpathlineto{\pgfqpoint{3.167372in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{3.176394in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{1.888197in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{1.888197in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{3.198949in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{3.205715in}{1.895082in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{1.896230in}}%
\pgfpathlineto{\pgfqpoint{3.210226in}{1.900820in}}%
\pgfpathlineto{\pgfqpoint{3.212481in}{1.900820in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{3.221503in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{1.913443in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{1.913443in}}%
\pgfpathlineto{\pgfqpoint{3.244058in}{1.914590in}}%
\pgfpathlineto{\pgfqpoint{3.250824in}{1.914590in}}%
\pgfpathlineto{\pgfqpoint{3.264357in}{1.920328in}}%
\pgfpathlineto{\pgfqpoint{3.266612in}{1.920328in}}%
\pgfpathlineto{\pgfqpoint{3.271123in}{1.921475in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.921475in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{3.284656in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{1.931803in}}%
\pgfpathlineto{\pgfqpoint{3.302699in}{1.939836in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{1.940984in}}%
\pgfpathlineto{\pgfqpoint{3.311721in}{1.940984in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{1.942131in}}%
\pgfpathlineto{\pgfqpoint{3.329765in}{1.942131in}}%
\pgfpathlineto{\pgfqpoint{3.332020in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{1.945574in}}%
\pgfpathlineto{\pgfqpoint{3.347808in}{1.947869in}}%
\pgfpathlineto{\pgfqpoint{3.350064in}{1.947869in}}%
\pgfpathlineto{\pgfqpoint{3.352319in}{1.951311in}}%
\pgfpathlineto{\pgfqpoint{3.356830in}{1.952459in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{1.952459in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{1.960492in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{1.962787in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{1.962787in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{1.966230in}}%
\pgfpathlineto{\pgfqpoint{3.390662in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{1.970820in}}%
\pgfpathlineto{\pgfqpoint{3.406450in}{1.970820in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{3.419983in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{1.977705in}}%
\pgfpathlineto{\pgfqpoint{3.433515in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{3.478624in}{1.984590in}}%
\pgfpathlineto{\pgfqpoint{3.487646in}{1.988033in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{1.988033in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{1.994918in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{1.994918in}}%
\pgfpathlineto{\pgfqpoint{3.510200in}{1.998361in}}%
\pgfpathlineto{\pgfqpoint{3.516967in}{2.001803in}}%
\pgfpathlineto{\pgfqpoint{3.519222in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.525989in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.539521in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.013279in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{2.014426in}}%
\pgfpathlineto{\pgfqpoint{3.546288in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{3.553054in}{2.020164in}}%
\pgfpathlineto{\pgfqpoint{3.559820in}{2.020164in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{3.566587in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{3.573353in}{2.035082in}}%
\pgfpathlineto{\pgfqpoint{3.575608in}{2.035082in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{2.039672in}}%
\pgfpathlineto{\pgfqpoint{3.591397in}{2.039672in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{2.047705in}}%
\pgfpathlineto{\pgfqpoint{3.598163in}{2.051148in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{3.607185in}{2.053443in}}%
\pgfpathlineto{\pgfqpoint{3.611696in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.616206in}{2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.061475in}}%
\pgfpathlineto{\pgfqpoint{3.625228in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.062623in}}%
\pgfpathlineto{\pgfqpoint{3.631995in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{3.634250in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{3.638761in}{2.071803in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.075246in}}%
\pgfpathlineto{\pgfqpoint{3.647783in}{2.077541in}}%
\pgfpathlineto{\pgfqpoint{3.650038in}{2.077541in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{2.078689in}}%
\pgfpathlineto{\pgfqpoint{3.656805in}{2.078689in}}%
\pgfpathlineto{\pgfqpoint{3.668082in}{2.083279in}}%
\pgfpathlineto{\pgfqpoint{3.674848in}{2.083279in}}%
\pgfpathlineto{\pgfqpoint{3.677104in}{2.086721in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.086721in}}%
\pgfpathlineto{\pgfqpoint{3.686125in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{3.690636in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{3.695147in}{2.089016in}}%
\pgfpathlineto{\pgfqpoint{3.704169in}{2.089016in}}%
\pgfpathlineto{\pgfqpoint{3.706424in}{2.092459in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.092459in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{2.094754in}}%
\pgfpathlineto{\pgfqpoint{3.715446in}{2.094754in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.095902in}}%
\pgfpathlineto{\pgfqpoint{3.726723in}{2.095902in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.733490in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{3.738001in}{2.098197in}}%
\pgfpathlineto{\pgfqpoint{3.742512in}{2.098197in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{2.109672in}}%
\pgfpathlineto{\pgfqpoint{3.756044in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.758300in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{2.113115in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.113115in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.115410in}}%
\pgfpathlineto{\pgfqpoint{3.785365in}{2.115410in}}%
\pgfpathlineto{\pgfqpoint{3.789876in}{2.118852in}}%
\pgfpathlineto{\pgfqpoint{3.801153in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.124590in}}%
\pgfpathlineto{\pgfqpoint{3.823708in}{2.124590in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{3.830474in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{3.834985in}{2.129180in}}%
\pgfpathlineto{\pgfqpoint{3.839496in}{2.129180in}}%
\pgfpathlineto{\pgfqpoint{3.855284in}{2.137213in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.859795in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{3.864306in}{2.142951in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{2.142951in}}%
\pgfpathlineto{\pgfqpoint{3.871072in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{3.880094in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{3.898137in}{2.155574in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.155574in}}%
\pgfpathlineto{\pgfqpoint{3.904904in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{3.929714in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{2.169344in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.169344in}}%
\pgfpathlineto{\pgfqpoint{3.947757in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{3.950013in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{3.963545in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.185410in}}%
\pgfpathlineto{\pgfqpoint{3.988355in}{2.185410in}}%
\pgfpathlineto{\pgfqpoint{3.990611in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.191148in}}%
\pgfpathlineto{\pgfqpoint{4.001888in}{2.191148in}}%
\pgfpathlineto{\pgfqpoint{4.004143in}{2.192295in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.196885in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.198033in}}%
\pgfpathlineto{\pgfqpoint{4.017676in}{2.198033in}}%
\pgfpathlineto{\pgfqpoint{4.028953in}{2.202623in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{2.202623in}}%
\pgfpathlineto{\pgfqpoint{4.037975in}{2.206066in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{2.206066in}}%
\pgfpathlineto{\pgfqpoint{4.044742in}{2.210656in}}%
\pgfpathlineto{\pgfqpoint{4.051508in}{2.210656in}}%
\pgfpathlineto{\pgfqpoint{4.056019in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{4.065041in}{2.218689in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.218689in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.222131in}}%
\pgfpathlineto{\pgfqpoint{4.074062in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{4.078573in}{2.225574in}}%
\pgfpathlineto{\pgfqpoint{4.083084in}{2.226721in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{2.226721in}}%
\pgfpathlineto{\pgfqpoint{4.089850in}{2.227869in}}%
\pgfpathlineto{\pgfqpoint{4.094361in}{2.227869in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.231311in}}%
\pgfpathlineto{\pgfqpoint{4.105639in}{2.231311in}}%
\pgfpathlineto{\pgfqpoint{4.112405in}{2.234754in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.238197in}}%
\pgfpathlineto{\pgfqpoint{4.121427in}{2.238197in}}%
\pgfpathlineto{\pgfqpoint{4.123682in}{2.241639in}}%
\pgfpathlineto{\pgfqpoint{4.134959in}{2.241639in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.249672in}}%
\pgfpathlineto{\pgfqpoint{4.148492in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{4.171047in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{4.198112in}{2.254262in}}%
\pgfpathlineto{\pgfqpoint{4.202623in}{2.254262in}}%
\pgfpathlineto{\pgfqpoint{4.204878in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{4.211645in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{2.269180in}}%
\pgfpathlineto{\pgfqpoint{4.231944in}{2.270328in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.274918in}}%
\pgfpathlineto{\pgfqpoint{4.240965in}{2.274918in}}%
\pgfpathlineto{\pgfqpoint{4.245476in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{4.247732in}{2.285246in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{2.285246in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{4.259009in}{2.286393in}}%
\pgfpathlineto{\pgfqpoint{4.263520in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{4.272542in}{2.296721in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{2.297869in}}%
\pgfpathlineto{\pgfqpoint{4.281564in}{2.297869in}}%
\pgfpathlineto{\pgfqpoint{4.290585in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{4.295096in}{2.304754in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.304754in}}%
\pgfpathlineto{\pgfqpoint{4.306373in}{2.310492in}}%
\pgfpathlineto{\pgfqpoint{4.308629in}{2.316230in}}%
\pgfpathlineto{\pgfqpoint{4.313140in}{2.316230in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{2.318525in}}%
\pgfpathlineto{\pgfqpoint{4.326672in}{2.318525in}}%
\pgfpathlineto{\pgfqpoint{4.331183in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{4.344716in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{4.353738in}{2.323115in}}%
\pgfpathlineto{\pgfqpoint{4.365015in}{2.323115in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.326557in}}%
\pgfpathlineto{\pgfqpoint{4.380803in}{2.326557in}}%
\pgfpathlineto{\pgfqpoint{4.389825in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.331148in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.412379in}{2.340328in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.340328in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{2.341475in}}%
\pgfpathlineto{\pgfqpoint{4.450722in}{2.341475in}}%
\pgfpathlineto{\pgfqpoint{4.457488in}{2.343770in}}%
\pgfpathlineto{\pgfqpoint{4.461999in}{2.343770in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.347213in}}%
\pgfpathlineto{\pgfqpoint{4.475532in}{2.347213in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{2.357541in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{4.507108in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{4.511619in}{2.364426in}}%
\pgfpathlineto{\pgfqpoint{4.513875in}{2.364426in}}%
\pgfpathlineto{\pgfqpoint{4.516130in}{2.366721in}}%
\pgfpathlineto{\pgfqpoint{4.518386in}{2.366721in}}%
\pgfpathlineto{\pgfqpoint{4.522896in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{4.527407in}{2.371311in}}%
\pgfpathlineto{\pgfqpoint{4.531918in}{2.372459in}}%
\pgfpathlineto{\pgfqpoint{4.536429in}{2.372459in}}%
\pgfpathlineto{\pgfqpoint{4.538685in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.543195in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.549962in}{2.379344in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{4.563494in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{4.568005in}{2.385082in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{2.385082in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.388525in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{2.388525in}}%
\pgfpathlineto{\pgfqpoint{4.577027in}{2.391967in}}%
\pgfpathlineto{\pgfqpoint{4.581538in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.586049in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{4.608603in}{2.394262in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.396557in}}%
\pgfpathlineto{\pgfqpoint{4.613114in}{2.396557in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.624392in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.402295in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.402295in}}%
\pgfpathlineto{\pgfqpoint{4.633413in}{2.406885in}}%
\pgfpathlineto{\pgfqpoint{4.635669in}{2.406885in}}%
\pgfpathlineto{\pgfqpoint{4.637924in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{2.411475in}}%
\pgfpathlineto{\pgfqpoint{4.644691in}{2.412623in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{2.412623in}}%
\pgfpathlineto{\pgfqpoint{4.651457in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{4.655968in}{2.413770in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{4.664990in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.421803in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{2.422951in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.422951in}}%
\pgfpathlineto{\pgfqpoint{4.692055in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{4.696566in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{4.703332in}{2.430984in}}%
\pgfpathlineto{\pgfqpoint{4.705588in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{4.716865in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{4.728142in}{2.440164in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{4.741675in}{2.444754in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{2.448197in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.448197in}}%
\pgfpathlineto{\pgfqpoint{4.757463in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{4.759718in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{4.761974in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{2.456230in}}%
\pgfpathlineto{\pgfqpoint{4.768740in}{2.458525in}}%
\pgfpathlineto{\pgfqpoint{4.780017in}{2.458525in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{4.804827in}{2.467705in}}%
\pgfpathlineto{\pgfqpoint{4.807083in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.472295in}}%
\pgfpathlineto{\pgfqpoint{4.813849in}{2.472295in}}%
\pgfpathlineto{\pgfqpoint{4.816105in}{2.474590in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{2.480328in}}%
\pgfpathlineto{\pgfqpoint{4.825126in}{2.480328in}}%
\pgfpathlineto{\pgfqpoint{4.829637in}{2.481475in}}%
\pgfpathlineto{\pgfqpoint{4.836404in}{2.481475in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.488361in}}%
\pgfpathlineto{\pgfqpoint{4.854447in}{2.488361in}}%
\pgfpathlineto{\pgfqpoint{4.861214in}{2.490656in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{2.490656in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{2.492951in}}%
\pgfpathlineto{\pgfqpoint{4.879257in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.881513in}{2.495246in}}%
\pgfpathlineto{\pgfqpoint{4.883768in}{2.496393in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{4.908578in}{2.505574in}}%
\pgfpathlineto{\pgfqpoint{4.910833in}{2.505574in}}%
\pgfpathlineto{\pgfqpoint{4.915344in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{4.924366in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{4.926622in}{2.510164in}}%
\pgfpathlineto{\pgfqpoint{4.928877in}{2.518197in}}%
\pgfpathlineto{\pgfqpoint{4.931132in}{2.518197in}}%
\pgfpathlineto{\pgfqpoint{4.935643in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.942410in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{4.949176in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{4.953687in}{2.526230in}}%
\pgfpathlineto{\pgfqpoint{4.958198in}{2.526230in}}%
\pgfpathlineto{\pgfqpoint{4.960453in}{2.529672in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{2.529672in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.973986in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{4.980752in}{2.533115in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.533115in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.534262in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{2.534262in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{2.537705in}}%
\pgfpathlineto{\pgfqpoint{5.010073in}{2.541148in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{2.541148in}}%
\pgfpathlineto{\pgfqpoint{5.016839in}{2.542295in}}%
\pgfpathlineto{\pgfqpoint{5.019095in}{2.542295in}}%
\pgfpathlineto{\pgfqpoint{5.021350in}{2.544590in}}%
\pgfpathlineto{\pgfqpoint{5.023606in}{2.549180in}}%
\pgfpathlineto{\pgfqpoint{5.028117in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{2.550328in}}%
\pgfpathlineto{\pgfqpoint{5.034883in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{2.552623in}}%
\pgfpathlineto{\pgfqpoint{5.043905in}{2.557213in}}%
\pgfpathlineto{\pgfqpoint{5.048416in}{2.558361in}}%
\pgfpathlineto{\pgfqpoint{5.050671in}{2.558361in}}%
\pgfpathlineto{\pgfqpoint{5.052927in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{5.066459in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{5.073226in}{2.565246in}}%
\pgfpathlineto{\pgfqpoint{5.077737in}{2.565246in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{5.095780in}{2.572131in}}%
\pgfpathlineto{\pgfqpoint{5.098036in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{5.100291in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{2.577869in}}%
\pgfpathlineto{\pgfqpoint{5.104802in}{2.577869in}}%
\pgfpathlineto{\pgfqpoint{5.116079in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.588197in}}%
\pgfpathlineto{\pgfqpoint{5.129612in}{2.588197in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{5.136378in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{5.145400in}{2.592787in}}%
\pgfpathlineto{\pgfqpoint{5.147655in}{2.592787in}}%
\pgfpathlineto{\pgfqpoint{5.152166in}{2.593934in}}%
\pgfpathlineto{\pgfqpoint{5.154422in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{5.161188in}{2.601967in}}%
\pgfpathlineto{\pgfqpoint{5.165699in}{2.601967in}}%
\pgfpathlineto{\pgfqpoint{5.183743in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{5.188253in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{5.192764in}{2.611148in}}%
\pgfpathlineto{\pgfqpoint{5.197275in}{2.611148in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.613443in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{2.613443in}}%
\pgfpathlineto{\pgfqpoint{5.208553in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{5.210808in}{2.618033in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.621475in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.621475in}}%
\pgfpathlineto{\pgfqpoint{5.235618in}{2.627213in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{2.627213in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{2.628361in}}%
\pgfpathlineto{\pgfqpoint{5.249151in}{2.628361in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.631803in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.631803in}}%
\pgfpathlineto{\pgfqpoint{5.267194in}{2.634098in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{2.634098in}}%
\pgfpathlineto{\pgfqpoint{5.280727in}{2.636393in}}%
\pgfpathlineto{\pgfqpoint{5.292004in}{2.636393in}}%
\pgfpathlineto{\pgfqpoint{5.296515in}{2.637541in}}%
\pgfpathlineto{\pgfqpoint{5.298770in}{2.637541in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{2.639836in}}%
\pgfpathlineto{\pgfqpoint{5.310048in}{2.639836in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{2.645574in}}%
\pgfpathlineto{\pgfqpoint{5.325836in}{2.645574in}}%
\pgfpathlineto{\pgfqpoint{5.334858in}{2.649016in}}%
\pgfpathlineto{\pgfqpoint{5.339368in}{2.649016in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.655902in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.655902in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.662787in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.662787in}}%
\pgfpathlineto{\pgfqpoint{5.398010in}{2.669672in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.669672in}}%
\pgfpathlineto{\pgfqpoint{5.407032in}{2.670820in}}%
\pgfpathlineto{\pgfqpoint{5.409287in}{2.670820in}}%
\pgfpathlineto{\pgfqpoint{5.413798in}{2.671967in}}%
\pgfpathlineto{\pgfqpoint{5.416054in}{2.671967in}}%
\pgfpathlineto{\pgfqpoint{5.420565in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{5.429586in}{2.675410in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.677705in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{2.681148in}}%
\pgfpathlineto{\pgfqpoint{5.445375in}{2.683443in}}%
\pgfpathlineto{\pgfqpoint{5.449885in}{2.683443in}}%
\pgfpathlineto{\pgfqpoint{5.452141in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{5.465674in}{2.688033in}}%
\pgfpathlineto{\pgfqpoint{5.470184in}{2.688033in}}%
\pgfpathlineto{\pgfqpoint{5.488228in}{2.696066in}}%
\pgfpathlineto{\pgfqpoint{5.494994in}{2.696066in}}%
\pgfpathlineto{\pgfqpoint{5.497250in}{2.701803in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.702951in}}%
\pgfpathlineto{\pgfqpoint{5.504016in}{2.702951in}}%
\pgfpathlineto{\pgfqpoint{5.508527in}{2.704098in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{2.704098in}}%
\pgfpathlineto{\pgfqpoint{5.519804in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{5.526571in}{2.709836in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.716721in}}%
\pgfpathlineto{\pgfqpoint{5.546870in}{2.716721in}}%
\pgfpathlineto{\pgfqpoint{5.551381in}{2.720164in}}%
\pgfpathlineto{\pgfqpoint{5.553636in}{2.720164in}}%
\pgfpathlineto{\pgfqpoint{5.564913in}{2.724754in}}%
\pgfpathlineto{\pgfqpoint{5.567169in}{2.724754in}}%
\pgfpathlineto{\pgfqpoint{5.571680in}{2.725902in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{2.725902in}}%
\pgfpathlineto{\pgfqpoint{5.582957in}{2.727049in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.727049in}}%
\pgfpathlineto{\pgfqpoint{5.589723in}{2.729344in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{5.603256in}{2.735082in}}%
\pgfpathlineto{\pgfqpoint{5.623555in}{2.744262in}}%
\pgfpathlineto{\pgfqpoint{5.625810in}{2.744262in}}%
\pgfpathlineto{\pgfqpoint{5.628066in}{2.745410in}}%
\pgfpathlineto{\pgfqpoint{5.630321in}{2.748852in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.748852in}}%
\pgfpathlineto{\pgfqpoint{5.648365in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{5.668664in}{2.753443in}}%
\pgfpathlineto{\pgfqpoint{5.670919in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.675430in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{5.677686in}{2.758033in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.758033in}}%
\pgfpathlineto{\pgfqpoint{5.684452in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{5.688963in}{2.762623in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{2.762623in}}%
\pgfpathlineto{\pgfqpoint{5.709262in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{5.711517in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{5.713773in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.720539in}{2.776393in}}%
\pgfpathlineto{\pgfqpoint{5.725050in}{2.780984in}}%
\pgfpathlineto{\pgfqpoint{5.729561in}{2.780984in}}%
\pgfpathlineto{\pgfqpoint{5.731816in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{5.736327in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{2.786721in}}%
\pgfpathlineto{\pgfqpoint{5.745349in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.747604in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{5.749860in}{2.790164in}}%
\pgfpathlineto{\pgfqpoint{5.752115in}{2.790164in}}%
\pgfpathlineto{\pgfqpoint{5.754371in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{2.792459in}}%
\pgfpathlineto{\pgfqpoint{5.765648in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{5.767904in}{2.795902in}}%
\pgfpathlineto{\pgfqpoint{5.772414in}{2.797049in}}%
\pgfpathlineto{\pgfqpoint{5.781436in}{2.797049in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{2.800492in}}%
\pgfpathlineto{\pgfqpoint{5.788203in}{2.800492in}}%
\pgfpathlineto{\pgfqpoint{5.790458in}{2.805082in}}%
\pgfpathlineto{\pgfqpoint{5.803991in}{2.805082in}}%
\pgfpathlineto{\pgfqpoint{5.806246in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.810757in}{2.810820in}}%
\pgfpathlineto{\pgfqpoint{5.813012in}{2.814262in}}%
\pgfpathlineto{\pgfqpoint{5.815268in}{2.814262in}}%
\pgfpathlineto{\pgfqpoint{5.824290in}{2.817705in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{2.817705in}}%
\pgfpathlineto{\pgfqpoint{5.837822in}{2.822295in}}%
\pgfpathlineto{\pgfqpoint{5.840078in}{2.822295in}}%
\pgfpathlineto{\pgfqpoint{5.842333in}{2.824590in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.824590in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.828033in}}%
\pgfpathlineto{\pgfqpoint{5.867143in}{2.833770in}}%
\pgfpathlineto{\pgfqpoint{5.878420in}{2.833770in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.848689in}}%
\pgfpathlineto{\pgfqpoint{5.916763in}{2.848689in}}%
\pgfpathlineto{\pgfqpoint{5.919019in}{2.852131in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{2.852131in}}%
\pgfpathlineto{\pgfqpoint{5.932551in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{5.950595in}{2.862459in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{2.862459in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{2.864754in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{2.864754in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{2.867049in}}%
\pgfpathlineto{\pgfqpoint{5.970894in}{2.867049in}}%
\pgfpathlineto{\pgfqpoint{5.979916in}{2.870492in}}%
\pgfpathlineto{\pgfqpoint{5.984426in}{2.870492in}}%
\pgfpathlineto{\pgfqpoint{5.988937in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.991193in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.993448in}{2.873934in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{2.878525in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{2.878525in}}%
\pgfpathlineto{\pgfqpoint{6.000215in}{2.881967in}}%
\pgfpathlineto{\pgfqpoint{6.009236in}{2.881967in}}%
\pgfpathlineto{\pgfqpoint{6.011492in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{6.020514in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{6.022769in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{2.888852in}}%
\pgfpathlineto{\pgfqpoint{6.031791in}{2.888852in}}%
\pgfpathlineto{\pgfqpoint{6.036302in}{2.892295in}}%
\pgfpathlineto{\pgfqpoint{6.040813in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{6.061112in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{6.063367in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{6.065623in}{2.896885in}}%
\pgfpathlineto{\pgfqpoint{6.072389in}{2.896885in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{2.903770in}}%
\pgfpathlineto{\pgfqpoint{6.092688in}{2.903770in}}%
\pgfpathlineto{\pgfqpoint{6.097199in}{2.904918in}}%
\pgfpathlineto{\pgfqpoint{6.103965in}{2.904918in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{6.117498in}{2.908361in}}%
\pgfpathlineto{\pgfqpoint{6.119753in}{2.909508in}}%
\pgfpathlineto{\pgfqpoint{6.122009in}{2.912951in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{2.915246in}}%
\pgfpathlineto{\pgfqpoint{6.135541in}{2.915246in}}%
\pgfpathlineto{\pgfqpoint{6.137797in}{2.922131in}}%
\pgfpathlineto{\pgfqpoint{6.142308in}{2.922131in}}%
\pgfpathlineto{\pgfqpoint{6.155841in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{6.162607in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{6.164862in}{2.930164in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{2.930164in}}%
\pgfpathlineto{\pgfqpoint{6.171629in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{6.180650in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{6.182906in}{2.934754in}}%
\pgfpathlineto{\pgfqpoint{6.187417in}{2.934754in}}%
\pgfpathlineto{\pgfqpoint{6.196439in}{2.938197in}}%
\pgfpathlineto{\pgfqpoint{6.198694in}{2.942787in}}%
\pgfpathlineto{\pgfqpoint{6.207716in}{2.942787in}}%
\pgfpathlineto{\pgfqpoint{6.209971in}{2.947377in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{2.947377in}}%
\pgfpathlineto{\pgfqpoint{6.218993in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{6.221248in}{2.954262in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{2.954262in}}%
\pgfpathlineto{\pgfqpoint{6.232526in}{2.957705in}}%
\pgfpathlineto{\pgfqpoint{6.246058in}{2.957705in}}%
\pgfpathlineto{\pgfqpoint{6.252825in}{2.961148in}}%
\pgfpathlineto{\pgfqpoint{6.255080in}{2.964590in}}%
\pgfpathlineto{\pgfqpoint{6.257336in}{2.964590in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{6.270868in}{2.968033in}}%
\pgfpathlineto{\pgfqpoint{6.277635in}{2.968033in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{2.970328in}}%
\pgfpathlineto{\pgfqpoint{6.282146in}{2.970328in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{2.979508in}}%
\pgfpathlineto{\pgfqpoint{6.304700in}{2.979508in}}%
\pgfpathlineto{\pgfqpoint{6.309211in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{6.311466in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{6.315977in}{2.981803in}}%
\pgfpathlineto{\pgfqpoint{6.318233in}{2.981803in}}%
\pgfpathlineto{\pgfqpoint{6.327255in}{2.989836in}}%
\pgfpathlineto{\pgfqpoint{6.338532in}{2.994426in}}%
\pgfpathlineto{\pgfqpoint{6.349809in}{2.994426in}}%
\pgfpathlineto{\pgfqpoint{6.363342in}{3.000164in}}%
\pgfpathlineto{\pgfqpoint{6.365597in}{3.000164in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.003607in}}%
\pgfpathlineto{\pgfqpoint{6.372363in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{6.376874in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.005902in}}%
\pgfpathlineto{\pgfqpoint{6.383641in}{3.010492in}}%
\pgfpathlineto{\pgfqpoint{6.388152in}{3.011639in}}%
\pgfpathlineto{\pgfqpoint{6.390407in}{3.011639in}}%
\pgfpathlineto{\pgfqpoint{6.392663in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{6.397173in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{6.401684in}{3.016230in}}%
\pgfpathlineto{\pgfqpoint{6.408451in}{3.018525in}}%
\pgfpathlineto{\pgfqpoint{6.410706in}{3.018525in}}%
\pgfpathlineto{\pgfqpoint{6.415217in}{3.025410in}}%
\pgfpathlineto{\pgfqpoint{6.417472in}{3.025410in}}%
\pgfpathlineto{\pgfqpoint{6.428750in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{6.433261in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{6.442282in}{3.033443in}}%
\pgfpathlineto{\pgfqpoint{6.449049in}{3.033443in}}%
\pgfpathlineto{\pgfqpoint{6.453560in}{3.034590in}}%
\pgfpathlineto{\pgfqpoint{6.458071in}{3.034590in}}%
\pgfpathlineto{\pgfqpoint{6.460326in}{3.036885in}}%
\pgfpathlineto{\pgfqpoint{6.462581in}{3.036885in}}%
\pgfpathlineto{\pgfqpoint{6.471603in}{3.040328in}}%
\pgfpathlineto{\pgfqpoint{6.473859in}{3.040328in}}%
\pgfpathlineto{\pgfqpoint{6.482880in}{3.043770in}}%
\pgfpathlineto{\pgfqpoint{6.487391in}{3.043770in}}%
\pgfpathlineto{\pgfqpoint{6.489647in}{3.046066in}}%
\pgfpathlineto{\pgfqpoint{6.494158in}{3.046066in}}%
\pgfpathlineto{\pgfqpoint{6.498669in}{3.047213in}}%
\pgfpathlineto{\pgfqpoint{6.509946in}{3.047213in}}%
\pgfpathlineto{\pgfqpoint{6.514457in}{3.048361in}}%
\pgfpathlineto{\pgfqpoint{6.518968in}{3.048361in}}%
\pgfpathlineto{\pgfqpoint{6.541522in}{3.058689in}}%
\pgfpathlineto{\pgfqpoint{6.543778in}{3.058689in}}%
\pgfpathlineto{\pgfqpoint{6.548288in}{3.062131in}}%
\pgfpathlineto{\pgfqpoint{6.564077in}{3.062131in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{3.065574in}}%
\pgfpathlineto{\pgfqpoint{6.573098in}{3.069016in}}%
\pgfpathlineto{\pgfqpoint{6.577609in}{3.070164in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.070164in}}%
\pgfpathlineto{\pgfqpoint{6.600164in}{3.078197in}}%
\pgfpathlineto{\pgfqpoint{6.606930in}{3.078197in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{3.079344in}}%
\pgfpathlineto{\pgfqpoint{6.618207in}{3.079344in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.080492in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.080492in}}%
\pgfpathlineto{\pgfqpoint{6.647528in}{3.083934in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.083934in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{6.661061in}{3.086230in}}%
\pgfpathlineto{\pgfqpoint{6.663316in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.665572in}{3.088525in}}%
\pgfpathlineto{\pgfqpoint{6.672338in}{3.090820in}}%
\pgfpathlineto{\pgfqpoint{6.674593in}{3.090820in}}%
\pgfpathlineto{\pgfqpoint{6.679104in}{3.091967in}}%
\pgfpathlineto{\pgfqpoint{6.681360in}{3.091967in}}%
\pgfpathlineto{\pgfqpoint{6.685871in}{3.096557in}}%
\pgfpathlineto{\pgfqpoint{6.688126in}{3.102295in}}%
\pgfpathlineto{\pgfqpoint{6.692637in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{6.701659in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{6.708425in}{3.105738in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.105738in}}%
\pgfpathlineto{\pgfqpoint{6.719702in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.726469in}{3.106885in}}%
\pgfpathlineto{\pgfqpoint{6.730980in}{3.108033in}}%
\pgfpathlineto{\pgfqpoint{6.737746in}{3.108033in}}%
\pgfpathlineto{\pgfqpoint{6.742257in}{3.111475in}}%
\pgfpathlineto{\pgfqpoint{6.746768in}{3.112623in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.112623in}}%
\pgfpathlineto{\pgfqpoint{6.753534in}{3.118361in}}%
\pgfpathlineto{\pgfqpoint{6.755790in}{3.118361in}}%
\pgfpathlineto{\pgfqpoint{6.760300in}{3.119508in}}%
\pgfpathlineto{\pgfqpoint{6.764811in}{3.119508in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.789621in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{6.794132in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{6.803154in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{6.805409in}{3.133279in}}%
\pgfpathlineto{\pgfqpoint{6.809920in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.816687in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{6.818942in}{3.136721in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.136721in}}%
\pgfpathlineto{\pgfqpoint{6.827964in}{3.137869in}}%
\pgfpathlineto{\pgfqpoint{6.830219in}{3.142459in}}%
\pgfpathlineto{\pgfqpoint{6.836986in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{6.843752in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{6.852774in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{6.859540in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.152787in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.152787in}}%
\pgfpathlineto{\pgfqpoint{6.886606in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{6.888861in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{6.900138in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.904649in}{3.159672in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.161967in}}%
\pgfpathlineto{\pgfqpoint{6.915926in}{3.161967in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.163115in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.163115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> LPPSubFull.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.080000in}{4.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.080000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.080000in}{4.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813955in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{0.835429in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{0.849745in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{0.856904in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{0.892695in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{0.907011in}{1.402043in}}%
\pgfpathlineto{\pgfqpoint{0.914169in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{1.438194in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.438194in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{0.971435in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{0.985751in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{1.035858in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{1.043016in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{1.050175in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{1.085965in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{1.128915in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.143231in}{1.536316in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{1.164705in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{1.214813in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.221971in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{1.250604in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{1.257762in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{1.264920in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{1.644767in}}%
\pgfpathlineto{\pgfqpoint{1.293553in}{1.644767in}}%
\pgfpathlineto{\pgfqpoint{1.315027in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{1.336502in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{1.343660in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{1.365135in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{1.372293in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{1.379451in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{1.386609in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{1.443875in}{1.748054in}}%
\pgfpathlineto{\pgfqpoint{1.451033in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{1.465349in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{1.472507in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{1.486824in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{1.515456in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{1.830683in}}%
\pgfpathlineto{\pgfqpoint{1.529773in}{1.830683in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{1.835848in}}%
\pgfpathlineto{\pgfqpoint{1.544089in}{1.835848in}}%
\pgfpathlineto{\pgfqpoint{1.551247in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{1.558405in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{1.579880in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{1.897820in}}%
\pgfpathlineto{\pgfqpoint{1.608513in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{1.637145in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{1.651462in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{1.723044in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{1.751676in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{1.765993in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{1.780309in}{1.959792in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{1.975285in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{1.808942in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{1.816100in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{1.887682in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{1.894840in}{2.026928in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{2.026928in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{2.057914in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.068243in}}%
\pgfpathlineto{\pgfqpoint{1.987896in}{2.068243in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{2.009371in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{2.016529in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.052320in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{2.095269in}{2.114722in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{2.114722in}}%
\pgfpathlineto{\pgfqpoint{2.131060in}{2.119886in}}%
\pgfpathlineto{\pgfqpoint{2.138218in}{2.119886in}}%
\pgfpathlineto{\pgfqpoint{2.145376in}{2.125050in}}%
\pgfpathlineto{\pgfqpoint{2.152535in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{2.166851in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{2.181858in}}%
\pgfpathlineto{\pgfqpoint{2.202642in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{2.224116in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.245591in}{2.223173in}}%
\pgfpathlineto{\pgfqpoint{2.252749in}{2.223173in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{2.274224in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{2.281382in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{2.288540in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{2.295698in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{2.317173in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{2.331489in}{2.305802in}}%
\pgfpathlineto{\pgfqpoint{2.345805in}{2.305802in}}%
\pgfpathlineto{\pgfqpoint{2.352964in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{2.360122in}{2.347117in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{2.374438in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{2.381596in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{2.388755in}{2.414253in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{2.414253in}}%
\pgfpathlineto{\pgfqpoint{2.431704in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{2.438862in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{2.446020in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{2.453178in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{2.474653in}{2.455568in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{2.455568in}}%
\pgfpathlineto{\pgfqpoint{2.488969in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{2.481390in}}%
\pgfpathlineto{\pgfqpoint{2.524760in}{2.481390in}}%
\pgfpathlineto{\pgfqpoint{2.546235in}{2.496883in}}%
\pgfpathlineto{\pgfqpoint{2.553393in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{2.560551in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{2.596342in}{2.538197in}}%
\pgfpathlineto{\pgfqpoint{2.603500in}{2.538197in}}%
\pgfpathlineto{\pgfqpoint{2.610658in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{2.617816in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{2.624975in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{2.632133in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{2.639291in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{2.660765in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{2.682240in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{2.689398in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{2.725189in}{2.579512in}}%
\pgfpathlineto{\pgfqpoint{2.732347in}{2.589841in}}%
\pgfpathlineto{\pgfqpoint{2.739505in}{2.589841in}}%
\pgfpathlineto{\pgfqpoint{2.746664in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{2.753822in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{2.760980in}{2.600169in}}%
\pgfpathlineto{\pgfqpoint{2.775296in}{2.600169in}}%
\pgfpathlineto{\pgfqpoint{2.789613in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{2.803929in}{2.625991in}}%
\pgfpathlineto{\pgfqpoint{2.811087in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{2.818245in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{2.825404in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{2.832562in}{2.667306in}}%
\pgfpathlineto{\pgfqpoint{2.839720in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{2.846878in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{2.854036in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{2.868353in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{2.882669in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{2.904144in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{2.911302in}{2.724113in}}%
\pgfpathlineto{\pgfqpoint{2.918460in}{2.739606in}}%
\pgfpathlineto{\pgfqpoint{2.925618in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{2.932776in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{2.961409in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{2.975725in}{2.796414in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{2.827400in}}%
\pgfpathlineto{\pgfqpoint{3.011516in}{2.827400in}}%
\pgfpathlineto{\pgfqpoint{3.025833in}{2.837729in}}%
\pgfpathlineto{\pgfqpoint{3.040149in}{2.837729in}}%
\pgfpathlineto{\pgfqpoint{3.047307in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{3.054465in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{3.061624in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{3.090256in}{2.858386in}}%
\pgfpathlineto{\pgfqpoint{3.168996in}{2.858386in}}%
\pgfpathlineto{\pgfqpoint{3.176155in}{2.863550in}}%
\pgfpathlineto{\pgfqpoint{3.190471in}{2.863550in}}%
\pgfpathlineto{\pgfqpoint{3.197629in}{2.873879in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{2.873879in}}%
\pgfpathlineto{\pgfqpoint{3.211945in}{2.899701in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.910029in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{2.910029in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.930687in}}%
\pgfpathlineto{\pgfqpoint{3.247736in}{2.930687in}}%
\pgfpathlineto{\pgfqpoint{3.254895in}{2.956508in}}%
\pgfpathlineto{\pgfqpoint{3.269211in}{2.966837in}}%
\pgfpathlineto{\pgfqpoint{3.290685in}{2.966837in}}%
\pgfpathlineto{\pgfqpoint{3.305002in}{2.977166in}}%
\pgfpathlineto{\pgfqpoint{3.312160in}{2.977166in}}%
\pgfpathlineto{\pgfqpoint{3.319318in}{2.982330in}}%
\pgfpathlineto{\pgfqpoint{3.326476in}{3.002987in}}%
\pgfpathlineto{\pgfqpoint{3.340793in}{3.013316in}}%
\pgfpathlineto{\pgfqpoint{3.362267in}{3.013316in}}%
\pgfpathlineto{\pgfqpoint{3.369425in}{3.023645in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{3.023645in}}%
\pgfpathlineto{\pgfqpoint{3.383742in}{3.039138in}}%
\pgfpathlineto{\pgfqpoint{3.398058in}{3.039138in}}%
\pgfpathlineto{\pgfqpoint{3.412375in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.419533in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.426691in}{3.064959in}}%
\pgfpathlineto{\pgfqpoint{3.433849in}{3.070124in}}%
\pgfpathlineto{\pgfqpoint{3.441007in}{3.070124in}}%
\pgfpathlineto{\pgfqpoint{3.455324in}{3.080452in}}%
\pgfpathlineto{\pgfqpoint{3.462482in}{3.090781in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{3.101110in}}%
\pgfpathlineto{\pgfqpoint{3.483956in}{3.101110in}}%
\pgfpathlineto{\pgfqpoint{3.491115in}{3.106274in}}%
\pgfpathlineto{\pgfqpoint{3.498273in}{3.116603in}}%
\pgfpathlineto{\pgfqpoint{3.512589in}{3.116603in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{3.126931in}}%
\pgfpathlineto{\pgfqpoint{3.569855in}{3.126931in}}%
\pgfpathlineto{\pgfqpoint{3.577013in}{3.142424in}}%
\pgfpathlineto{\pgfqpoint{3.598487in}{3.142424in}}%
\pgfpathlineto{\pgfqpoint{3.605645in}{3.147589in}}%
\pgfpathlineto{\pgfqpoint{3.619962in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{3.627120in}{3.173410in}}%
\pgfpathlineto{\pgfqpoint{3.634278in}{3.183739in}}%
\pgfpathlineto{\pgfqpoint{3.641436in}{3.188903in}}%
\pgfpathlineto{\pgfqpoint{3.655753in}{3.188903in}}%
\pgfpathlineto{\pgfqpoint{3.662911in}{3.194068in}}%
\pgfpathlineto{\pgfqpoint{3.670069in}{3.204397in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{3.214725in}}%
\pgfpathlineto{\pgfqpoint{3.691544in}{3.225054in}}%
\pgfpathlineto{\pgfqpoint{3.698702in}{3.225054in}}%
\pgfpathlineto{\pgfqpoint{3.705860in}{3.235383in}}%
\pgfpathlineto{\pgfqpoint{3.713018in}{3.235383in}}%
\pgfpathlineto{\pgfqpoint{3.720176in}{3.240547in}}%
\pgfpathlineto{\pgfqpoint{3.748809in}{3.240547in}}%
\pgfpathlineto{\pgfqpoint{3.770284in}{3.256040in}}%
\pgfpathlineto{\pgfqpoint{3.777442in}{3.271533in}}%
\pgfpathlineto{\pgfqpoint{3.784600in}{3.271533in}}%
\pgfpathlineto{\pgfqpoint{3.791758in}{3.276697in}}%
\pgfpathlineto{\pgfqpoint{3.884815in}{3.276697in}}%
\pgfpathlineto{\pgfqpoint{3.891973in}{3.292190in}}%
\pgfpathlineto{\pgfqpoint{3.899131in}{3.318012in}}%
\pgfpathlineto{\pgfqpoint{3.913447in}{3.348998in}}%
\pgfpathlineto{\pgfqpoint{3.927764in}{3.369655in}}%
\pgfpathlineto{\pgfqpoint{3.942080in}{3.379984in}}%
\pgfpathlineto{\pgfqpoint{3.949238in}{3.379984in}}%
\pgfpathlineto{\pgfqpoint{3.956396in}{3.385148in}}%
\pgfpathlineto{\pgfqpoint{3.977871in}{3.385148in}}%
\pgfpathlineto{\pgfqpoint{3.999345in}{3.400641in}}%
\pgfpathlineto{\pgfqpoint{4.006504in}{3.410970in}}%
\pgfpathlineto{\pgfqpoint{4.013662in}{3.410970in}}%
\pgfpathlineto{\pgfqpoint{4.020820in}{3.416134in}}%
\pgfpathlineto{\pgfqpoint{4.099560in}{3.416134in}}%
\pgfpathlineto{\pgfqpoint{4.106718in}{3.426463in}}%
\pgfpathlineto{\pgfqpoint{4.113876in}{3.431627in}}%
\pgfpathlineto{\pgfqpoint{4.121035in}{3.431627in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{3.441956in}}%
\pgfpathlineto{\pgfqpoint{4.149667in}{3.441956in}}%
\pgfpathlineto{\pgfqpoint{4.156825in}{3.447120in}}%
\pgfpathlineto{\pgfqpoint{4.199775in}{3.447120in}}%
\pgfpathlineto{\pgfqpoint{4.214091in}{3.457449in}}%
\pgfpathlineto{\pgfqpoint{4.228407in}{3.457449in}}%
\pgfpathlineto{\pgfqpoint{4.235565in}{3.478106in}}%
\pgfpathlineto{\pgfqpoint{4.242724in}{3.478106in}}%
\pgfpathlineto{\pgfqpoint{4.249882in}{3.483271in}}%
\pgfpathlineto{\pgfqpoint{4.257040in}{3.493599in}}%
\pgfpathlineto{\pgfqpoint{4.264198in}{3.493599in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{3.529750in}}%
\pgfpathlineto{\pgfqpoint{4.299989in}{3.529750in}}%
\pgfpathlineto{\pgfqpoint{4.307147in}{3.534914in}}%
\pgfpathlineto{\pgfqpoint{4.314305in}{3.545243in}}%
\pgfpathlineto{\pgfqpoint{4.328622in}{3.545243in}}%
\pgfpathlineto{\pgfqpoint{4.335780in}{3.555571in}}%
\pgfpathlineto{\pgfqpoint{4.371571in}{3.555571in}}%
\pgfpathlineto{\pgfqpoint{4.385887in}{3.565900in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.565900in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.565900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813955in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{0.835429in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{0.849745in}{1.324578in}}%
\pgfpathlineto{\pgfqpoint{0.878378in}{1.324578in}}%
\pgfpathlineto{\pgfqpoint{0.885536in}{1.334907in}}%
\pgfpathlineto{\pgfqpoint{0.892695in}{1.334907in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{0.928485in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{0.935644in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{0.957118in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{0.971435in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{0.978593in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{0.985751in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{0.992909in}{1.402043in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.402043in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{1.028700in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.035858in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.043016in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{1.050175in}{1.438194in}}%
\pgfpathlineto{\pgfqpoint{1.057333in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.071649in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{1.143231in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.179022in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.200496in}{1.510494in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{1.510494in}}%
\pgfpathlineto{\pgfqpoint{1.243445in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{1.250604in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{1.257762in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.264920in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{1.536316in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.536316in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{1.336502in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{1.365135in}{1.562138in}}%
\pgfpathlineto{\pgfqpoint{1.372293in}{1.562138in}}%
\pgfpathlineto{\pgfqpoint{1.379451in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{1.400925in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.408084in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.415242in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.422400in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{1.443875in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{1.465349in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{1.472507in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.655096in}}%
\pgfpathlineto{\pgfqpoint{1.486824in}{1.665424in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{1.665424in}}%
\pgfpathlineto{\pgfqpoint{1.508298in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{1.515456in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{1.544089in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{1.579880in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{1.615671in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{1.622829in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{1.629987in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{1.637145in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{1.672936in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{1.680095in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{1.687253in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{1.694411in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{1.701569in}{1.748054in}}%
\pgfpathlineto{\pgfqpoint{1.708727in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{1.723044in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{1.765993in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{1.801784in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{1.816100in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{1.844733in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{1.810026in}}%
\pgfpathlineto{\pgfqpoint{1.859049in}{1.810026in}}%
\pgfpathlineto{\pgfqpoint{1.866207in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{1.887682in}{1.830683in}}%
\pgfpathlineto{\pgfqpoint{1.894840in}{1.851341in}}%
\pgfpathlineto{\pgfqpoint{1.909156in}{1.851341in}}%
\pgfpathlineto{\pgfqpoint{1.916315in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{1.930631in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{1.937789in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{1.952105in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{1.959264in}{1.887491in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{1.897820in}}%
\pgfpathlineto{\pgfqpoint{2.016529in}{1.897820in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.959792in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{1.970120in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{1.970120in}}%
\pgfpathlineto{\pgfqpoint{2.052320in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{2.059478in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{2.066636in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{2.095269in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{2.131060in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{2.138218in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{2.152535in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{2.166851in}{2.119886in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{2.119886in}}%
\pgfpathlineto{\pgfqpoint{2.202642in}{2.130215in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{2.216958in}{2.150872in}}%
\pgfpathlineto{\pgfqpoint{2.224116in}{2.150872in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{2.274224in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{2.281382in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.288540in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.295698in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{2.302856in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.317173in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{2.338647in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{2.345805in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{2.352964in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{2.360122in}{2.218008in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{2.218008in}}%
\pgfpathlineto{\pgfqpoint{2.374438in}{2.238666in}}%
\pgfpathlineto{\pgfqpoint{2.381596in}{2.243830in}}%
\pgfpathlineto{\pgfqpoint{2.388755in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{2.395913in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{2.403071in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{2.438862in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{2.446020in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{2.453178in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{2.460336in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{2.474653in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{2.503285in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{2.517602in}{2.357445in}}%
\pgfpathlineto{\pgfqpoint{2.524760in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{2.531918in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{2.539076in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{2.582025in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{2.596342in}{2.393596in}}%
\pgfpathlineto{\pgfqpoint{2.603500in}{2.393596in}}%
\pgfpathlineto{\pgfqpoint{2.610658in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{2.624975in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{2.632133in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{2.646449in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{2.653607in}{2.465897in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{2.465897in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{2.481390in}}%
\pgfpathlineto{\pgfqpoint{2.689398in}{2.481390in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.507211in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{2.710873in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.517540in}}%
\pgfpathlineto{\pgfqpoint{2.725189in}{2.527869in}}%
\pgfpathlineto{\pgfqpoint{2.732347in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{2.739505in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{2.753822in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{2.760980in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{2.789613in}{2.558855in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{2.558855in}}%
\pgfpathlineto{\pgfqpoint{2.803929in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{2.811087in}{2.584676in}}%
\pgfpathlineto{\pgfqpoint{2.818245in}{2.584676in}}%
\pgfpathlineto{\pgfqpoint{2.825404in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{2.868353in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{2.875511in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{2.904144in}{2.620827in}}%
\pgfpathlineto{\pgfqpoint{2.911302in}{2.620827in}}%
\pgfpathlineto{\pgfqpoint{2.925618in}{2.631155in}}%
\pgfpathlineto{\pgfqpoint{2.932776in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{2.947093in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{2.954251in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{2.961409in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{2.968567in}{2.667306in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{2.667306in}}%
\pgfpathlineto{\pgfqpoint{2.990042in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{2.997200in}{2.687963in}}%
\pgfpathlineto{\pgfqpoint{3.004358in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{3.011516in}{2.708620in}}%
\pgfpathlineto{\pgfqpoint{3.018675in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{3.025833in}{2.729278in}}%
\pgfpathlineto{\pgfqpoint{3.054465in}{2.729278in}}%
\pgfpathlineto{\pgfqpoint{3.068782in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{3.097415in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{3.104573in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{3.111731in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{3.118889in}{2.791250in}}%
\pgfpathlineto{\pgfqpoint{3.126047in}{2.806743in}}%
\pgfpathlineto{\pgfqpoint{3.140364in}{2.806743in}}%
\pgfpathlineto{\pgfqpoint{3.154680in}{2.817071in}}%
\pgfpathlineto{\pgfqpoint{3.190471in}{2.817071in}}%
\pgfpathlineto{\pgfqpoint{3.197629in}{2.822236in}}%
\pgfpathlineto{\pgfqpoint{3.211945in}{2.822236in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.863550in}}%
\pgfpathlineto{\pgfqpoint{3.240578in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{3.254895in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{3.262053in}{2.873879in}}%
\pgfpathlineto{\pgfqpoint{3.269211in}{2.884208in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{2.884208in}}%
\pgfpathlineto{\pgfqpoint{3.283527in}{2.889372in}}%
\pgfpathlineto{\pgfqpoint{3.290685in}{2.899701in}}%
\pgfpathlineto{\pgfqpoint{3.312160in}{2.899701in}}%
\pgfpathlineto{\pgfqpoint{3.326476in}{2.910029in}}%
\pgfpathlineto{\pgfqpoint{3.333635in}{2.925522in}}%
\pgfpathlineto{\pgfqpoint{3.340793in}{2.925522in}}%
\pgfpathlineto{\pgfqpoint{3.347951in}{2.935851in}}%
\pgfpathlineto{\pgfqpoint{3.355109in}{2.935851in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{2.951344in}}%
\pgfpathlineto{\pgfqpoint{3.383742in}{2.951344in}}%
\pgfpathlineto{\pgfqpoint{3.390900in}{2.961673in}}%
\pgfpathlineto{\pgfqpoint{3.398058in}{2.966837in}}%
\pgfpathlineto{\pgfqpoint{3.433849in}{2.966837in}}%
\pgfpathlineto{\pgfqpoint{3.441007in}{2.972001in}}%
\pgfpathlineto{\pgfqpoint{3.469640in}{2.972001in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{2.992659in}}%
\pgfpathlineto{\pgfqpoint{3.498273in}{2.992659in}}%
\pgfpathlineto{\pgfqpoint{3.505431in}{3.002987in}}%
\pgfpathlineto{\pgfqpoint{3.519747in}{3.002987in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{3.008152in}}%
\pgfpathlineto{\pgfqpoint{3.605645in}{3.008152in}}%
\pgfpathlineto{\pgfqpoint{3.612804in}{3.018480in}}%
\pgfpathlineto{\pgfqpoint{3.627120in}{3.028809in}}%
\pgfpathlineto{\pgfqpoint{3.641436in}{3.028809in}}%
\pgfpathlineto{\pgfqpoint{3.648595in}{3.044302in}}%
\pgfpathlineto{\pgfqpoint{3.655753in}{3.044302in}}%
\pgfpathlineto{\pgfqpoint{3.670069in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{3.691544in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{3.698702in}{3.075288in}}%
\pgfpathlineto{\pgfqpoint{3.705860in}{3.075288in}}%
\pgfpathlineto{\pgfqpoint{3.713018in}{3.080452in}}%
\pgfpathlineto{\pgfqpoint{3.720176in}{3.080452in}}%
\pgfpathlineto{\pgfqpoint{3.727335in}{3.085617in}}%
\pgfpathlineto{\pgfqpoint{3.748809in}{3.085617in}}%
\pgfpathlineto{\pgfqpoint{3.770284in}{3.101110in}}%
\pgfpathlineto{\pgfqpoint{3.784600in}{3.101110in}}%
\pgfpathlineto{\pgfqpoint{3.791758in}{3.106274in}}%
\pgfpathlineto{\pgfqpoint{3.806075in}{3.106274in}}%
\pgfpathlineto{\pgfqpoint{3.813233in}{3.121767in}}%
\pgfpathlineto{\pgfqpoint{3.820391in}{3.132096in}}%
\pgfpathlineto{\pgfqpoint{3.856182in}{3.157917in}}%
\pgfpathlineto{\pgfqpoint{3.863340in}{3.157917in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{3.877656in}{3.183739in}}%
\pgfpathlineto{\pgfqpoint{3.884815in}{3.194068in}}%
\pgfpathlineto{\pgfqpoint{3.891973in}{3.199232in}}%
\pgfpathlineto{\pgfqpoint{3.899131in}{3.199232in}}%
\pgfpathlineto{\pgfqpoint{3.906289in}{3.209561in}}%
\pgfpathlineto{\pgfqpoint{3.942080in}{3.209561in}}%
\pgfpathlineto{\pgfqpoint{3.949238in}{3.214725in}}%
\pgfpathlineto{\pgfqpoint{3.956396in}{3.214725in}}%
\pgfpathlineto{\pgfqpoint{3.963555in}{3.219890in}}%
\pgfpathlineto{\pgfqpoint{3.970713in}{3.230218in}}%
\pgfpathlineto{\pgfqpoint{3.977871in}{3.235383in}}%
\pgfpathlineto{\pgfqpoint{3.985029in}{3.235383in}}%
\pgfpathlineto{\pgfqpoint{3.992187in}{3.261204in}}%
\pgfpathlineto{\pgfqpoint{3.999345in}{3.266369in}}%
\pgfpathlineto{\pgfqpoint{4.013662in}{3.266369in}}%
\pgfpathlineto{\pgfqpoint{4.020820in}{3.271533in}}%
\pgfpathlineto{\pgfqpoint{4.027978in}{3.281862in}}%
\pgfpathlineto{\pgfqpoint{4.042295in}{3.292190in}}%
\pgfpathlineto{\pgfqpoint{4.049453in}{3.292190in}}%
\pgfpathlineto{\pgfqpoint{4.056611in}{3.297355in}}%
\pgfpathlineto{\pgfqpoint{4.070927in}{3.297355in}}%
\pgfpathlineto{\pgfqpoint{4.078085in}{3.302519in}}%
\pgfpathlineto{\pgfqpoint{4.092402in}{3.302519in}}%
\pgfpathlineto{\pgfqpoint{4.099560in}{3.312848in}}%
\pgfpathlineto{\pgfqpoint{4.113876in}{3.312848in}}%
\pgfpathlineto{\pgfqpoint{4.121035in}{3.318012in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{3.318012in}}%
\pgfpathlineto{\pgfqpoint{4.149667in}{3.348998in}}%
\pgfpathlineto{\pgfqpoint{4.156825in}{3.348998in}}%
\pgfpathlineto{\pgfqpoint{4.163984in}{3.385148in}}%
\pgfpathlineto{\pgfqpoint{4.171142in}{3.390313in}}%
\pgfpathlineto{\pgfqpoint{4.185458in}{3.390313in}}%
\pgfpathlineto{\pgfqpoint{4.192616in}{3.395477in}}%
\pgfpathlineto{\pgfqpoint{4.206933in}{3.395477in}}%
\pgfpathlineto{\pgfqpoint{4.221249in}{3.405806in}}%
\pgfpathlineto{\pgfqpoint{4.228407in}{3.405806in}}%
\pgfpathlineto{\pgfqpoint{4.235565in}{3.410970in}}%
\pgfpathlineto{\pgfqpoint{4.257040in}{3.410970in}}%
\pgfpathlineto{\pgfqpoint{4.264198in}{3.431627in}}%
\pgfpathlineto{\pgfqpoint{4.278515in}{3.431627in}}%
\pgfpathlineto{\pgfqpoint{4.285673in}{3.441956in}}%
\pgfpathlineto{\pgfqpoint{4.292831in}{3.441956in}}%
\pgfpathlineto{\pgfqpoint{4.299989in}{3.462613in}}%
\pgfpathlineto{\pgfqpoint{4.342938in}{3.462613in}}%
\pgfpathlineto{\pgfqpoint{4.350096in}{3.467778in}}%
\pgfpathlineto{\pgfqpoint{4.364413in}{3.467778in}}%
\pgfpathlineto{\pgfqpoint{4.371571in}{3.472942in}}%
\pgfpathlineto{\pgfqpoint{4.378729in}{3.488435in}}%
\pgfpathlineto{\pgfqpoint{4.385887in}{3.493599in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.493599in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.493599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813955in}{1.040540in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{0.835429in}{1.097348in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{1.097348in}}%
\pgfpathlineto{\pgfqpoint{0.849745in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{0.856904in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{0.871220in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{0.878378in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{0.885536in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{0.892695in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.154155in}}%
\pgfpathlineto{\pgfqpoint{0.907011in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{0.928485in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{0.935644in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{0.957118in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{0.971435in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{0.992909in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.028700in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{1.050175in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{1.057333in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{1.257442in}}%
\pgfpathlineto{\pgfqpoint{1.071649in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{1.107440in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{1.121756in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{1.128915in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{1.143231in}{1.324578in}}%
\pgfpathlineto{\pgfqpoint{1.164705in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{1.186180in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.221971in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{1.243445in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.376222in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{1.376222in}}%
\pgfpathlineto{\pgfqpoint{1.300711in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{1.336502in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{1.343660in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.438194in}}%
\pgfpathlineto{\pgfqpoint{1.365135in}{1.438194in}}%
\pgfpathlineto{\pgfqpoint{1.372293in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{1.400925in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{1.408084in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{1.415242in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.510494in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{1.443875in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.451033in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{1.465349in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{1.472507in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{1.486824in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.515456in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{1.544089in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.551247in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.558405in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{1.572722in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{1.608513in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{1.615671in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{1.629987in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{1.651462in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{1.658620in}{1.680917in}}%
\pgfpathlineto{\pgfqpoint{1.680095in}{1.680917in}}%
\pgfpathlineto{\pgfqpoint{1.687253in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{1.730202in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{1.737360in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{1.744518in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{1.751676in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{1.765993in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{1.780309in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{1.742890in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{1.742890in}}%
\pgfpathlineto{\pgfqpoint{1.801784in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{1.808942in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{1.844733in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{1.859049in}{1.784204in}}%
\pgfpathlineto{\pgfqpoint{1.887682in}{1.784204in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{1.909156in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{1.916315in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{1.930631in}{1.830683in}}%
\pgfpathlineto{\pgfqpoint{1.937789in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{1.952105in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{1.959264in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{1.887491in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{1.892655in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{1.892655in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.897820in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{1.897820in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{1.923641in}}%
\pgfpathlineto{\pgfqpoint{2.052320in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.059478in}{1.939134in}}%
\pgfpathlineto{\pgfqpoint{2.066636in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.975285in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{1.975285in}}%
\pgfpathlineto{\pgfqpoint{2.088111in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{2.116744in}{2.006271in}}%
\pgfpathlineto{\pgfqpoint{2.131060in}{2.006271in}}%
\pgfpathlineto{\pgfqpoint{2.138218in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{2.145376in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{2.152535in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{2.166851in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{2.174009in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.216958in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.238433in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.245591in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{2.252749in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{2.109557in}}%
\pgfpathlineto{\pgfqpoint{2.267065in}{2.109557in}}%
\pgfpathlineto{\pgfqpoint{2.274224in}{2.114722in}}%
\pgfpathlineto{\pgfqpoint{2.281382in}{2.114722in}}%
\pgfpathlineto{\pgfqpoint{2.288540in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{2.295698in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{2.331489in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{2.345805in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{2.352964in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{2.360122in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{2.381596in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{2.388755in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.395913in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.403071in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{2.431704in}{2.254159in}}%
\pgfpathlineto{\pgfqpoint{2.438862in}{2.254159in}}%
\pgfpathlineto{\pgfqpoint{2.446020in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{2.453178in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{2.460336in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{2.474653in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{2.269652in}}%
\pgfpathlineto{\pgfqpoint{2.531918in}{2.269652in}}%
\pgfpathlineto{\pgfqpoint{2.539076in}{2.274816in}}%
\pgfpathlineto{\pgfqpoint{2.546235in}{2.274816in}}%
\pgfpathlineto{\pgfqpoint{2.553393in}{2.290309in}}%
\pgfpathlineto{\pgfqpoint{2.560551in}{2.290309in}}%
\pgfpathlineto{\pgfqpoint{2.567709in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{2.603500in}{2.305802in}}%
\pgfpathlineto{\pgfqpoint{2.610658in}{2.305802in}}%
\pgfpathlineto{\pgfqpoint{2.617816in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{2.316131in}}%
\pgfpathlineto{\pgfqpoint{2.682240in}{2.316131in}}%
\pgfpathlineto{\pgfqpoint{2.689398in}{2.336788in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.341952in}}%
\pgfpathlineto{\pgfqpoint{2.710873in}{2.341952in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.347117in}}%
\pgfpathlineto{\pgfqpoint{2.725189in}{2.347117in}}%
\pgfpathlineto{\pgfqpoint{2.768138in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{2.803929in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{2.818245in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{2.825404in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{2.832562in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{2.839720in}{2.398760in}}%
\pgfpathlineto{\pgfqpoint{2.846878in}{2.398760in}}%
\pgfpathlineto{\pgfqpoint{2.854036in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{2.868353in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{2.896985in}{2.434910in}}%
\pgfpathlineto{\pgfqpoint{2.904144in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{2.911302in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{2.918460in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{2.932776in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{2.476225in}}%
\pgfpathlineto{\pgfqpoint{2.947093in}{2.486554in}}%
\pgfpathlineto{\pgfqpoint{2.954251in}{2.491718in}}%
\pgfpathlineto{\pgfqpoint{2.968567in}{2.491718in}}%
\pgfpathlineto{\pgfqpoint{2.975725in}{2.502047in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{2.507211in}}%
\pgfpathlineto{\pgfqpoint{3.004358in}{2.507211in}}%
\pgfpathlineto{\pgfqpoint{3.011516in}{2.517540in}}%
\pgfpathlineto{\pgfqpoint{3.018675in}{2.522704in}}%
\pgfpathlineto{\pgfqpoint{3.054465in}{2.522704in}}%
\pgfpathlineto{\pgfqpoint{3.061624in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{3.097415in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{3.111731in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{3.118889in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{3.133205in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{3.147522in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{3.154680in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{3.161838in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{3.168996in}{2.579512in}}%
\pgfpathlineto{\pgfqpoint{3.197629in}{2.579512in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{2.600169in}}%
\pgfpathlineto{\pgfqpoint{3.211945in}{2.600169in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{3.247736in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{3.254895in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{3.262053in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{3.269211in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{3.283527in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{3.290685in}{2.667306in}}%
\pgfpathlineto{\pgfqpoint{3.297844in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{3.319318in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{3.326476in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{3.333635in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{3.340793in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{3.355109in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{3.362267in}{2.724113in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{2.724113in}}%
\pgfpathlineto{\pgfqpoint{3.383742in}{2.729278in}}%
\pgfpathlineto{\pgfqpoint{3.390900in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{3.398058in}{2.755099in}}%
\pgfpathlineto{\pgfqpoint{3.405216in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{3.412375in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{3.419533in}{2.775757in}}%
\pgfpathlineto{\pgfqpoint{3.441007in}{2.775757in}}%
\pgfpathlineto{\pgfqpoint{3.448165in}{2.786085in}}%
\pgfpathlineto{\pgfqpoint{3.455324in}{2.791250in}}%
\pgfpathlineto{\pgfqpoint{3.469640in}{2.791250in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{2.796414in}}%
\pgfpathlineto{\pgfqpoint{3.483956in}{2.806743in}}%
\pgfpathlineto{\pgfqpoint{3.491115in}{2.822236in}}%
\pgfpathlineto{\pgfqpoint{3.498273in}{2.827400in}}%
\pgfpathlineto{\pgfqpoint{3.505431in}{2.827400in}}%
\pgfpathlineto{\pgfqpoint{3.512589in}{2.837729in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{2.837729in}}%
\pgfpathlineto{\pgfqpoint{3.534064in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{3.541222in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{3.562696in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{3.569855in}{2.873879in}}%
\pgfpathlineto{\pgfqpoint{3.591329in}{2.873879in}}%
\pgfpathlineto{\pgfqpoint{3.598487in}{2.884208in}}%
\pgfpathlineto{\pgfqpoint{3.605645in}{2.889372in}}%
\pgfpathlineto{\pgfqpoint{3.619962in}{2.889372in}}%
\pgfpathlineto{\pgfqpoint{3.627120in}{2.982330in}}%
\pgfpathlineto{\pgfqpoint{3.634278in}{2.992659in}}%
\pgfpathlineto{\pgfqpoint{3.648595in}{2.992659in}}%
\pgfpathlineto{\pgfqpoint{3.655753in}{3.002987in}}%
\pgfpathlineto{\pgfqpoint{3.662911in}{3.002987in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{3.018480in}}%
\pgfpathlineto{\pgfqpoint{3.691544in}{3.018480in}}%
\pgfpathlineto{\pgfqpoint{3.698702in}{3.028809in}}%
\pgfpathlineto{\pgfqpoint{3.705860in}{3.028809in}}%
\pgfpathlineto{\pgfqpoint{3.720176in}{3.039138in}}%
\pgfpathlineto{\pgfqpoint{3.734493in}{3.039138in}}%
\pgfpathlineto{\pgfqpoint{3.741651in}{3.044302in}}%
\pgfpathlineto{\pgfqpoint{3.748809in}{3.044302in}}%
\pgfpathlineto{\pgfqpoint{3.755967in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.777442in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.784600in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{3.791758in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{3.798916in}{3.064959in}}%
\pgfpathlineto{\pgfqpoint{3.806075in}{3.085617in}}%
\pgfpathlineto{\pgfqpoint{3.820391in}{3.095945in}}%
\pgfpathlineto{\pgfqpoint{3.856182in}{3.095945in}}%
\pgfpathlineto{\pgfqpoint{3.863340in}{3.111438in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{3.111438in}}%
\pgfpathlineto{\pgfqpoint{3.877656in}{3.116603in}}%
\pgfpathlineto{\pgfqpoint{3.884815in}{3.126931in}}%
\pgfpathlineto{\pgfqpoint{3.899131in}{3.126931in}}%
\pgfpathlineto{\pgfqpoint{3.906289in}{3.132096in}}%
\pgfpathlineto{\pgfqpoint{3.913447in}{3.132096in}}%
\pgfpathlineto{\pgfqpoint{3.920605in}{3.142424in}}%
\pgfpathlineto{\pgfqpoint{3.927764in}{3.147589in}}%
\pgfpathlineto{\pgfqpoint{3.963555in}{3.147589in}}%
\pgfpathlineto{\pgfqpoint{3.970713in}{3.163082in}}%
\pgfpathlineto{\pgfqpoint{3.977871in}{3.163082in}}%
\pgfpathlineto{\pgfqpoint{3.985029in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{3.999345in}{3.168246in}}%
\pgfpathlineto{\pgfqpoint{4.020820in}{3.183739in}}%
\pgfpathlineto{\pgfqpoint{4.027978in}{3.183739in}}%
\pgfpathlineto{\pgfqpoint{4.035136in}{3.194068in}}%
\pgfpathlineto{\pgfqpoint{4.042295in}{3.214725in}}%
\pgfpathlineto{\pgfqpoint{4.078085in}{3.214725in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{3.219890in}}%
\pgfpathlineto{\pgfqpoint{4.106718in}{3.219890in}}%
\pgfpathlineto{\pgfqpoint{4.113876in}{3.225054in}}%
\pgfpathlineto{\pgfqpoint{4.149667in}{3.225054in}}%
\pgfpathlineto{\pgfqpoint{4.163984in}{3.235383in}}%
\pgfpathlineto{\pgfqpoint{4.171142in}{3.256040in}}%
\pgfpathlineto{\pgfqpoint{4.192616in}{3.256040in}}%
\pgfpathlineto{\pgfqpoint{4.199775in}{3.261204in}}%
\pgfpathlineto{\pgfqpoint{4.206933in}{3.261204in}}%
\pgfpathlineto{\pgfqpoint{4.214091in}{3.266369in}}%
\pgfpathlineto{\pgfqpoint{4.221249in}{3.266369in}}%
\pgfpathlineto{\pgfqpoint{4.228407in}{3.276697in}}%
\pgfpathlineto{\pgfqpoint{4.235565in}{3.276697in}}%
\pgfpathlineto{\pgfqpoint{4.242724in}{3.281862in}}%
\pgfpathlineto{\pgfqpoint{4.249882in}{3.281862in}}%
\pgfpathlineto{\pgfqpoint{4.257040in}{3.287026in}}%
\pgfpathlineto{\pgfqpoint{4.264198in}{3.297355in}}%
\pgfpathlineto{\pgfqpoint{4.278515in}{3.307683in}}%
\pgfpathlineto{\pgfqpoint{4.292831in}{3.307683in}}%
\pgfpathlineto{\pgfqpoint{4.307147in}{3.318012in}}%
\pgfpathlineto{\pgfqpoint{4.314305in}{3.328341in}}%
\pgfpathlineto{\pgfqpoint{4.321464in}{3.343834in}}%
\pgfpathlineto{\pgfqpoint{4.335780in}{3.343834in}}%
\pgfpathlineto{\pgfqpoint{4.342938in}{3.348998in}}%
\pgfpathlineto{\pgfqpoint{4.357255in}{3.348998in}}%
\pgfpathlineto{\pgfqpoint{4.364413in}{3.354162in}}%
\pgfpathlineto{\pgfqpoint{4.371571in}{3.354162in}}%
\pgfpathlineto{\pgfqpoint{4.378729in}{3.359327in}}%
\pgfpathlineto{\pgfqpoint{4.385887in}{3.374820in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.374820in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.374820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813955in}{1.035376in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{1.035376in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{1.040540in}}%
\pgfpathlineto{\pgfqpoint{0.835429in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{0.849745in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{0.856904in}{1.066362in}}%
\pgfpathlineto{\pgfqpoint{0.871220in}{1.066362in}}%
\pgfpathlineto{\pgfqpoint{0.878378in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{0.892695in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{0.907011in}{1.097348in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{1.097348in}}%
\pgfpathlineto{\pgfqpoint{0.928485in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{0.935644in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{0.957118in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{0.971435in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{0.992909in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{1.028700in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{1.035858in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.043016in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.050175in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{1.057333in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.071649in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.085965in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.231620in}}%
\pgfpathlineto{\pgfqpoint{1.121756in}{1.231620in}}%
\pgfpathlineto{\pgfqpoint{1.128915in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{1.257442in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{1.257442in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{1.267771in}}%
\pgfpathlineto{\pgfqpoint{1.179022in}{1.267771in}}%
\pgfpathlineto{\pgfqpoint{1.186180in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.193338in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{1.200496in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{1.221971in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{1.264920in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{1.300711in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{1.307869in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.315027in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{1.343660in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.402043in}}%
\pgfpathlineto{\pgfqpoint{1.365135in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{1.386609in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.400925in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.408084in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.415242in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.443875in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.451033in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{1.465349in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{1.472507in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{1.486824in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{1.508298in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{1.515456in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{1.529773in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{1.558405in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{1.572722in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.579880in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{1.629987in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{1.637145in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.651462in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.658620in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{1.665778in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{1.672936in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{1.701569in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{1.708727in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{1.730202in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{1.737360in}{1.639603in}}%
\pgfpathlineto{\pgfqpoint{1.744518in}{1.655096in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.655096in}}%
\pgfpathlineto{\pgfqpoint{1.780309in}{1.665424in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{1.665424in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{1.816100in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{1.844733in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{1.859049in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{1.866207in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{1.887682in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{1.909156in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{1.916315in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{1.930631in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{1.952105in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{1.959264in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{2.009371in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{1.835848in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{1.851341in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{1.851341in}}%
\pgfpathlineto{\pgfqpoint{2.059478in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.066636in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{2.088111in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{2.131060in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{2.166851in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{2.174009in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{1.939134in}}%
\pgfpathlineto{\pgfqpoint{2.202642in}{1.939134in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{2.216958in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{2.224116in}{1.970120in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{2.238433in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{2.267065in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{2.274224in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.295698in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.302856in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{2.317173in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{2.345805in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{2.352964in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{2.360122in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{2.381596in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.388755in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.395913in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{2.109557in}}%
\pgfpathlineto{\pgfqpoint{2.431704in}{2.114722in}}%
\pgfpathlineto{\pgfqpoint{2.438862in}{2.114722in}}%
\pgfpathlineto{\pgfqpoint{2.446020in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{2.460336in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{2.474653in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{2.488969in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{2.150872in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{2.150872in}}%
\pgfpathlineto{\pgfqpoint{2.531918in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{2.567709in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{2.582025in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{2.596342in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{2.603500in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.610658in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.617816in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.624975in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{2.632133in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{2.639291in}{2.218008in}}%
\pgfpathlineto{\pgfqpoint{2.660765in}{2.218008in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{2.223173in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{2.223173in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.238666in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{2.710873in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.269652in}}%
\pgfpathlineto{\pgfqpoint{2.725189in}{2.269652in}}%
\pgfpathlineto{\pgfqpoint{2.739505in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{2.753822in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{2.760980in}{2.300638in}}%
\pgfpathlineto{\pgfqpoint{2.775296in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{2.789613in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{2.811087in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{2.818245in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{2.825404in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{2.832562in}{2.336788in}}%
\pgfpathlineto{\pgfqpoint{2.839720in}{2.352281in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{2.352281in}}%
\pgfpathlineto{\pgfqpoint{2.868353in}{2.393596in}}%
\pgfpathlineto{\pgfqpoint{2.875511in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{2.882669in}{2.414253in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{2.414253in}}%
\pgfpathlineto{\pgfqpoint{2.896985in}{2.419417in}}%
\pgfpathlineto{\pgfqpoint{2.904144in}{2.419417in}}%
\pgfpathlineto{\pgfqpoint{2.911302in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{2.918460in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{2.925618in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{2.947093in}{2.455568in}}%
\pgfpathlineto{\pgfqpoint{2.954251in}{2.455568in}}%
\pgfpathlineto{\pgfqpoint{2.961409in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{2.968567in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{2.975725in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{2.990042in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{3.004358in}{2.481390in}}%
\pgfpathlineto{\pgfqpoint{3.047307in}{2.481390in}}%
\pgfpathlineto{\pgfqpoint{3.054465in}{2.486554in}}%
\pgfpathlineto{\pgfqpoint{3.068782in}{2.486554in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{2.502047in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{2.507211in}}%
\pgfpathlineto{\pgfqpoint{3.090256in}{2.507211in}}%
\pgfpathlineto{\pgfqpoint{3.097415in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{3.104573in}{2.527869in}}%
\pgfpathlineto{\pgfqpoint{3.111731in}{2.527869in}}%
\pgfpathlineto{\pgfqpoint{3.118889in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{3.183313in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{3.190471in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{3.197629in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{3.211945in}{2.558855in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.579512in}}%
\pgfpathlineto{\pgfqpoint{3.247736in}{2.579512in}}%
\pgfpathlineto{\pgfqpoint{3.262053in}{2.589841in}}%
\pgfpathlineto{\pgfqpoint{3.290685in}{2.589841in}}%
\pgfpathlineto{\pgfqpoint{3.305002in}{2.600169in}}%
\pgfpathlineto{\pgfqpoint{3.319318in}{2.600169in}}%
\pgfpathlineto{\pgfqpoint{3.326476in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{3.340793in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{3.347951in}{2.625991in}}%
\pgfpathlineto{\pgfqpoint{3.390900in}{2.625991in}}%
\pgfpathlineto{\pgfqpoint{3.405216in}{2.636320in}}%
\pgfpathlineto{\pgfqpoint{3.433849in}{2.636320in}}%
\pgfpathlineto{\pgfqpoint{3.448165in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{3.455324in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{3.462482in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{3.469640in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{3.483956in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{3.491115in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{3.505431in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{3.512589in}{2.718949in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{2.718949in}}%
\pgfpathlineto{\pgfqpoint{3.534064in}{2.724113in}}%
\pgfpathlineto{\pgfqpoint{3.541222in}{2.724113in}}%
\pgfpathlineto{\pgfqpoint{3.548380in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{3.562696in}{2.739606in}}%
\pgfpathlineto{\pgfqpoint{3.569855in}{2.739606in}}%
\pgfpathlineto{\pgfqpoint{3.584171in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{3.612804in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{3.619962in}{2.755099in}}%
\pgfpathlineto{\pgfqpoint{3.648595in}{2.755099in}}%
\pgfpathlineto{\pgfqpoint{3.655753in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{3.662911in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{3.677227in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{2.780921in}}%
\pgfpathlineto{\pgfqpoint{3.691544in}{2.801578in}}%
\pgfpathlineto{\pgfqpoint{3.698702in}{2.806743in}}%
\pgfpathlineto{\pgfqpoint{3.705860in}{2.806743in}}%
\pgfpathlineto{\pgfqpoint{3.713018in}{2.842893in}}%
\pgfpathlineto{\pgfqpoint{3.720176in}{2.842893in}}%
\pgfpathlineto{\pgfqpoint{3.734493in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{3.748809in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{3.755967in}{2.894536in}}%
\pgfpathlineto{\pgfqpoint{3.763125in}{2.894536in}}%
\pgfpathlineto{\pgfqpoint{3.770284in}{2.904865in}}%
\pgfpathlineto{\pgfqpoint{3.777442in}{2.904865in}}%
\pgfpathlineto{\pgfqpoint{3.791758in}{2.925522in}}%
\pgfpathlineto{\pgfqpoint{3.849024in}{2.925522in}}%
\pgfpathlineto{\pgfqpoint{3.856182in}{2.941015in}}%
\pgfpathlineto{\pgfqpoint{3.863340in}{2.951344in}}%
\pgfpathlineto{\pgfqpoint{3.877656in}{2.951344in}}%
\pgfpathlineto{\pgfqpoint{3.884815in}{2.961673in}}%
\pgfpathlineto{\pgfqpoint{3.891973in}{2.977166in}}%
\pgfpathlineto{\pgfqpoint{3.906289in}{2.977166in}}%
\pgfpathlineto{\pgfqpoint{3.913447in}{2.982330in}}%
\pgfpathlineto{\pgfqpoint{3.956396in}{2.982330in}}%
\pgfpathlineto{\pgfqpoint{3.963555in}{3.013316in}}%
\pgfpathlineto{\pgfqpoint{3.977871in}{3.013316in}}%
\pgfpathlineto{\pgfqpoint{3.985029in}{3.018480in}}%
\pgfpathlineto{\pgfqpoint{3.992187in}{3.018480in}}%
\pgfpathlineto{\pgfqpoint{3.999345in}{3.023645in}}%
\pgfpathlineto{\pgfqpoint{4.020820in}{3.023645in}}%
\pgfpathlineto{\pgfqpoint{4.027978in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{4.070927in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{4.078085in}{3.059795in}}%
\pgfpathlineto{\pgfqpoint{4.092402in}{3.059795in}}%
\pgfpathlineto{\pgfqpoint{4.106718in}{3.070124in}}%
\pgfpathlineto{\pgfqpoint{4.113876in}{3.080452in}}%
\pgfpathlineto{\pgfqpoint{4.121035in}{3.080452in}}%
\pgfpathlineto{\pgfqpoint{4.142509in}{3.095945in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{3.095945in}}%
\pgfpathlineto{\pgfqpoint{4.192616in}{3.106274in}}%
\pgfpathlineto{\pgfqpoint{4.199775in}{3.106274in}}%
\pgfpathlineto{\pgfqpoint{4.214091in}{3.116603in}}%
\pgfpathlineto{\pgfqpoint{4.221249in}{3.116603in}}%
\pgfpathlineto{\pgfqpoint{4.235565in}{3.126931in}}%
\pgfpathlineto{\pgfqpoint{4.242724in}{3.147589in}}%
\pgfpathlineto{\pgfqpoint{4.249882in}{3.163082in}}%
\pgfpathlineto{\pgfqpoint{4.264198in}{3.173410in}}%
\pgfpathlineto{\pgfqpoint{4.335780in}{3.173410in}}%
\pgfpathlineto{\pgfqpoint{4.342938in}{3.194068in}}%
\pgfpathlineto{\pgfqpoint{4.378729in}{3.194068in}}%
\pgfpathlineto{\pgfqpoint{4.385887in}{3.199232in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.209561in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.209561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813955in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{0.901103in}}%
\pgfpathlineto{\pgfqpoint{0.835429in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{0.849745in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{0.856904in}{0.942417in}}%
\pgfpathlineto{\pgfqpoint{0.885536in}{0.942417in}}%
\pgfpathlineto{\pgfqpoint{0.892695in}{0.947582in}}%
\pgfpathlineto{\pgfqpoint{0.914169in}{0.947582in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{0.957118in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.994061in}}%
\pgfpathlineto{\pgfqpoint{0.971435in}{0.994061in}}%
\pgfpathlineto{\pgfqpoint{0.978593in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{0.985751in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{1.028700in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{1.035858in}{1.066362in}}%
\pgfpathlineto{\pgfqpoint{1.050175in}{1.066362in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.085965in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.092183in}}%
\pgfpathlineto{\pgfqpoint{1.107440in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{1.143231in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.164705in}{1.143827in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{1.143827in}}%
\pgfpathlineto{\pgfqpoint{1.179022in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{1.186180in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{1.193338in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{1.200496in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.221971in}{1.179977in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{1.243445in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{1.250604in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.293553in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.300711in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{1.307869in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{1.231620in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.267771in}}%
\pgfpathlineto{\pgfqpoint{1.336502in}{1.272935in}}%
\pgfpathlineto{\pgfqpoint{1.365135in}{1.272935in}}%
\pgfpathlineto{\pgfqpoint{1.372293in}{1.278099in}}%
\pgfpathlineto{\pgfqpoint{1.379451in}{1.278099in}}%
\pgfpathlineto{\pgfqpoint{1.408084in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{1.415242in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{1.422400in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.465349in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{1.486824in}{1.376222in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{1.376222in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{1.508298in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.529773in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.544089in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{1.551247in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{1.558405in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{1.572722in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.579880in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.608513in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{1.615671in}{1.531152in}}%
\pgfpathlineto{\pgfqpoint{1.629987in}{1.531152in}}%
\pgfpathlineto{\pgfqpoint{1.644304in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{1.665778in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{1.680095in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{1.687253in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{1.701569in}{1.562138in}}%
\pgfpathlineto{\pgfqpoint{1.708727in}{1.562138in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.723044in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.730202in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.765993in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{1.780309in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{1.801784in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{1.808942in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{1.816100in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{1.823258in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{1.844733in}{1.644767in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{1.859049in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{1.866207in}{1.655096in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{1.655096in}}%
\pgfpathlineto{\pgfqpoint{1.887682in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{1.930631in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{1.987896in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{2.009371in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{2.016529in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{1.742890in}}%
\pgfpathlineto{\pgfqpoint{2.052320in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.066636in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{2.088111in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{2.095269in}{1.810026in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{1.810026in}}%
\pgfpathlineto{\pgfqpoint{2.138218in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.145376in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.166851in}{1.835848in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{1.835848in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{2.202642in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.216958in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{2.224116in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{2.245591in}{1.897820in}}%
\pgfpathlineto{\pgfqpoint{2.252749in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{2.267065in}{1.908148in}}%
\pgfpathlineto{\pgfqpoint{2.274224in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{2.295698in}{1.944299in}}%
\pgfpathlineto{\pgfqpoint{2.317173in}{1.944299in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{2.331489in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{2.338647in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.360122in}{2.006271in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{2.016599in}}%
\pgfpathlineto{\pgfqpoint{2.381596in}{2.026928in}}%
\pgfpathlineto{\pgfqpoint{2.388755in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{2.403071in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{2.431704in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.453178in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.460336in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{2.488969in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{2.503285in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{2.539076in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{2.546235in}{2.104393in}}%
\pgfpathlineto{\pgfqpoint{2.553393in}{2.125050in}}%
\pgfpathlineto{\pgfqpoint{2.567709in}{2.125050in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{2.603500in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{2.610658in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{2.617816in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{2.624975in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{2.632133in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{2.646449in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{2.653607in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.682240in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.710873in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{2.753822in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{2.760980in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{2.768138in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{2.775296in}{2.218008in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{2.789613in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{2.233501in}}%
\pgfpathlineto{\pgfqpoint{2.818245in}{2.233501in}}%
\pgfpathlineto{\pgfqpoint{2.825404in}{2.238666in}}%
\pgfpathlineto{\pgfqpoint{2.832562in}{2.238666in}}%
\pgfpathlineto{\pgfqpoint{2.839720in}{2.254159in}}%
\pgfpathlineto{\pgfqpoint{2.854036in}{2.254159in}}%
\pgfpathlineto{\pgfqpoint{2.868353in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{2.875511in}{2.274816in}}%
\pgfpathlineto{\pgfqpoint{2.882669in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{2.896985in}{2.285145in}}%
\pgfpathlineto{\pgfqpoint{2.904144in}{2.285145in}}%
\pgfpathlineto{\pgfqpoint{2.911302in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{2.918460in}{2.300638in}}%
\pgfpathlineto{\pgfqpoint{2.925618in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{2.932776in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{2.341952in}}%
\pgfpathlineto{\pgfqpoint{2.968567in}{2.341952in}}%
\pgfpathlineto{\pgfqpoint{2.975725in}{2.352281in}}%
\pgfpathlineto{\pgfqpoint{2.997200in}{2.352281in}}%
\pgfpathlineto{\pgfqpoint{3.004358in}{2.357445in}}%
\pgfpathlineto{\pgfqpoint{3.011516in}{2.357445in}}%
\pgfpathlineto{\pgfqpoint{3.018675in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{3.025833in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{3.040149in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{3.068782in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{3.090256in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{3.097415in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{3.104573in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{3.118889in}{2.440075in}}%
\pgfpathlineto{\pgfqpoint{3.126047in}{2.440075in}}%
\pgfpathlineto{\pgfqpoint{3.133205in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{3.161838in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{3.168996in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{3.176155in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{3.183313in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.190471in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{2.476225in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.517540in}}%
\pgfpathlineto{\pgfqpoint{3.240578in}{2.522704in}}%
\pgfpathlineto{\pgfqpoint{3.254895in}{2.522704in}}%
\pgfpathlineto{\pgfqpoint{3.262053in}{2.538197in}}%
\pgfpathlineto{\pgfqpoint{3.269211in}{2.538197in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{3.305002in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{3.312160in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{3.319318in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{3.347951in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{3.355109in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{3.362267in}{2.579512in}}%
\pgfpathlineto{\pgfqpoint{3.369425in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{3.383742in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{3.398058in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{3.405216in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{3.412375in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{3.441007in}{2.636320in}}%
\pgfpathlineto{\pgfqpoint{3.462482in}{2.636320in}}%
\pgfpathlineto{\pgfqpoint{3.469640in}{2.641484in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{2.641484in}}%
\pgfpathlineto{\pgfqpoint{3.483956in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{3.491115in}{2.667306in}}%
\pgfpathlineto{\pgfqpoint{3.519747in}{2.667306in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{2.677634in}}%
\pgfpathlineto{\pgfqpoint{3.534064in}{2.677634in}}%
\pgfpathlineto{\pgfqpoint{3.541222in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{3.548380in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{2.687963in}}%
\pgfpathlineto{\pgfqpoint{3.562696in}{2.687963in}}%
\pgfpathlineto{\pgfqpoint{3.577013in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{3.612804in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{3.619962in}{2.703456in}}%
\pgfpathlineto{\pgfqpoint{3.662911in}{2.703456in}}%
\pgfpathlineto{\pgfqpoint{3.677227in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{3.691544in}{2.739606in}}%
\pgfpathlineto{\pgfqpoint{3.698702in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{3.720176in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{3.727335in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{3.734493in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{3.741651in}{2.791250in}}%
\pgfpathlineto{\pgfqpoint{3.763125in}{2.791250in}}%
\pgfpathlineto{\pgfqpoint{3.770284in}{2.822236in}}%
\pgfpathlineto{\pgfqpoint{3.798916in}{2.842893in}}%
\pgfpathlineto{\pgfqpoint{3.806075in}{2.842893in}}%
\pgfpathlineto{\pgfqpoint{3.813233in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{3.834707in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{3.841865in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{3.856182in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{3.863340in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{3.877656in}{2.879043in}}%
\pgfpathlineto{\pgfqpoint{3.899131in}{2.879043in}}%
\pgfpathlineto{\pgfqpoint{3.906289in}{2.889372in}}%
\pgfpathlineto{\pgfqpoint{3.913447in}{2.889372in}}%
\pgfpathlineto{\pgfqpoint{3.920605in}{2.899701in}}%
\pgfpathlineto{\pgfqpoint{3.927764in}{2.904865in}}%
\pgfpathlineto{\pgfqpoint{3.934922in}{2.915194in}}%
\pgfpathlineto{\pgfqpoint{3.942080in}{2.920358in}}%
\pgfpathlineto{\pgfqpoint{3.956396in}{2.961673in}}%
\pgfpathlineto{\pgfqpoint{4.027978in}{2.961673in}}%
\pgfpathlineto{\pgfqpoint{4.035136in}{2.966837in}}%
\pgfpathlineto{\pgfqpoint{4.042295in}{2.966837in}}%
\pgfpathlineto{\pgfqpoint{4.049453in}{2.972001in}}%
\pgfpathlineto{\pgfqpoint{4.063769in}{2.972001in}}%
\pgfpathlineto{\pgfqpoint{4.070927in}{2.977166in}}%
\pgfpathlineto{\pgfqpoint{4.078085in}{2.977166in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{2.982330in}}%
\pgfpathlineto{\pgfqpoint{4.092402in}{2.982330in}}%
\pgfpathlineto{\pgfqpoint{4.099560in}{2.987494in}}%
\pgfpathlineto{\pgfqpoint{4.113876in}{3.018480in}}%
\pgfpathlineto{\pgfqpoint{4.142509in}{3.018480in}}%
\pgfpathlineto{\pgfqpoint{4.149667in}{3.023645in}}%
\pgfpathlineto{\pgfqpoint{4.156825in}{3.033973in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{3.033973in}}%
\pgfpathlineto{\pgfqpoint{4.185458in}{3.039138in}}%
\pgfpathlineto{\pgfqpoint{4.192616in}{3.039138in}}%
\pgfpathlineto{\pgfqpoint{4.199775in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{4.228407in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{4.235565in}{3.059795in}}%
\pgfpathlineto{\pgfqpoint{4.242724in}{3.059795in}}%
\pgfpathlineto{\pgfqpoint{4.249882in}{3.064959in}}%
\pgfpathlineto{\pgfqpoint{4.257040in}{3.085617in}}%
\pgfpathlineto{\pgfqpoint{4.264198in}{3.116603in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{3.116603in}}%
\pgfpathlineto{\pgfqpoint{4.278515in}{3.121767in}}%
\pgfpathlineto{\pgfqpoint{4.307147in}{3.121767in}}%
\pgfpathlineto{\pgfqpoint{4.314305in}{3.132096in}}%
\pgfpathlineto{\pgfqpoint{4.335780in}{3.132096in}}%
\pgfpathlineto{\pgfqpoint{4.342938in}{3.137260in}}%
\pgfpathlineto{\pgfqpoint{4.350096in}{3.152753in}}%
\pgfpathlineto{\pgfqpoint{4.364413in}{3.152753in}}%
\pgfpathlineto{\pgfqpoint{4.371571in}{3.157917in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.157917in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.157917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813955in}{0.849459in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.849459in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{0.849745in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{0.864062in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{0.871220in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{0.892695in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{0.914169in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{0.880445in}}%
\pgfpathlineto{\pgfqpoint{0.928485in}{0.880445in}}%
\pgfpathlineto{\pgfqpoint{0.935644in}{0.906267in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{0.957118in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{0.985751in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{0.942417in}}%
\pgfpathlineto{\pgfqpoint{1.043016in}{0.942417in}}%
\pgfpathlineto{\pgfqpoint{1.057333in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.071649in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{1.085965in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{1.107440in}{1.004390in}}%
\pgfpathlineto{\pgfqpoint{1.114598in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{1.128915in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.179022in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.186180in}{1.071526in}}%
\pgfpathlineto{\pgfqpoint{1.193338in}{1.071526in}}%
\pgfpathlineto{\pgfqpoint{1.200496in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{1.214813in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{1.243445in}{1.118005in}}%
\pgfpathlineto{\pgfqpoint{1.257762in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{1.264920in}{1.154155in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.154155in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.293553in}{1.174813in}}%
\pgfpathlineto{\pgfqpoint{1.300711in}{1.174813in}}%
\pgfpathlineto{\pgfqpoint{1.307869in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{1.315027in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.336502in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{1.343660in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{1.365135in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.372293in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{1.379451in}{1.252278in}}%
\pgfpathlineto{\pgfqpoint{1.386609in}{1.272935in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.272935in}}%
\pgfpathlineto{\pgfqpoint{1.408084in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{1.422400in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.443875in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{1.451033in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{1.472507in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.508298in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{1.529773in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.544089in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.572722in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{1.579880in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{1.615671in}{1.433029in}}%
\pgfpathlineto{\pgfqpoint{1.622829in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{1.629987in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{1.637145in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{1.651462in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{1.658620in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.687253in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.694411in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{1.701569in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.708727in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{1.531152in}}%
\pgfpathlineto{\pgfqpoint{1.723044in}{1.562138in}}%
\pgfpathlineto{\pgfqpoint{1.751676in}{1.562138in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.765993in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{1.780309in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{1.823258in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{1.603452in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.603452in}}%
\pgfpathlineto{\pgfqpoint{1.844733in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{1.859049in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{1.894840in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{1.909156in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{1.937789in}{1.680917in}}%
\pgfpathlineto{\pgfqpoint{1.952105in}{1.680917in}}%
\pgfpathlineto{\pgfqpoint{1.959264in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{1.987896in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{2.009371in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{2.016529in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{1.717068in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{2.059478in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.742890in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{1.742890in}}%
\pgfpathlineto{\pgfqpoint{2.088111in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{1.768711in}}%
\pgfpathlineto{\pgfqpoint{2.131060in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{2.138218in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{2.166851in}{1.804862in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{1.830683in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{1.830683in}}%
\pgfpathlineto{\pgfqpoint{2.216958in}{1.835848in}}%
\pgfpathlineto{\pgfqpoint{2.224116in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{2.238433in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{2.245591in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{2.252749in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.267065in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.274224in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{2.288540in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{2.295698in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{2.317173in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{1.882327in}}%
\pgfpathlineto{\pgfqpoint{2.331489in}{1.882327in}}%
\pgfpathlineto{\pgfqpoint{2.338647in}{1.892655in}}%
\pgfpathlineto{\pgfqpoint{2.345805in}{1.923641in}}%
\pgfpathlineto{\pgfqpoint{2.352964in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{2.374438in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{2.381596in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.388755in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.395913in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{2.403071in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{2.431704in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{2.438862in}{1.959792in}}%
\pgfpathlineto{\pgfqpoint{2.453178in}{1.959792in}}%
\pgfpathlineto{\pgfqpoint{2.460336in}{1.964956in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{1.964956in}}%
\pgfpathlineto{\pgfqpoint{2.474653in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{2.488969in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.539076in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.546235in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{2.553393in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{2.560551in}{2.016599in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{2.016599in}}%
\pgfpathlineto{\pgfqpoint{2.603500in}{2.026928in}}%
\pgfpathlineto{\pgfqpoint{2.610658in}{2.026928in}}%
\pgfpathlineto{\pgfqpoint{2.617816in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{2.624975in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{2.660765in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{2.109557in}}%
\pgfpathlineto{\pgfqpoint{2.710873in}{2.109557in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{2.725189in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{2.732347in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{2.739505in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{2.746664in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{2.753822in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{2.760980in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{2.775296in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{2.789613in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{2.803929in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{2.811087in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.832562in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.839720in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.868353in}{2.218008in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{2.218008in}}%
\pgfpathlineto{\pgfqpoint{2.904144in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{2.932776in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{2.238666in}}%
\pgfpathlineto{\pgfqpoint{2.961409in}{2.238666in}}%
\pgfpathlineto{\pgfqpoint{2.968567in}{2.243830in}}%
\pgfpathlineto{\pgfqpoint{3.004358in}{2.243830in}}%
\pgfpathlineto{\pgfqpoint{3.011516in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{3.018675in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{3.025833in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{3.040149in}{2.300638in}}%
\pgfpathlineto{\pgfqpoint{3.054465in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{3.068782in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{2.316131in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{2.316131in}}%
\pgfpathlineto{\pgfqpoint{3.090256in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{3.111731in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{3.126047in}{2.341952in}}%
\pgfpathlineto{\pgfqpoint{3.133205in}{2.347117in}}%
\pgfpathlineto{\pgfqpoint{3.140364in}{2.362610in}}%
\pgfpathlineto{\pgfqpoint{3.168996in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{3.176155in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{3.183313in}{2.393596in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{2.393596in}}%
\pgfpathlineto{\pgfqpoint{3.211945in}{2.403924in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{2.403924in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{3.247736in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{3.254895in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{3.283527in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{3.290685in}{2.455568in}}%
\pgfpathlineto{\pgfqpoint{3.297844in}{2.455568in}}%
\pgfpathlineto{\pgfqpoint{3.305002in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.312160in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.326476in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{3.333635in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{3.340793in}{2.481390in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{2.481390in}}%
\pgfpathlineto{\pgfqpoint{3.383742in}{2.491718in}}%
\pgfpathlineto{\pgfqpoint{3.398058in}{2.491718in}}%
\pgfpathlineto{\pgfqpoint{3.405216in}{2.507211in}}%
\pgfpathlineto{\pgfqpoint{3.412375in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{3.426691in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{3.433849in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{3.441007in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{3.448165in}{2.558855in}}%
\pgfpathlineto{\pgfqpoint{3.455324in}{2.558855in}}%
\pgfpathlineto{\pgfqpoint{3.462482in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{3.491115in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{3.498273in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{3.512589in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{3.519747in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{3.534064in}{2.579512in}}%
\pgfpathlineto{\pgfqpoint{3.548380in}{2.579512in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{2.584676in}}%
\pgfpathlineto{\pgfqpoint{3.577013in}{2.584676in}}%
\pgfpathlineto{\pgfqpoint{3.584171in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{3.591329in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{3.598487in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{3.619962in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{3.627120in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{3.634278in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{3.641436in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{3.648595in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{3.662911in}{2.625991in}}%
\pgfpathlineto{\pgfqpoint{3.677227in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{3.691544in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{3.698702in}{2.667306in}}%
\pgfpathlineto{\pgfqpoint{3.705860in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{3.727335in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{3.741651in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{3.748809in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{3.755967in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{3.777442in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{3.784600in}{2.703456in}}%
\pgfpathlineto{\pgfqpoint{3.791758in}{2.729278in}}%
\pgfpathlineto{\pgfqpoint{3.798916in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{3.813233in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{3.849024in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{3.877656in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{3.884815in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{3.934922in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{3.942080in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{3.956396in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{3.963555in}{2.796414in}}%
\pgfpathlineto{\pgfqpoint{3.970713in}{2.801578in}}%
\pgfpathlineto{\pgfqpoint{3.977871in}{2.801578in}}%
\pgfpathlineto{\pgfqpoint{3.992187in}{2.811907in}}%
\pgfpathlineto{\pgfqpoint{3.999345in}{2.811907in}}%
\pgfpathlineto{\pgfqpoint{4.006504in}{2.827400in}}%
\pgfpathlineto{\pgfqpoint{4.013662in}{2.832564in}}%
\pgfpathlineto{\pgfqpoint{4.020820in}{2.832564in}}%
\pgfpathlineto{\pgfqpoint{4.027978in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{4.035136in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{4.049453in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{4.063769in}{2.873879in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{2.873879in}}%
\pgfpathlineto{\pgfqpoint{4.092402in}{2.889372in}}%
\pgfpathlineto{\pgfqpoint{4.099560in}{2.894536in}}%
\pgfpathlineto{\pgfqpoint{4.106718in}{2.894536in}}%
\pgfpathlineto{\pgfqpoint{4.113876in}{2.899701in}}%
\pgfpathlineto{\pgfqpoint{4.121035in}{2.910029in}}%
\pgfpathlineto{\pgfqpoint{4.135351in}{2.920358in}}%
\pgfpathlineto{\pgfqpoint{4.142509in}{2.920358in}}%
\pgfpathlineto{\pgfqpoint{4.149667in}{2.930687in}}%
\pgfpathlineto{\pgfqpoint{4.156825in}{2.930687in}}%
\pgfpathlineto{\pgfqpoint{4.163984in}{2.941015in}}%
\pgfpathlineto{\pgfqpoint{4.171142in}{2.946180in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{2.961673in}}%
\pgfpathlineto{\pgfqpoint{4.185458in}{2.961673in}}%
\pgfpathlineto{\pgfqpoint{4.199775in}{2.972001in}}%
\pgfpathlineto{\pgfqpoint{4.206933in}{2.982330in}}%
\pgfpathlineto{\pgfqpoint{4.228407in}{2.982330in}}%
\pgfpathlineto{\pgfqpoint{4.235565in}{2.987494in}}%
\pgfpathlineto{\pgfqpoint{4.249882in}{2.987494in}}%
\pgfpathlineto{\pgfqpoint{4.257040in}{2.992659in}}%
\pgfpathlineto{\pgfqpoint{4.264198in}{3.002987in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{3.002987in}}%
\pgfpathlineto{\pgfqpoint{4.314305in}{3.033973in}}%
\pgfpathlineto{\pgfqpoint{4.321464in}{3.033973in}}%
\pgfpathlineto{\pgfqpoint{4.328622in}{3.039138in}}%
\pgfpathlineto{\pgfqpoint{4.342938in}{3.059795in}}%
\pgfpathlineto{\pgfqpoint{4.350096in}{3.064959in}}%
\pgfpathlineto{\pgfqpoint{4.357255in}{3.080452in}}%
\pgfpathlineto{\pgfqpoint{4.371571in}{3.090781in}}%
\pgfpathlineto{\pgfqpoint{4.378729in}{3.090781in}}%
\pgfpathlineto{\pgfqpoint{4.385887in}{3.101110in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.101110in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.101110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813955in}{0.792652in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{0.813309in}}%
\pgfpathlineto{\pgfqpoint{0.835429in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{0.864062in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{0.878378in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{0.892695in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{0.928485in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{0.957118in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.901103in}}%
\pgfpathlineto{\pgfqpoint{0.971435in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{0.978593in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{0.985751in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{1.043016in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{1.050175in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{1.071649in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.114598in}{0.983732in}}%
\pgfpathlineto{\pgfqpoint{1.121756in}{0.983732in}}%
\pgfpathlineto{\pgfqpoint{1.128915in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{1.143231in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{1.164705in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{1.025047in}}%
\pgfpathlineto{\pgfqpoint{1.179022in}{1.025047in}}%
\pgfpathlineto{\pgfqpoint{1.186180in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.193338in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.200496in}{1.035376in}}%
\pgfpathlineto{\pgfqpoint{1.214813in}{1.035376in}}%
\pgfpathlineto{\pgfqpoint{1.221971in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{1.066362in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{1.293553in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{1.300711in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{1.336502in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.343660in}{1.174813in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.179977in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.179977in}}%
\pgfpathlineto{\pgfqpoint{1.365135in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{1.379451in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{1.386609in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.400925in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.408084in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.415242in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{1.465349in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{1.472507in}{1.252278in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.278099in}}%
\pgfpathlineto{\pgfqpoint{1.486824in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{1.515456in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{1.544089in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{1.558405in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{1.579880in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.608513in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.615671in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{1.629987in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{1.658620in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{1.665778in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.680095in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.687253in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{1.708727in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.737360in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{1.751676in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{1.765993in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{1.780309in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{1.801784in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.816100in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.823258in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.859049in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.866207in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{1.887682in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{1.894840in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.909156in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{1.937789in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{1.959264in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{2.009371in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{2.052320in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{2.059478in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{2.066636in}{1.603452in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{2.088111in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{2.095269in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{2.116744in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{1.680917in}}%
\pgfpathlineto{\pgfqpoint{2.131060in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{2.166851in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{2.202642in}{1.717068in}}%
\pgfpathlineto{\pgfqpoint{2.224116in}{1.717068in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{2.238433in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{2.245591in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{2.274224in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{2.281382in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{2.288540in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.295698in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.302856in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{2.345805in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{2.374438in}{1.835848in}}%
\pgfpathlineto{\pgfqpoint{2.381596in}{1.835848in}}%
\pgfpathlineto{\pgfqpoint{2.395913in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{2.403071in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.882327in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{1.882327in}}%
\pgfpathlineto{\pgfqpoint{2.431704in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{2.446020in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{2.453178in}{1.908148in}}%
\pgfpathlineto{\pgfqpoint{2.474653in}{1.908148in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{2.488969in}{1.923641in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{1.923641in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.524760in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.531918in}{1.939134in}}%
\pgfpathlineto{\pgfqpoint{2.546235in}{1.939134in}}%
\pgfpathlineto{\pgfqpoint{2.553393in}{1.944299in}}%
\pgfpathlineto{\pgfqpoint{2.560551in}{1.964956in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.975285in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{1.975285in}}%
\pgfpathlineto{\pgfqpoint{2.596342in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{2.603500in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{2.610658in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.617816in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.639291in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.646449in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{2.653607in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{2.016599in}}%
\pgfpathlineto{\pgfqpoint{2.682240in}{2.032092in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.032092in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{2.710873in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{2.725189in}{2.057914in}}%
\pgfpathlineto{\pgfqpoint{2.732347in}{2.057914in}}%
\pgfpathlineto{\pgfqpoint{2.739505in}{2.068243in}}%
\pgfpathlineto{\pgfqpoint{2.746664in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{2.760980in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{2.775296in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{2.818245in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{2.832562in}{2.125050in}}%
\pgfpathlineto{\pgfqpoint{2.839720in}{2.125050in}}%
\pgfpathlineto{\pgfqpoint{2.846878in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{2.868353in}{2.150872in}}%
\pgfpathlineto{\pgfqpoint{2.875511in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{2.882669in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{2.896985in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{2.904144in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{2.911302in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{2.918460in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.925618in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.947093in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{2.990042in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{2.997200in}{2.223173in}}%
\pgfpathlineto{\pgfqpoint{3.004358in}{2.223173in}}%
\pgfpathlineto{\pgfqpoint{3.011516in}{2.233501in}}%
\pgfpathlineto{\pgfqpoint{3.025833in}{2.243830in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{3.040149in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{3.054465in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{3.068782in}{2.285145in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{2.285145in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{3.104573in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{3.111731in}{2.300638in}}%
\pgfpathlineto{\pgfqpoint{3.118889in}{2.300638in}}%
\pgfpathlineto{\pgfqpoint{3.126047in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{3.133205in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{3.140364in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{3.147522in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{3.154680in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{3.168996in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{3.176155in}{2.336788in}}%
\pgfpathlineto{\pgfqpoint{3.183313in}{2.336788in}}%
\pgfpathlineto{\pgfqpoint{3.190471in}{2.341952in}}%
\pgfpathlineto{\pgfqpoint{3.197629in}{2.357445in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{3.254895in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{3.262053in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{3.283527in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{3.290685in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{3.297844in}{2.398760in}}%
\pgfpathlineto{\pgfqpoint{3.305002in}{2.403924in}}%
\pgfpathlineto{\pgfqpoint{3.312160in}{2.414253in}}%
\pgfpathlineto{\pgfqpoint{3.326476in}{2.414253in}}%
\pgfpathlineto{\pgfqpoint{3.333635in}{2.419417in}}%
\pgfpathlineto{\pgfqpoint{3.340793in}{2.419417in}}%
\pgfpathlineto{\pgfqpoint{3.347951in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{3.369425in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{2.440075in}}%
\pgfpathlineto{\pgfqpoint{3.383742in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.405216in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.412375in}{2.465897in}}%
\pgfpathlineto{\pgfqpoint{3.419533in}{2.491718in}}%
\pgfpathlineto{\pgfqpoint{3.426691in}{2.491718in}}%
\pgfpathlineto{\pgfqpoint{3.433849in}{2.502047in}}%
\pgfpathlineto{\pgfqpoint{3.448165in}{2.502047in}}%
\pgfpathlineto{\pgfqpoint{3.462482in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{3.469640in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{3.476798in}{2.517540in}}%
\pgfpathlineto{\pgfqpoint{3.483956in}{2.527869in}}%
\pgfpathlineto{\pgfqpoint{3.491115in}{2.527869in}}%
\pgfpathlineto{\pgfqpoint{3.498273in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{3.519747in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{3.548380in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{3.562696in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{3.569855in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{3.619962in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{3.627120in}{2.584676in}}%
\pgfpathlineto{\pgfqpoint{3.634278in}{2.584676in}}%
\pgfpathlineto{\pgfqpoint{3.648595in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{3.705860in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{3.713018in}{2.600169in}}%
\pgfpathlineto{\pgfqpoint{3.720176in}{2.600169in}}%
\pgfpathlineto{\pgfqpoint{3.727335in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{3.741651in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{3.748809in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{3.770284in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{3.777442in}{2.636320in}}%
\pgfpathlineto{\pgfqpoint{3.791758in}{2.636320in}}%
\pgfpathlineto{\pgfqpoint{3.798916in}{2.641484in}}%
\pgfpathlineto{\pgfqpoint{3.813233in}{2.641484in}}%
\pgfpathlineto{\pgfqpoint{3.820391in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{3.841865in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{3.849024in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{3.856182in}{2.667306in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{2.667306in}}%
\pgfpathlineto{\pgfqpoint{3.877656in}{2.677634in}}%
\pgfpathlineto{\pgfqpoint{3.891973in}{2.677634in}}%
\pgfpathlineto{\pgfqpoint{3.899131in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{3.942080in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{3.956396in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{3.963555in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{3.970713in}{2.729278in}}%
\pgfpathlineto{\pgfqpoint{3.977871in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{3.985029in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{3.992187in}{2.744771in}}%
\pgfpathlineto{\pgfqpoint{3.999345in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{4.006504in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{4.013662in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{4.020820in}{2.775757in}}%
\pgfpathlineto{\pgfqpoint{4.027978in}{2.775757in}}%
\pgfpathlineto{\pgfqpoint{4.035136in}{2.786085in}}%
\pgfpathlineto{\pgfqpoint{4.042295in}{2.786085in}}%
\pgfpathlineto{\pgfqpoint{4.056611in}{2.796414in}}%
\pgfpathlineto{\pgfqpoint{4.070927in}{2.796414in}}%
\pgfpathlineto{\pgfqpoint{4.078085in}{2.811907in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{2.822236in}}%
\pgfpathlineto{\pgfqpoint{4.113876in}{2.822236in}}%
\pgfpathlineto{\pgfqpoint{4.121035in}{2.832564in}}%
\pgfpathlineto{\pgfqpoint{4.149667in}{2.832564in}}%
\pgfpathlineto{\pgfqpoint{4.156825in}{2.842893in}}%
\pgfpathlineto{\pgfqpoint{4.171142in}{2.842893in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{4.185458in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{4.192616in}{2.873879in}}%
\pgfpathlineto{\pgfqpoint{4.199775in}{2.873879in}}%
\pgfpathlineto{\pgfqpoint{4.206933in}{2.879043in}}%
\pgfpathlineto{\pgfqpoint{4.214091in}{2.879043in}}%
\pgfpathlineto{\pgfqpoint{4.221249in}{2.904865in}}%
\pgfpathlineto{\pgfqpoint{4.235565in}{2.904865in}}%
\pgfpathlineto{\pgfqpoint{4.242724in}{2.910029in}}%
\pgfpathlineto{\pgfqpoint{4.249882in}{2.920358in}}%
\pgfpathlineto{\pgfqpoint{4.285673in}{2.920358in}}%
\pgfpathlineto{\pgfqpoint{4.292831in}{2.925522in}}%
\pgfpathlineto{\pgfqpoint{4.299989in}{2.935851in}}%
\pgfpathlineto{\pgfqpoint{4.307147in}{2.956508in}}%
\pgfpathlineto{\pgfqpoint{4.314305in}{2.956508in}}%
\pgfpathlineto{\pgfqpoint{4.328622in}{2.977166in}}%
\pgfpathlineto{\pgfqpoint{4.335780in}{2.982330in}}%
\pgfpathlineto{\pgfqpoint{4.342938in}{2.992659in}}%
\pgfpathlineto{\pgfqpoint{4.364413in}{2.992659in}}%
\pgfpathlineto{\pgfqpoint{4.371571in}{3.002987in}}%
\pgfpathlineto{\pgfqpoint{4.385887in}{3.002987in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.008152in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{3.008152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813955in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{0.835429in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{0.856904in}{0.787487in}}%
\pgfpathlineto{\pgfqpoint{0.871220in}{0.787487in}}%
\pgfpathlineto{\pgfqpoint{0.878378in}{0.797816in}}%
\pgfpathlineto{\pgfqpoint{0.907011in}{0.797816in}}%
\pgfpathlineto{\pgfqpoint{0.914169in}{0.823638in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{0.935644in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{0.978593in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{0.985751in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{0.992909in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{0.895938in}}%
\pgfpathlineto{\pgfqpoint{1.028700in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{1.050175in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{1.057333in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{1.107440in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{1.114598in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{1.121756in}{0.942417in}}%
\pgfpathlineto{\pgfqpoint{1.128915in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.143231in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{0.994061in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{0.994061in}}%
\pgfpathlineto{\pgfqpoint{1.179022in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{1.186180in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{1.193338in}{1.014718in}}%
\pgfpathlineto{\pgfqpoint{1.200496in}{1.014718in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{1.236287in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{1.250604in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.257762in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{1.040540in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.040540in}}%
\pgfpathlineto{\pgfqpoint{1.300711in}{1.071526in}}%
\pgfpathlineto{\pgfqpoint{1.315027in}{1.071526in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.336502in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{1.343660in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{1.365135in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{1.372293in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{1.386609in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.408084in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.415242in}{1.143827in}}%
\pgfpathlineto{\pgfqpoint{1.422400in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.451033in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{1.174813in}}%
\pgfpathlineto{\pgfqpoint{1.465349in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{1.472507in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.508298in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.515456in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.529773in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{1.551247in}{1.257442in}}%
\pgfpathlineto{\pgfqpoint{1.572722in}{1.257442in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{1.267771in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.608513in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{1.615671in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{1.622829in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{1.665778in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{1.672936in}{1.334907in}}%
\pgfpathlineto{\pgfqpoint{1.687253in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{1.701569in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{1.708727in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{1.744518in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{1.751676in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{1.780309in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{1.808942in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{1.816100in}{1.396879in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{1.396879in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{1.859049in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{1.866207in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{1.887682in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{1.894840in}{1.433029in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{1.916315in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{1.930631in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{1.937789in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{1.510494in}}%
\pgfpathlineto{\pgfqpoint{2.009371in}{1.510494in}}%
\pgfpathlineto{\pgfqpoint{2.052320in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{2.059478in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.066636in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{2.088111in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{2.095269in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{2.138218in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{2.202642in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{1.655096in}}%
\pgfpathlineto{\pgfqpoint{2.245591in}{1.655096in}}%
\pgfpathlineto{\pgfqpoint{2.252749in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{2.267065in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{2.274224in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{2.288540in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{2.302856in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{2.317173in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{1.722232in}}%
\pgfpathlineto{\pgfqpoint{2.331489in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{2.338647in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.374438in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{2.381596in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{2.453178in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{2.460336in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{2.474653in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{2.503285in}{1.799697in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{1.799697in}}%
\pgfpathlineto{\pgfqpoint{2.517602in}{1.804862in}}%
\pgfpathlineto{\pgfqpoint{2.524760in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{2.531918in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{2.539076in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.546235in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.553393in}{1.830683in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.830683in}}%
\pgfpathlineto{\pgfqpoint{2.582025in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.596342in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{2.603500in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{2.610658in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{2.639291in}{1.871998in}}%
\pgfpathlineto{\pgfqpoint{2.646449in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{2.653607in}{1.887491in}}%
\pgfpathlineto{\pgfqpoint{2.660765in}{1.908148in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{1.908148in}}%
\pgfpathlineto{\pgfqpoint{2.682240in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{2.689398in}{1.923641in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{2.710873in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.725189in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{2.746664in}{1.970120in}}%
\pgfpathlineto{\pgfqpoint{2.753822in}{1.970120in}}%
\pgfpathlineto{\pgfqpoint{2.760980in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.775296in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.782455in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.789613in}{2.006271in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{2.006271in}}%
\pgfpathlineto{\pgfqpoint{2.803929in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{2.811087in}{2.026928in}}%
\pgfpathlineto{\pgfqpoint{2.818245in}{2.026928in}}%
\pgfpathlineto{\pgfqpoint{2.839720in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{2.854036in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{2.868353in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{2.882669in}{2.068243in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{2.911302in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{2.918460in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{2.932776in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{2.954251in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{2.961409in}{2.104393in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{2.104393in}}%
\pgfpathlineto{\pgfqpoint{3.011516in}{2.125050in}}%
\pgfpathlineto{\pgfqpoint{3.018675in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{3.047307in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{3.054465in}{2.150872in}}%
\pgfpathlineto{\pgfqpoint{3.068782in}{2.150872in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{3.090256in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{3.097415in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{3.118889in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{3.126047in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{3.140364in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{3.147522in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{3.161838in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{3.168996in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{3.197629in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{2.181858in}}%
\pgfpathlineto{\pgfqpoint{3.211945in}{2.181858in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{3.240578in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{3.247736in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{3.269211in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{2.233501in}}%
\pgfpathlineto{\pgfqpoint{3.283527in}{2.233501in}}%
\pgfpathlineto{\pgfqpoint{3.290685in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{3.305002in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{3.355109in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{3.362267in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{3.369425in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{3.383742in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{3.398058in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{3.405216in}{2.305802in}}%
\pgfpathlineto{\pgfqpoint{3.433849in}{2.305802in}}%
\pgfpathlineto{\pgfqpoint{3.441007in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{3.462482in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{3.469640in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{3.498273in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{3.505431in}{2.326459in}}%
\pgfpathlineto{\pgfqpoint{3.512589in}{2.352281in}}%
\pgfpathlineto{\pgfqpoint{3.519747in}{2.362610in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{3.534064in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{3.541222in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{3.548380in}{2.393596in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{2.393596in}}%
\pgfpathlineto{\pgfqpoint{3.562696in}{2.398760in}}%
\pgfpathlineto{\pgfqpoint{3.569855in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{3.577013in}{2.414253in}}%
\pgfpathlineto{\pgfqpoint{3.584171in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{3.619962in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{3.627120in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{3.641436in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{3.655753in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{3.662911in}{2.455568in}}%
\pgfpathlineto{\pgfqpoint{3.677227in}{2.455568in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{2.476225in}}%
\pgfpathlineto{\pgfqpoint{3.691544in}{2.486554in}}%
\pgfpathlineto{\pgfqpoint{3.705860in}{2.496883in}}%
\pgfpathlineto{\pgfqpoint{3.727335in}{2.496883in}}%
\pgfpathlineto{\pgfqpoint{3.734493in}{2.502047in}}%
\pgfpathlineto{\pgfqpoint{3.741651in}{2.502047in}}%
\pgfpathlineto{\pgfqpoint{3.748809in}{2.507211in}}%
\pgfpathlineto{\pgfqpoint{3.755967in}{2.507211in}}%
\pgfpathlineto{\pgfqpoint{3.763125in}{2.522704in}}%
\pgfpathlineto{\pgfqpoint{3.770284in}{2.527869in}}%
\pgfpathlineto{\pgfqpoint{3.784600in}{2.527869in}}%
\pgfpathlineto{\pgfqpoint{3.791758in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{3.798916in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{3.806075in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{3.820391in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{3.834707in}{2.558855in}}%
\pgfpathlineto{\pgfqpoint{3.841865in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{3.849024in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{3.856182in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{3.863340in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{2.615662in}}%
\pgfpathlineto{\pgfqpoint{3.877656in}{2.636320in}}%
\pgfpathlineto{\pgfqpoint{3.884815in}{2.636320in}}%
\pgfpathlineto{\pgfqpoint{3.906289in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{3.927764in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{3.934922in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{3.942080in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{3.963555in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{3.999345in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{4.006504in}{2.687963in}}%
\pgfpathlineto{\pgfqpoint{4.013662in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{4.020820in}{2.703456in}}%
\pgfpathlineto{\pgfqpoint{4.027978in}{2.703456in}}%
\pgfpathlineto{\pgfqpoint{4.042295in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{4.092402in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{4.099560in}{2.724113in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.724113in}}%
\pgfpathlineto{\pgfqpoint{4.142509in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{4.156825in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{4.171142in}{2.744771in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{2.744771in}}%
\pgfpathlineto{\pgfqpoint{4.185458in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{4.192616in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{4.206933in}{2.765428in}}%
\pgfpathlineto{\pgfqpoint{4.221249in}{2.775757in}}%
\pgfpathlineto{\pgfqpoint{4.228407in}{2.786085in}}%
\pgfpathlineto{\pgfqpoint{4.242724in}{2.796414in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{2.796414in}}%
\pgfpathlineto{\pgfqpoint{4.278515in}{2.801578in}}%
\pgfpathlineto{\pgfqpoint{4.292831in}{2.801578in}}%
\pgfpathlineto{\pgfqpoint{4.299989in}{2.806743in}}%
\pgfpathlineto{\pgfqpoint{4.307147in}{2.827400in}}%
\pgfpathlineto{\pgfqpoint{4.321464in}{2.827400in}}%
\pgfpathlineto{\pgfqpoint{4.328622in}{2.842893in}}%
\pgfpathlineto{\pgfqpoint{4.350096in}{2.842893in}}%
\pgfpathlineto{\pgfqpoint{4.364413in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{4.371571in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{4.378729in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{4.385887in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{2.884208in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{2.884208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813955in}{0.668708in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{0.849745in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{0.856904in}{0.730680in}}%
\pgfpathlineto{\pgfqpoint{0.878378in}{0.730680in}}%
\pgfpathlineto{\pgfqpoint{0.892695in}{0.741008in}}%
\pgfpathlineto{\pgfqpoint{0.907011in}{0.771994in}}%
\pgfpathlineto{\pgfqpoint{0.914169in}{0.797816in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{0.802980in}}%
\pgfpathlineto{\pgfqpoint{0.935644in}{0.802980in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.818473in}}%
\pgfpathlineto{\pgfqpoint{0.978593in}{0.818473in}}%
\pgfpathlineto{\pgfqpoint{0.985751in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{1.028700in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{1.035858in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{1.043016in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{1.050175in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{1.057333in}{0.906267in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{1.071649in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{1.085965in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{1.128915in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{0.926924in}}%
\pgfpathlineto{\pgfqpoint{1.143231in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{1.164705in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{1.171864in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.179022in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.186180in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.193338in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.200496in}{0.983732in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{1.214813in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{1.221971in}{1.004390in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{1.243445in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{1.250604in}{1.019883in}}%
\pgfpathlineto{\pgfqpoint{1.264920in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{1.040540in}}%
\pgfpathlineto{\pgfqpoint{1.300711in}{1.040540in}}%
\pgfpathlineto{\pgfqpoint{1.307869in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.336502in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.343660in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.071526in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.372293in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.386609in}{1.097348in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{1.415242in}{1.102512in}}%
\pgfpathlineto{\pgfqpoint{1.422400in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{1.443875in}{1.128334in}}%
\pgfpathlineto{\pgfqpoint{1.451033in}{1.128334in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{1.465349in}{1.143827in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.143827in}}%
\pgfpathlineto{\pgfqpoint{1.486824in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{1.493982in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{1.154155in}}%
\pgfpathlineto{\pgfqpoint{1.508298in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{1.529773in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.558405in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{1.572722in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.608513in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.615671in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.622829in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.629987in}{1.231620in}}%
\pgfpathlineto{\pgfqpoint{1.637145in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.644304in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.651462in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{1.665778in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{1.672936in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{1.687253in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{1.694411in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{1.730202in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{1.737360in}{1.272935in}}%
\pgfpathlineto{\pgfqpoint{1.744518in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.751676in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{1.765993in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{1.780309in}{1.324578in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{1.801784in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.844733in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{1.859049in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{1.873365in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{1.894840in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.909156in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.916315in}{1.396879in}}%
\pgfpathlineto{\pgfqpoint{1.937789in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{1.433029in}}%
\pgfpathlineto{\pgfqpoint{2.009371in}{1.433029in}}%
\pgfpathlineto{\pgfqpoint{2.016529in}{1.438194in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{2.052320in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{2.088111in}{1.505330in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{1.525987in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{2.131060in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{2.138218in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{2.145376in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{2.152535in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{2.224116in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{2.245591in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{2.252749in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{2.267065in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{2.281382in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{2.288540in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{2.317173in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{2.338647in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{2.352964in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{2.360122in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{2.374438in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{2.431704in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{2.446020in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{2.453178in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{2.460336in}{1.748054in}}%
\pgfpathlineto{\pgfqpoint{2.474653in}{1.748054in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.488969in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{2.553393in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{2.567709in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{2.582025in}{1.784204in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{1.784204in}}%
\pgfpathlineto{\pgfqpoint{2.596342in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{2.603500in}{1.799697in}}%
\pgfpathlineto{\pgfqpoint{2.617816in}{1.799697in}}%
\pgfpathlineto{\pgfqpoint{2.624975in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{2.632133in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{2.639291in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.653607in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.660765in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{1.846176in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{2.682240in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.689398in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{2.710873in}{1.887491in}}%
\pgfpathlineto{\pgfqpoint{2.725189in}{1.887491in}}%
\pgfpathlineto{\pgfqpoint{2.746664in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{2.760980in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{2.832562in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{2.839720in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.854036in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{2.868353in}{1.959792in}}%
\pgfpathlineto{\pgfqpoint{2.875511in}{1.975285in}}%
\pgfpathlineto{\pgfqpoint{2.882669in}{1.975285in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{2.896985in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{2.904144in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.947093in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{2.954251in}{2.011435in}}%
\pgfpathlineto{\pgfqpoint{2.961409in}{2.016599in}}%
\pgfpathlineto{\pgfqpoint{2.968567in}{2.032092in}}%
\pgfpathlineto{\pgfqpoint{2.975725in}{2.032092in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{2.990042in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{2.997200in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{3.018675in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{3.025833in}{2.057914in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{2.057914in}}%
\pgfpathlineto{\pgfqpoint{3.040149in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.047307in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{3.054465in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{3.068782in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{3.090256in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{3.097415in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{3.111731in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{3.118889in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{3.154680in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{3.161838in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{3.168996in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{3.176155in}{2.109557in}}%
\pgfpathlineto{\pgfqpoint{3.183313in}{2.109557in}}%
\pgfpathlineto{\pgfqpoint{3.197629in}{2.119886in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{2.130215in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{2.130215in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{2.150872in}}%
\pgfpathlineto{\pgfqpoint{3.240578in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{3.247736in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{3.254895in}{2.166365in}}%
\pgfpathlineto{\pgfqpoint{3.262053in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{3.269211in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{3.276369in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{3.297844in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{3.305002in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{3.312160in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{3.319318in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{3.355109in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{3.362267in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{3.405216in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{3.412375in}{2.218008in}}%
\pgfpathlineto{\pgfqpoint{3.419533in}{2.233501in}}%
\pgfpathlineto{\pgfqpoint{3.426691in}{2.243830in}}%
\pgfpathlineto{\pgfqpoint{3.441007in}{2.243830in}}%
\pgfpathlineto{\pgfqpoint{3.448165in}{2.254159in}}%
\pgfpathlineto{\pgfqpoint{3.455324in}{2.254159in}}%
\pgfpathlineto{\pgfqpoint{3.462482in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{3.469640in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{3.491115in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{3.498273in}{2.290309in}}%
\pgfpathlineto{\pgfqpoint{3.519747in}{2.290309in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{2.300638in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{2.300638in}}%
\pgfpathlineto{\pgfqpoint{3.562696in}{2.316131in}}%
\pgfpathlineto{\pgfqpoint{3.591329in}{2.336788in}}%
\pgfpathlineto{\pgfqpoint{3.598487in}{2.336788in}}%
\pgfpathlineto{\pgfqpoint{3.612804in}{2.347117in}}%
\pgfpathlineto{\pgfqpoint{3.677227in}{2.347117in}}%
\pgfpathlineto{\pgfqpoint{3.684385in}{2.352281in}}%
\pgfpathlineto{\pgfqpoint{3.691544in}{2.352281in}}%
\pgfpathlineto{\pgfqpoint{3.705860in}{2.362610in}}%
\pgfpathlineto{\pgfqpoint{3.713018in}{2.362610in}}%
\pgfpathlineto{\pgfqpoint{3.720176in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{3.741651in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{3.748809in}{2.372938in}}%
\pgfpathlineto{\pgfqpoint{3.755967in}{2.372938in}}%
\pgfpathlineto{\pgfqpoint{3.763125in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{3.770284in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{3.777442in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{3.798916in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{3.806075in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{3.834707in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{3.841865in}{2.434910in}}%
\pgfpathlineto{\pgfqpoint{3.849024in}{2.434910in}}%
\pgfpathlineto{\pgfqpoint{3.856182in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{3.870498in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.877656in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.899131in}{2.476225in}}%
\pgfpathlineto{\pgfqpoint{3.906289in}{2.491718in}}%
\pgfpathlineto{\pgfqpoint{3.913447in}{2.496883in}}%
\pgfpathlineto{\pgfqpoint{3.927764in}{2.496883in}}%
\pgfpathlineto{\pgfqpoint{3.934922in}{2.507211in}}%
\pgfpathlineto{\pgfqpoint{3.942080in}{2.507211in}}%
\pgfpathlineto{\pgfqpoint{3.949238in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{3.956396in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{3.963555in}{2.538197in}}%
\pgfpathlineto{\pgfqpoint{3.970713in}{2.538197in}}%
\pgfpathlineto{\pgfqpoint{3.977871in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{3.999345in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{4.006504in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{4.049453in}{2.564019in}}%
\pgfpathlineto{\pgfqpoint{4.063769in}{2.584676in}}%
\pgfpathlineto{\pgfqpoint{4.070927in}{2.589841in}}%
\pgfpathlineto{\pgfqpoint{4.078085in}{2.589841in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{4.092402in}{2.595005in}}%
\pgfpathlineto{\pgfqpoint{4.099560in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{4.106718in}{2.625991in}}%
\pgfpathlineto{\pgfqpoint{4.113876in}{2.631155in}}%
\pgfpathlineto{\pgfqpoint{4.121035in}{2.641484in}}%
\pgfpathlineto{\pgfqpoint{4.135351in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{4.142509in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{4.149667in}{2.687963in}}%
\pgfpathlineto{\pgfqpoint{4.156825in}{2.687963in}}%
\pgfpathlineto{\pgfqpoint{4.163984in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{4.171142in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{2.708620in}}%
\pgfpathlineto{\pgfqpoint{4.185458in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{4.199775in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{4.206933in}{2.724113in}}%
\pgfpathlineto{\pgfqpoint{4.221249in}{2.724113in}}%
\pgfpathlineto{\pgfqpoint{4.228407in}{2.729278in}}%
\pgfpathlineto{\pgfqpoint{4.242724in}{2.729278in}}%
\pgfpathlineto{\pgfqpoint{4.249882in}{2.744771in}}%
\pgfpathlineto{\pgfqpoint{4.257040in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{4.264198in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{2.755099in}}%
\pgfpathlineto{\pgfqpoint{4.292831in}{2.755099in}}%
\pgfpathlineto{\pgfqpoint{4.314305in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{4.321464in}{2.770592in}}%
\pgfpathlineto{\pgfqpoint{4.335780in}{2.801578in}}%
\pgfpathlineto{\pgfqpoint{4.357255in}{2.817071in}}%
\pgfpathlineto{\pgfqpoint{4.378729in}{2.817071in}}%
\pgfpathlineto{\pgfqpoint{4.385887in}{2.827400in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{2.853222in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{2.853222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813955in}{0.611900in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.611900in}}%
\pgfpathlineto{\pgfqpoint{0.828271in}{0.627393in}}%
\pgfpathlineto{\pgfqpoint{0.835429in}{0.627393in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{0.648050in}}%
\pgfpathlineto{\pgfqpoint{0.864062in}{0.648050in}}%
\pgfpathlineto{\pgfqpoint{0.871220in}{0.653215in}}%
\pgfpathlineto{\pgfqpoint{0.878378in}{0.653215in}}%
\pgfpathlineto{\pgfqpoint{0.885536in}{0.663543in}}%
\pgfpathlineto{\pgfqpoint{0.892695in}{0.663543in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{0.907011in}{0.679036in}}%
\pgfpathlineto{\pgfqpoint{0.914169in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{0.928485in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{0.935644in}{0.725515in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.725515in}}%
\pgfpathlineto{\pgfqpoint{0.957118in}{0.735844in}}%
\pgfpathlineto{\pgfqpoint{0.985751in}{0.735844in}}%
\pgfpathlineto{\pgfqpoint{0.992909in}{0.746173in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{0.746173in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{0.751337in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{0.751337in}}%
\pgfpathlineto{\pgfqpoint{1.028700in}{0.756501in}}%
\pgfpathlineto{\pgfqpoint{1.035858in}{0.771994in}}%
\pgfpathlineto{\pgfqpoint{1.043016in}{0.771994in}}%
\pgfpathlineto{\pgfqpoint{1.050175in}{0.792652in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{0.792652in}}%
\pgfpathlineto{\pgfqpoint{1.071649in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{1.085965in}{0.813309in}}%
\pgfpathlineto{\pgfqpoint{1.093124in}{0.813309in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{0.823638in}}%
\pgfpathlineto{\pgfqpoint{1.107440in}{0.823638in}}%
\pgfpathlineto{\pgfqpoint{1.114598in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{1.121756in}{0.839131in}}%
\pgfpathlineto{\pgfqpoint{1.128915in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{1.143231in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{0.880445in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{0.880445in}}%
\pgfpathlineto{\pgfqpoint{1.164705in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{1.186180in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{1.207655in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{1.214813in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{1.229129in}{0.952746in}}%
\pgfpathlineto{\pgfqpoint{1.243445in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.257762in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.264920in}{0.983732in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{1.293553in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{1.307869in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{1.315027in}{1.014718in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.025047in}}%
\pgfpathlineto{\pgfqpoint{1.343660in}{1.025047in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.372293in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.379451in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{1.400925in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{1.422400in}{1.066362in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{1.092183in}}%
\pgfpathlineto{\pgfqpoint{1.451033in}{1.092183in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{1.465349in}{1.107676in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.128334in}}%
\pgfpathlineto{\pgfqpoint{1.515456in}{1.128334in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.536931in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.551247in}{1.143827in}}%
\pgfpathlineto{\pgfqpoint{1.558405in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.572722in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.579880in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{1.637145in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{1.644304in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.651462in}{1.195470in}}%
\pgfpathlineto{\pgfqpoint{1.658620in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{1.672936in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{1.680095in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.694411in}{1.210963in}}%
\pgfpathlineto{\pgfqpoint{1.701569in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.708727in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{1.231620in}}%
\pgfpathlineto{\pgfqpoint{1.723044in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.730202in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{1.737360in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{1.744518in}{1.257442in}}%
\pgfpathlineto{\pgfqpoint{1.751676in}{1.278099in}}%
\pgfpathlineto{\pgfqpoint{1.758835in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.794625in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{1.801784in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{1.808942in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{1.816100in}{1.319414in}}%
\pgfpathlineto{\pgfqpoint{1.823258in}{1.319414in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{1.334907in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{1.859049in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.866207in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{1.909156in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.952105in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.966422in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.987896in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{2.009371in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{2.059478in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{2.066636in}{1.433029in}}%
\pgfpathlineto{\pgfqpoint{2.073795in}{1.433029in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{2.116744in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{2.131060in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{2.138218in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{2.152535in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{2.174009in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{2.188325in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{2.202642in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{1.505330in}}%
\pgfpathlineto{\pgfqpoint{2.224116in}{1.505330in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{2.238433in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{2.245591in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{2.267065in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{2.274224in}{1.531152in}}%
\pgfpathlineto{\pgfqpoint{2.281382in}{1.536316in}}%
\pgfpathlineto{\pgfqpoint{2.288540in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{2.295698in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.331489in}{1.562138in}}%
\pgfpathlineto{\pgfqpoint{2.352964in}{1.562138in}}%
\pgfpathlineto{\pgfqpoint{2.360122in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{2.388755in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{2.395913in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.593124in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{1.598288in}}%
\pgfpathlineto{\pgfqpoint{2.431704in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{2.453178in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{2.460336in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{2.474653in}{1.644767in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{1.660260in}}%
\pgfpathlineto{\pgfqpoint{2.488969in}{1.665424in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{2.503285in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{2.553393in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{2.560551in}{1.717068in}}%
\pgfpathlineto{\pgfqpoint{2.567709in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.727397in}}%
\pgfpathlineto{\pgfqpoint{2.582025in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.589184in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.596342in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{2.603500in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{2.610658in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{2.617816in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{2.639291in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{2.646449in}{1.804862in}}%
\pgfpathlineto{\pgfqpoint{2.660765in}{1.804862in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{2.682240in}{1.841012in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{1.861669in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{2.710873in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{2.739505in}{1.877162in}}%
\pgfpathlineto{\pgfqpoint{2.746664in}{1.887491in}}%
\pgfpathlineto{\pgfqpoint{2.789613in}{1.887491in}}%
\pgfpathlineto{\pgfqpoint{2.803929in}{1.897820in}}%
\pgfpathlineto{\pgfqpoint{2.811087in}{1.897820in}}%
\pgfpathlineto{\pgfqpoint{2.818245in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{2.825404in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{2.832562in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{2.839720in}{1.918477in}}%
\pgfpathlineto{\pgfqpoint{2.854036in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{2.861195in}{1.928806in}}%
\pgfpathlineto{\pgfqpoint{2.868353in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.875511in}{1.933970in}}%
\pgfpathlineto{\pgfqpoint{2.882669in}{1.939134in}}%
\pgfpathlineto{\pgfqpoint{2.896985in}{1.939134in}}%
\pgfpathlineto{\pgfqpoint{2.911302in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{2.925618in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{1.970120in}}%
\pgfpathlineto{\pgfqpoint{2.947093in}{1.975285in}}%
\pgfpathlineto{\pgfqpoint{2.954251in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{2.990042in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{2.997200in}{1.990778in}}%
\pgfpathlineto{\pgfqpoint{3.004358in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{3.018675in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{3.025833in}{2.001106in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{2.016599in}}%
\pgfpathlineto{\pgfqpoint{3.040149in}{2.026928in}}%
\pgfpathlineto{\pgfqpoint{3.047307in}{2.032092in}}%
\pgfpathlineto{\pgfqpoint{3.068782in}{2.032092in}}%
\pgfpathlineto{\pgfqpoint{3.075940in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{2.042421in}}%
\pgfpathlineto{\pgfqpoint{3.090256in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{3.097415in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{3.104573in}{2.057914in}}%
\pgfpathlineto{\pgfqpoint{3.118889in}{2.068243in}}%
\pgfpathlineto{\pgfqpoint{3.133205in}{2.068243in}}%
\pgfpathlineto{\pgfqpoint{3.140364in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{3.168996in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{3.176155in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{3.183313in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{3.204787in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{3.211945in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{3.219104in}{2.104393in}}%
\pgfpathlineto{\pgfqpoint{3.297844in}{2.104393in}}%
\pgfpathlineto{\pgfqpoint{3.312160in}{2.114722in}}%
\pgfpathlineto{\pgfqpoint{3.319318in}{2.114722in}}%
\pgfpathlineto{\pgfqpoint{3.326476in}{2.119886in}}%
\pgfpathlineto{\pgfqpoint{3.347951in}{2.119886in}}%
\pgfpathlineto{\pgfqpoint{3.355109in}{2.130215in}}%
\pgfpathlineto{\pgfqpoint{3.362267in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{3.369425in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{3.383742in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{3.398058in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{3.405216in}{2.161201in}}%
\pgfpathlineto{\pgfqpoint{3.419533in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{3.426691in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{3.433849in}{2.181858in}}%
\pgfpathlineto{\pgfqpoint{3.491115in}{2.181858in}}%
\pgfpathlineto{\pgfqpoint{3.498273in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{3.519747in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{3.534064in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{3.541222in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{3.548380in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{3.562696in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{3.569855in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{3.577013in}{2.228337in}}%
\pgfpathlineto{\pgfqpoint{3.584171in}{2.238666in}}%
\pgfpathlineto{\pgfqpoint{3.605645in}{2.254159in}}%
\pgfpathlineto{\pgfqpoint{3.619962in}{2.285145in}}%
\pgfpathlineto{\pgfqpoint{3.627120in}{2.290309in}}%
\pgfpathlineto{\pgfqpoint{3.634278in}{2.290309in}}%
\pgfpathlineto{\pgfqpoint{3.641436in}{2.295473in}}%
\pgfpathlineto{\pgfqpoint{3.655753in}{2.316131in}}%
\pgfpathlineto{\pgfqpoint{3.705860in}{2.316131in}}%
\pgfpathlineto{\pgfqpoint{3.713018in}{2.326459in}}%
\pgfpathlineto{\pgfqpoint{3.734493in}{2.341952in}}%
\pgfpathlineto{\pgfqpoint{3.763125in}{2.341952in}}%
\pgfpathlineto{\pgfqpoint{3.770284in}{2.362610in}}%
\pgfpathlineto{\pgfqpoint{3.791758in}{2.362610in}}%
\pgfpathlineto{\pgfqpoint{3.806075in}{2.372938in}}%
\pgfpathlineto{\pgfqpoint{3.813233in}{2.372938in}}%
\pgfpathlineto{\pgfqpoint{3.820391in}{2.398760in}}%
\pgfpathlineto{\pgfqpoint{3.827549in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{3.834707in}{2.414253in}}%
\pgfpathlineto{\pgfqpoint{3.841865in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{3.856182in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{3.863340in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{3.877656in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{3.884815in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{3.891973in}{2.455568in}}%
\pgfpathlineto{\pgfqpoint{3.906289in}{2.455568in}}%
\pgfpathlineto{\pgfqpoint{3.913447in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.949238in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.956396in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{3.977871in}{2.471061in}}%
\pgfpathlineto{\pgfqpoint{3.992187in}{2.481390in}}%
\pgfpathlineto{\pgfqpoint{3.999345in}{2.502047in}}%
\pgfpathlineto{\pgfqpoint{4.013662in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{4.020820in}{2.527869in}}%
\pgfpathlineto{\pgfqpoint{4.027978in}{2.527869in}}%
\pgfpathlineto{\pgfqpoint{4.035136in}{2.538197in}}%
\pgfpathlineto{\pgfqpoint{4.042295in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{4.063769in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{4.070927in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{4.106718in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{4.113876in}{2.553690in}}%
\pgfpathlineto{\pgfqpoint{4.121035in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{4.135351in}{2.569183in}}%
\pgfpathlineto{\pgfqpoint{4.149667in}{2.589841in}}%
\pgfpathlineto{\pgfqpoint{4.156825in}{2.589841in}}%
\pgfpathlineto{\pgfqpoint{4.163984in}{2.620827in}}%
\pgfpathlineto{\pgfqpoint{4.185458in}{2.620827in}}%
\pgfpathlineto{\pgfqpoint{4.192616in}{2.641484in}}%
\pgfpathlineto{\pgfqpoint{4.199775in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{4.221249in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{4.228407in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{4.242724in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{4.249882in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{4.257040in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{4.264198in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{4.271356in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{4.278515in}{2.677634in}}%
\pgfpathlineto{\pgfqpoint{4.285673in}{2.677634in}}%
\pgfpathlineto{\pgfqpoint{4.292831in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{4.299989in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{4.314305in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{4.321464in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{4.328622in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{4.342938in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{4.357255in}{2.708620in}}%
\pgfpathlineto{\pgfqpoint{4.364413in}{2.708620in}}%
\pgfpathlineto{\pgfqpoint{4.371571in}{2.713785in}}%
\pgfpathlineto{\pgfqpoint{4.378729in}{2.729278in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{2.729278in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{2.729278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> LPPSubPart.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.080000in}{4.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.080000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.080000in}{4.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.389004in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{0.706464in}{2.464502in}}%
\pgfpathlineto{\pgfqpoint{0.772774in}{2.464502in}}%
\pgfpathlineto{\pgfqpoint{0.805929in}{2.483791in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{2.483791in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{1.071169in}{2.657387in}}%
\pgfpathlineto{\pgfqpoint{1.104324in}{2.773118in}}%
\pgfpathlineto{\pgfqpoint{1.236944in}{2.773118in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{2.811695in}}%
\pgfpathlineto{\pgfqpoint{1.336409in}{2.811695in}}%
\pgfpathlineto{\pgfqpoint{1.402719in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{1.535339in}{2.888849in}}%
\pgfpathlineto{\pgfqpoint{1.568494in}{2.888849in}}%
\pgfpathlineto{\pgfqpoint{1.634804in}{2.966003in}}%
\pgfpathlineto{\pgfqpoint{1.667959in}{2.966003in}}%
\pgfpathlineto{\pgfqpoint{1.701114in}{3.062445in}}%
\pgfpathlineto{\pgfqpoint{1.866889in}{3.062445in}}%
\pgfpathlineto{\pgfqpoint{1.900044in}{3.081734in}}%
\pgfpathlineto{\pgfqpoint{2.065819in}{3.081734in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{2.132130in}{3.139599in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{3.158888in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{3.158888in}}%
\pgfpathlineto{\pgfqpoint{2.231595in}{3.178176in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{3.274619in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{3.274619in}}%
\pgfpathlineto{\pgfqpoint{2.463680in}{3.293907in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{3.293907in}}%
\pgfpathlineto{\pgfqpoint{2.529990in}{3.332484in}}%
\pgfpathlineto{\pgfqpoint{2.563145in}{3.351773in}}%
\pgfpathlineto{\pgfqpoint{2.629455in}{3.351773in}}%
\pgfpathlineto{\pgfqpoint{2.662610in}{3.506081in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{3.506081in}}%
\pgfpathlineto{\pgfqpoint{2.728920in}{3.544658in}}%
\pgfpathlineto{\pgfqpoint{2.828385in}{3.544658in}}%
\pgfpathlineto{\pgfqpoint{2.927850in}{3.602523in}}%
\pgfpathlineto{\pgfqpoint{2.961005in}{3.602523in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{3.641100in}}%
\pgfpathlineto{\pgfqpoint{3.060470in}{3.698966in}}%
\pgfpathlineto{\pgfqpoint{3.102814in}{3.723600in}}%
\pgfpathlineto{\pgfqpoint{3.102814in}{3.723600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.233040in}}%
\pgfpathlineto{\pgfqpoint{0.640154in}{2.233040in}}%
\pgfpathlineto{\pgfqpoint{0.706464in}{2.310194in}}%
\pgfpathlineto{\pgfqpoint{0.739619in}{2.310194in}}%
\pgfpathlineto{\pgfqpoint{0.772774in}{2.348771in}}%
\pgfpathlineto{\pgfqpoint{0.905394in}{2.348771in}}%
\pgfpathlineto{\pgfqpoint{0.938549in}{2.387348in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{2.387348in}}%
\pgfpathlineto{\pgfqpoint{1.104324in}{2.464502in}}%
\pgfpathlineto{\pgfqpoint{1.137479in}{2.464502in}}%
\pgfpathlineto{\pgfqpoint{1.170634in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{1.203789in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{1.270099in}{2.560944in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{2.560944in}}%
\pgfpathlineto{\pgfqpoint{1.336409in}{2.580233in}}%
\pgfpathlineto{\pgfqpoint{1.369564in}{2.580233in}}%
\pgfpathlineto{\pgfqpoint{1.402719in}{2.599521in}}%
\pgfpathlineto{\pgfqpoint{1.435874in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{1.502184in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{1.535339in}{2.676675in}}%
\pgfpathlineto{\pgfqpoint{1.568494in}{2.676675in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{2.695964in}}%
\pgfpathlineto{\pgfqpoint{1.634804in}{2.695964in}}%
\pgfpathlineto{\pgfqpoint{1.667959in}{2.715252in}}%
\pgfpathlineto{\pgfqpoint{1.701114in}{2.773118in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{2.811695in}}%
\pgfpathlineto{\pgfqpoint{1.767424in}{2.811695in}}%
\pgfpathlineto{\pgfqpoint{1.800579in}{2.830983in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{2.869560in}}%
\pgfpathlineto{\pgfqpoint{1.900044in}{2.869560in}}%
\pgfpathlineto{\pgfqpoint{1.933199in}{2.888849in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{2.888849in}}%
\pgfpathlineto{\pgfqpoint{2.132130in}{2.908137in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{2.908137in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{2.985291in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{2.985291in}}%
\pgfpathlineto{\pgfqpoint{2.397370in}{3.043157in}}%
\pgfpathlineto{\pgfqpoint{2.529990in}{3.043157in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{3.081734in}}%
\pgfpathlineto{\pgfqpoint{2.629455in}{3.081734in}}%
\pgfpathlineto{\pgfqpoint{2.662610in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{2.728920in}{3.139599in}}%
\pgfpathlineto{\pgfqpoint{2.762075in}{3.139599in}}%
\pgfpathlineto{\pgfqpoint{2.795230in}{3.158888in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{3.158888in}}%
\pgfpathlineto{\pgfqpoint{3.159935in}{3.236042in}}%
\pgfpathlineto{\pgfqpoint{3.193090in}{3.236042in}}%
\pgfpathlineto{\pgfqpoint{3.226245in}{3.274619in}}%
\pgfpathlineto{\pgfqpoint{3.292555in}{3.274619in}}%
\pgfpathlineto{\pgfqpoint{3.325710in}{3.293907in}}%
\pgfpathlineto{\pgfqpoint{3.358865in}{3.332484in}}%
\pgfpathlineto{\pgfqpoint{3.392020in}{3.332484in}}%
\pgfpathlineto{\pgfqpoint{3.425175in}{3.409638in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{3.467504in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{3.467504in}}%
\pgfpathlineto{\pgfqpoint{3.524640in}{3.486792in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{3.486792in}}%
\pgfpathlineto{\pgfqpoint{3.624105in}{3.506081in}}%
\pgfpathlineto{\pgfqpoint{3.657260in}{3.506081in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{3.583235in}}%
\pgfpathlineto{\pgfqpoint{3.723570in}{3.621812in}}%
\pgfpathlineto{\pgfqpoint{3.789880in}{3.621812in}}%
\pgfpathlineto{\pgfqpoint{3.823035in}{3.641100in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{3.641100in}}%
\pgfpathlineto{\pgfqpoint{3.889345in}{3.660389in}}%
\pgfpathlineto{\pgfqpoint{3.955655in}{3.660389in}}%
\pgfpathlineto{\pgfqpoint{3.988810in}{3.698966in}}%
\pgfpathlineto{\pgfqpoint{4.154585in}{3.698966in}}%
\pgfpathlineto{\pgfqpoint{4.187740in}{3.718254in}}%
\pgfpathlineto{\pgfqpoint{4.320360in}{3.718254in}}%
\pgfpathlineto{\pgfqpoint{4.323423in}{3.723600in}}%
\pgfpathlineto{\pgfqpoint{4.323423in}{3.723600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.329794in}}%
\pgfpathlineto{\pgfqpoint{0.640154in}{1.365058in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{1.365058in}}%
\pgfpathlineto{\pgfqpoint{0.706464in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{0.739619in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{0.772774in}{1.519366in}}%
\pgfpathlineto{\pgfqpoint{0.805929in}{1.557943in}}%
\pgfpathlineto{\pgfqpoint{0.872239in}{1.596520in}}%
\pgfpathlineto{\pgfqpoint{0.905394in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{0.938549in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{1.712251in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{1.731539in}}%
\pgfpathlineto{\pgfqpoint{1.137479in}{1.731539in}}%
\pgfpathlineto{\pgfqpoint{1.170634in}{1.827982in}}%
\pgfpathlineto{\pgfqpoint{1.203789in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{1.236944in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{1.270099in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{1.336409in}{1.905136in}}%
\pgfpathlineto{\pgfqpoint{1.435874in}{1.905136in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{1.982290in}}%
\pgfpathlineto{\pgfqpoint{1.535339in}{2.020867in}}%
\pgfpathlineto{\pgfqpoint{1.568494in}{2.020867in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{2.040155in}}%
\pgfpathlineto{\pgfqpoint{1.701114in}{2.040155in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{2.059444in}}%
\pgfpathlineto{\pgfqpoint{1.767424in}{2.098021in}}%
\pgfpathlineto{\pgfqpoint{1.800579in}{2.233040in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{2.233040in}}%
\pgfpathlineto{\pgfqpoint{1.900044in}{2.271617in}}%
\pgfpathlineto{\pgfqpoint{1.933199in}{2.271617in}}%
\pgfpathlineto{\pgfqpoint{1.966354in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{2.065819in}{2.310194in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{2.310194in}}%
\pgfpathlineto{\pgfqpoint{2.132130in}{2.348771in}}%
\pgfpathlineto{\pgfqpoint{2.231595in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{2.331060in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{2.529990in}{2.483791in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{2.728920in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{2.762075in}{2.541656in}}%
\pgfpathlineto{\pgfqpoint{2.795230in}{2.541656in}}%
\pgfpathlineto{\pgfqpoint{2.861540in}{2.580233in}}%
\pgfpathlineto{\pgfqpoint{2.961005in}{2.580233in}}%
\pgfpathlineto{\pgfqpoint{2.994160in}{2.676675in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{2.676675in}}%
\pgfpathlineto{\pgfqpoint{3.060470in}{2.695964in}}%
\pgfpathlineto{\pgfqpoint{3.093625in}{2.695964in}}%
\pgfpathlineto{\pgfqpoint{3.126780in}{2.773118in}}%
\pgfpathlineto{\pgfqpoint{3.159935in}{2.773118in}}%
\pgfpathlineto{\pgfqpoint{3.193090in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{3.292555in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{3.325710in}{2.869560in}}%
\pgfpathlineto{\pgfqpoint{3.358865in}{2.927426in}}%
\pgfpathlineto{\pgfqpoint{3.392020in}{2.927426in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{3.043157in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{3.081734in}}%
\pgfpathlineto{\pgfqpoint{3.524640in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{3.557795in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{3.158888in}}%
\pgfpathlineto{\pgfqpoint{3.624105in}{3.178176in}}%
\pgfpathlineto{\pgfqpoint{3.657260in}{3.178176in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{3.197465in}}%
\pgfpathlineto{\pgfqpoint{3.723570in}{3.197465in}}%
\pgfpathlineto{\pgfqpoint{3.756725in}{3.293907in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{3.293907in}}%
\pgfpathlineto{\pgfqpoint{3.889345in}{3.313196in}}%
\pgfpathlineto{\pgfqpoint{3.955655in}{3.313196in}}%
\pgfpathlineto{\pgfqpoint{3.988810in}{3.332484in}}%
\pgfpathlineto{\pgfqpoint{4.021965in}{3.332484in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{3.351773in}}%
\pgfpathlineto{\pgfqpoint{4.088275in}{3.351773in}}%
\pgfpathlineto{\pgfqpoint{4.121430in}{3.371061in}}%
\pgfpathlineto{\pgfqpoint{4.254050in}{3.371061in}}%
\pgfpathlineto{\pgfqpoint{4.287205in}{3.428927in}}%
\pgfpathlineto{\pgfqpoint{4.320360in}{3.428927in}}%
\pgfpathlineto{\pgfqpoint{4.386670in}{3.660389in}}%
\pgfpathlineto{\pgfqpoint{4.486136in}{3.660389in}}%
\pgfpathlineto{\pgfqpoint{4.519291in}{3.679677in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{3.679677in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{3.679677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{0.640154in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{1.287904in}}%
\pgfpathlineto{\pgfqpoint{0.706464in}{1.326481in}}%
\pgfpathlineto{\pgfqpoint{0.772774in}{1.326481in}}%
\pgfpathlineto{\pgfqpoint{0.805929in}{1.384346in}}%
\pgfpathlineto{\pgfqpoint{0.872239in}{1.384346in}}%
\pgfpathlineto{\pgfqpoint{0.905394in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{1.442212in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{1.104324in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{1.137479in}{1.519366in}}%
\pgfpathlineto{\pgfqpoint{1.170634in}{1.519366in}}%
\pgfpathlineto{\pgfqpoint{1.203789in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{1.270099in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{1.336409in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{1.435874in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{1.502184in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{1.634804in}{1.731539in}}%
\pgfpathlineto{\pgfqpoint{1.667959in}{1.731539in}}%
\pgfpathlineto{\pgfqpoint{1.701114in}{1.750828in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{1.750828in}}%
\pgfpathlineto{\pgfqpoint{1.767424in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{1.800579in}{1.827982in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{1.866889in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{1.900044in}{1.943713in}}%
\pgfpathlineto{\pgfqpoint{1.933199in}{2.001578in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{2.001578in}}%
\pgfpathlineto{\pgfqpoint{2.065819in}{2.040155in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{2.098021in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{2.098021in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{2.136598in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{2.136598in}}%
\pgfpathlineto{\pgfqpoint{2.331060in}{2.233040in}}%
\pgfpathlineto{\pgfqpoint{2.364215in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{2.397370in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{2.529990in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{2.563145in}{2.425925in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.425925in}}%
\pgfpathlineto{\pgfqpoint{2.728920in}{2.483791in}}%
\pgfpathlineto{\pgfqpoint{2.762075in}{2.503079in}}%
\pgfpathlineto{\pgfqpoint{2.861540in}{2.503079in}}%
\pgfpathlineto{\pgfqpoint{2.894695in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{2.927850in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{2.961005in}{2.560944in}}%
\pgfpathlineto{\pgfqpoint{2.994160in}{2.580233in}}%
\pgfpathlineto{\pgfqpoint{3.060470in}{2.580233in}}%
\pgfpathlineto{\pgfqpoint{3.093625in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{3.159935in}{2.676675in}}%
\pgfpathlineto{\pgfqpoint{3.259400in}{2.676675in}}%
\pgfpathlineto{\pgfqpoint{3.292555in}{2.695964in}}%
\pgfpathlineto{\pgfqpoint{3.325710in}{2.695964in}}%
\pgfpathlineto{\pgfqpoint{3.358865in}{2.734541in}}%
\pgfpathlineto{\pgfqpoint{3.392020in}{2.734541in}}%
\pgfpathlineto{\pgfqpoint{3.524640in}{2.811695in}}%
\pgfpathlineto{\pgfqpoint{3.557795in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{3.624105in}{2.908137in}}%
\pgfpathlineto{\pgfqpoint{3.657260in}{2.927426in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{2.966003in}}%
\pgfpathlineto{\pgfqpoint{3.723570in}{2.985291in}}%
\pgfpathlineto{\pgfqpoint{3.756725in}{2.985291in}}%
\pgfpathlineto{\pgfqpoint{3.789880in}{3.062445in}}%
\pgfpathlineto{\pgfqpoint{3.823035in}{3.062445in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{3.158888in}}%
\pgfpathlineto{\pgfqpoint{3.922500in}{3.158888in}}%
\pgfpathlineto{\pgfqpoint{3.955655in}{3.255330in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{3.255330in}}%
\pgfpathlineto{\pgfqpoint{4.121430in}{3.293907in}}%
\pgfpathlineto{\pgfqpoint{4.154585in}{3.293907in}}%
\pgfpathlineto{\pgfqpoint{4.187740in}{3.313196in}}%
\pgfpathlineto{\pgfqpoint{4.386670in}{3.313196in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{3.332484in}}%
\pgfpathlineto{\pgfqpoint{4.486136in}{3.332484in}}%
\pgfpathlineto{\pgfqpoint{4.519291in}{3.428927in}}%
\pgfpathlineto{\pgfqpoint{4.552446in}{3.428927in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{3.446121in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{3.446121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.739010in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.767114in}}%
\pgfpathlineto{\pgfqpoint{0.706464in}{0.844268in}}%
\pgfpathlineto{\pgfqpoint{0.739619in}{0.844268in}}%
\pgfpathlineto{\pgfqpoint{0.772774in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{0.805929in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{0.938549in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{0.940711in}}%
\pgfpathlineto{\pgfqpoint{1.071169in}{0.940711in}}%
\pgfpathlineto{\pgfqpoint{1.104324in}{0.979288in}}%
\pgfpathlineto{\pgfqpoint{1.203789in}{0.979288in}}%
\pgfpathlineto{\pgfqpoint{1.236944in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{1.270099in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{1.114307in}}%
\pgfpathlineto{\pgfqpoint{1.336409in}{1.114307in}}%
\pgfpathlineto{\pgfqpoint{1.369564in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{1.402719in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{1.502184in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{1.535339in}{1.326481in}}%
\pgfpathlineto{\pgfqpoint{1.568494in}{1.365058in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{1.365058in}}%
\pgfpathlineto{\pgfqpoint{1.634804in}{1.384346in}}%
\pgfpathlineto{\pgfqpoint{1.701114in}{1.384346in}}%
\pgfpathlineto{\pgfqpoint{1.767424in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{1.866889in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{1.900044in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{1.933199in}{1.480789in}}%
\pgfpathlineto{\pgfqpoint{1.966354in}{1.596520in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{1.596520in}}%
\pgfpathlineto{\pgfqpoint{2.132130in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{2.231595in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{2.331060in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{2.364215in}{1.750828in}}%
\pgfpathlineto{\pgfqpoint{2.397370in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{1.808693in}}%
\pgfpathlineto{\pgfqpoint{2.529990in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{2.563145in}{1.905136in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{1.905136in}}%
\pgfpathlineto{\pgfqpoint{2.629455in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{2.762075in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{2.795230in}{1.943713in}}%
\pgfpathlineto{\pgfqpoint{2.828385in}{1.943713in}}%
\pgfpathlineto{\pgfqpoint{2.861540in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{2.894695in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{2.961005in}{2.001578in}}%
\pgfpathlineto{\pgfqpoint{2.994160in}{2.136598in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{2.155886in}}%
\pgfpathlineto{\pgfqpoint{3.159935in}{2.155886in}}%
\pgfpathlineto{\pgfqpoint{3.193090in}{2.175175in}}%
\pgfpathlineto{\pgfqpoint{3.226245in}{2.175175in}}%
\pgfpathlineto{\pgfqpoint{3.358865in}{2.252329in}}%
\pgfpathlineto{\pgfqpoint{3.392020in}{2.252329in}}%
\pgfpathlineto{\pgfqpoint{3.425175in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{3.624105in}{2.503079in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{2.503079in}}%
\pgfpathlineto{\pgfqpoint{3.723570in}{2.541656in}}%
\pgfpathlineto{\pgfqpoint{3.756725in}{2.541656in}}%
\pgfpathlineto{\pgfqpoint{3.789880in}{2.676675in}}%
\pgfpathlineto{\pgfqpoint{3.823035in}{2.734541in}}%
\pgfpathlineto{\pgfqpoint{3.922500in}{2.734541in}}%
\pgfpathlineto{\pgfqpoint{3.955655in}{2.811695in}}%
\pgfpathlineto{\pgfqpoint{3.988810in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{4.021965in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{2.888849in}}%
\pgfpathlineto{\pgfqpoint{4.088275in}{2.908137in}}%
\pgfpathlineto{\pgfqpoint{4.121430in}{2.946714in}}%
\pgfpathlineto{\pgfqpoint{4.154585in}{2.946714in}}%
\pgfpathlineto{\pgfqpoint{4.187740in}{2.966003in}}%
\pgfpathlineto{\pgfqpoint{4.220895in}{2.966003in}}%
\pgfpathlineto{\pgfqpoint{4.254050in}{2.985291in}}%
\pgfpathlineto{\pgfqpoint{4.287205in}{3.062445in}}%
\pgfpathlineto{\pgfqpoint{4.320360in}{3.120311in}}%
\pgfpathlineto{\pgfqpoint{4.386670in}{3.120311in}}%
\pgfpathlineto{\pgfqpoint{4.452980in}{3.158888in}}%
\pgfpathlineto{\pgfqpoint{4.552446in}{3.158888in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{3.176082in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{3.176082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.574229in}}%
\pgfpathlineto{\pgfqpoint{0.640154in}{0.574229in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.593518in}}%
\pgfpathlineto{\pgfqpoint{0.739619in}{0.593518in}}%
\pgfpathlineto{\pgfqpoint{0.772774in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{0.839084in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{0.872239in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{1.071169in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{1.104324in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{1.137479in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{1.170634in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{1.203789in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.270099in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{1.402719in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{1.535339in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{1.568494in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{1.667959in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{0.959999in}}%
\pgfpathlineto{\pgfqpoint{1.767424in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{1.800579in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{1.017865in}}%
\pgfpathlineto{\pgfqpoint{1.866889in}{1.017865in}}%
\pgfpathlineto{\pgfqpoint{1.933199in}{1.133596in}}%
\pgfpathlineto{\pgfqpoint{1.966354in}{1.152884in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{2.065819in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{2.331060in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{2.364215in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{2.397370in}{1.442212in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{1.442212in}}%
\pgfpathlineto{\pgfqpoint{2.463680in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{2.529990in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{1.577231in}}%
\pgfpathlineto{\pgfqpoint{2.662610in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{1.712251in}}%
\pgfpathlineto{\pgfqpoint{2.762075in}{1.712251in}}%
\pgfpathlineto{\pgfqpoint{2.795230in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{2.828385in}{1.789405in}}%
\pgfpathlineto{\pgfqpoint{2.861540in}{1.789405in}}%
\pgfpathlineto{\pgfqpoint{2.894695in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{2.927850in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{2.994160in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{3.060470in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{3.093625in}{1.905136in}}%
\pgfpathlineto{\pgfqpoint{3.126780in}{1.905136in}}%
\pgfpathlineto{\pgfqpoint{3.159935in}{1.943713in}}%
\pgfpathlineto{\pgfqpoint{3.193090in}{2.059444in}}%
\pgfpathlineto{\pgfqpoint{3.226245in}{2.078732in}}%
\pgfpathlineto{\pgfqpoint{3.259400in}{2.155886in}}%
\pgfpathlineto{\pgfqpoint{3.292555in}{2.155886in}}%
\pgfpathlineto{\pgfqpoint{3.358865in}{2.194463in}}%
\pgfpathlineto{\pgfqpoint{3.425175in}{2.194463in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{2.213752in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{2.213752in}}%
\pgfpathlineto{\pgfqpoint{3.524640in}{2.271617in}}%
\pgfpathlineto{\pgfqpoint{3.557795in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{2.368060in}}%
\pgfpathlineto{\pgfqpoint{3.657260in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{3.789880in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{3.823035in}{2.503079in}}%
\pgfpathlineto{\pgfqpoint{3.889345in}{2.503079in}}%
\pgfpathlineto{\pgfqpoint{3.922500in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{3.955655in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{3.988810in}{2.560944in}}%
\pgfpathlineto{\pgfqpoint{4.088275in}{2.560944in}}%
\pgfpathlineto{\pgfqpoint{4.121430in}{2.580233in}}%
\pgfpathlineto{\pgfqpoint{4.154585in}{2.657387in}}%
\pgfpathlineto{\pgfqpoint{4.187740in}{2.657387in}}%
\pgfpathlineto{\pgfqpoint{4.220895in}{2.715252in}}%
\pgfpathlineto{\pgfqpoint{4.254050in}{2.715252in}}%
\pgfpathlineto{\pgfqpoint{4.320360in}{2.753829in}}%
\pgfpathlineto{\pgfqpoint{4.353515in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{4.386670in}{2.869560in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{2.908137in}}%
\pgfpathlineto{\pgfqpoint{4.486136in}{2.908137in}}%
\pgfpathlineto{\pgfqpoint{4.519291in}{2.985291in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.985291in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.985291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681898in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{0.706464in}{0.497075in}}%
\pgfpathlineto{\pgfqpoint{0.739619in}{0.497075in}}%
\pgfpathlineto{\pgfqpoint{0.839084in}{0.554941in}}%
\pgfpathlineto{\pgfqpoint{0.905394in}{0.554941in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{0.593518in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{1.137479in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{1.270099in}{0.709249in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{0.767114in}}%
\pgfpathlineto{\pgfqpoint{1.336409in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{1.369564in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.402719in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{1.667959in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{1.701114in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{1.767424in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{1.800579in}{0.979288in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{1.900044in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{1.933199in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{1.075730in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{1.075730in}}%
\pgfpathlineto{\pgfqpoint{2.065819in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{2.132130in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{2.231595in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{1.230038in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{1.230038in}}%
\pgfpathlineto{\pgfqpoint{2.331060in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.364215in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.397370in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{2.463680in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{2.529990in}{1.384346in}}%
\pgfpathlineto{\pgfqpoint{2.563145in}{1.442212in}}%
\pgfpathlineto{\pgfqpoint{2.762075in}{1.442212in}}%
\pgfpathlineto{\pgfqpoint{2.795230in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{2.828385in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{2.861540in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{2.994160in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{1.731539in}}%
\pgfpathlineto{\pgfqpoint{3.060470in}{1.789405in}}%
\pgfpathlineto{\pgfqpoint{3.093625in}{1.808693in}}%
\pgfpathlineto{\pgfqpoint{3.126780in}{1.808693in}}%
\pgfpathlineto{\pgfqpoint{3.159935in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{3.226245in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{3.259400in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{3.292555in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{3.325710in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{3.358865in}{1.943713in}}%
\pgfpathlineto{\pgfqpoint{3.392020in}{1.982290in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.982290in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{2.059444in}}%
\pgfpathlineto{\pgfqpoint{3.624105in}{2.059444in}}%
\pgfpathlineto{\pgfqpoint{3.657260in}{2.078732in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{2.175175in}}%
\pgfpathlineto{\pgfqpoint{3.723570in}{2.194463in}}%
\pgfpathlineto{\pgfqpoint{3.756725in}{2.252329in}}%
\pgfpathlineto{\pgfqpoint{3.789880in}{2.252329in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{3.889345in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{3.955655in}{2.368060in}}%
\pgfpathlineto{\pgfqpoint{3.988810in}{2.368060in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{4.088275in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{4.154585in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{4.187740in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{4.220895in}{2.464502in}}%
\pgfpathlineto{\pgfqpoint{4.254050in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{4.287205in}{2.522368in}}%
\pgfpathlineto{\pgfqpoint{4.320360in}{2.580233in}}%
\pgfpathlineto{\pgfqpoint{4.386670in}{2.580233in}}%
\pgfpathlineto{\pgfqpoint{4.519291in}{2.657387in}}%
\pgfpathlineto{\pgfqpoint{4.552446in}{2.695964in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.695964in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.695964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063060in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.071169in}{0.477787in}}%
\pgfpathlineto{\pgfqpoint{1.104324in}{0.497075in}}%
\pgfpathlineto{\pgfqpoint{1.170634in}{0.497075in}}%
\pgfpathlineto{\pgfqpoint{1.203789in}{0.554941in}}%
\pgfpathlineto{\pgfqpoint{1.369564in}{0.554941in}}%
\pgfpathlineto{\pgfqpoint{1.402719in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{1.435874in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{0.709249in}}%
\pgfpathlineto{\pgfqpoint{1.502184in}{0.728537in}}%
\pgfpathlineto{\pgfqpoint{1.535339in}{0.728537in}}%
\pgfpathlineto{\pgfqpoint{1.568494in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{1.701114in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.767424in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{1.966354in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{2.065819in}{0.979288in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{2.132130in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{1.114307in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{1.114307in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{2.331060in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{2.364215in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{2.397370in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{2.563145in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{2.629455in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.662610in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.728920in}{1.287904in}}%
\pgfpathlineto{\pgfqpoint{2.762075in}{1.287904in}}%
\pgfpathlineto{\pgfqpoint{2.861540in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{2.927850in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{2.961005in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{2.994160in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{3.060470in}{1.519366in}}%
\pgfpathlineto{\pgfqpoint{3.093625in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{3.159935in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{3.193090in}{1.557943in}}%
\pgfpathlineto{\pgfqpoint{3.259400in}{1.557943in}}%
\pgfpathlineto{\pgfqpoint{3.292555in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{3.358865in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{3.392020in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{3.425175in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{3.557795in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{1.789405in}}%
\pgfpathlineto{\pgfqpoint{3.624105in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{3.657260in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{3.823035in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{1.943713in}}%
\pgfpathlineto{\pgfqpoint{3.922500in}{1.943713in}}%
\pgfpathlineto{\pgfqpoint{3.955655in}{1.982290in}}%
\pgfpathlineto{\pgfqpoint{4.021965in}{2.098021in}}%
\pgfpathlineto{\pgfqpoint{4.121430in}{2.098021in}}%
\pgfpathlineto{\pgfqpoint{4.187740in}{2.136598in}}%
\pgfpathlineto{\pgfqpoint{4.220895in}{2.213752in}}%
\pgfpathlineto{\pgfqpoint{4.254050in}{2.213752in}}%
\pgfpathlineto{\pgfqpoint{4.287205in}{2.252329in}}%
\pgfpathlineto{\pgfqpoint{4.320360in}{2.271617in}}%
\pgfpathlineto{\pgfqpoint{4.353515in}{2.310194in}}%
\pgfpathlineto{\pgfqpoint{4.552446in}{2.310194in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.378969in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.378969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295866in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{0.458498in}}%
\pgfpathlineto{\pgfqpoint{1.369564in}{0.458498in}}%
\pgfpathlineto{\pgfqpoint{1.402719in}{0.497075in}}%
\pgfpathlineto{\pgfqpoint{1.469029in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{1.634804in}{0.709249in}}%
\pgfpathlineto{\pgfqpoint{1.667959in}{0.728537in}}%
\pgfpathlineto{\pgfqpoint{1.701114in}{0.728537in}}%
\pgfpathlineto{\pgfqpoint{1.734269in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{1.767424in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{1.800579in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.866889in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{1.900044in}{0.844268in}}%
\pgfpathlineto{\pgfqpoint{2.065819in}{0.844268in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{2.132130in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{2.231595in}{0.959999in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{2.331060in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{2.364215in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{2.397370in}{1.075730in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{1.095019in}}%
\pgfpathlineto{\pgfqpoint{2.463680in}{1.095019in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{1.152884in}}%
\pgfpathlineto{\pgfqpoint{2.529990in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{2.629455in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.728920in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.762075in}{1.287904in}}%
\pgfpathlineto{\pgfqpoint{2.861540in}{1.287904in}}%
\pgfpathlineto{\pgfqpoint{2.894695in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{3.060470in}{1.326481in}}%
\pgfpathlineto{\pgfqpoint{3.093625in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{3.126780in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{3.193090in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{3.259400in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{3.292555in}{1.519366in}}%
\pgfpathlineto{\pgfqpoint{3.392020in}{1.519366in}}%
\pgfpathlineto{\pgfqpoint{3.425175in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{3.524640in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{3.557795in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{1.654385in}}%
\pgfpathlineto{\pgfqpoint{3.624105in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{3.723570in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{3.756725in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{3.789880in}{1.712251in}}%
\pgfpathlineto{\pgfqpoint{3.823035in}{1.750828in}}%
\pgfpathlineto{\pgfqpoint{3.889345in}{1.750828in}}%
\pgfpathlineto{\pgfqpoint{3.922500in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{4.088275in}{1.827982in}}%
\pgfpathlineto{\pgfqpoint{4.121430in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{4.220895in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{4.254050in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{4.287205in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{4.320360in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{4.353515in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{4.386670in}{2.001578in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{2.020867in}}%
\pgfpathlineto{\pgfqpoint{4.452980in}{2.020867in}}%
\pgfpathlineto{\pgfqpoint{4.486136in}{2.040155in}}%
\pgfpathlineto{\pgfqpoint{4.552446in}{2.040155in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.057349in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{2.057349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635000in}{0.464200in}}{\pgfqpoint{3.937000in}{3.249400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912928in}{0.454200in}}%
\pgfpathlineto{\pgfqpoint{1.933199in}{0.477787in}}%
\pgfpathlineto{\pgfqpoint{1.966354in}{0.477787in}}%
\pgfpathlineto{\pgfqpoint{1.999509in}{0.497075in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{2.065819in}{0.593518in}}%
\pgfpathlineto{\pgfqpoint{2.132130in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{2.231595in}{0.709249in}}%
\pgfpathlineto{\pgfqpoint{2.331060in}{0.709249in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{2.463680in}{0.844268in}}%
\pgfpathlineto{\pgfqpoint{2.529990in}{0.959999in}}%
\pgfpathlineto{\pgfqpoint{2.596300in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{2.662610in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{1.075730in}}%
\pgfpathlineto{\pgfqpoint{2.728920in}{1.095019in}}%
\pgfpathlineto{\pgfqpoint{2.828385in}{1.095019in}}%
\pgfpathlineto{\pgfqpoint{2.894695in}{1.133596in}}%
\pgfpathlineto{\pgfqpoint{2.927850in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{2.994160in}{1.230038in}}%
\pgfpathlineto{\pgfqpoint{3.060470in}{1.230038in}}%
\pgfpathlineto{\pgfqpoint{3.126780in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{3.193090in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{3.226245in}{1.326481in}}%
\pgfpathlineto{\pgfqpoint{3.325710in}{1.326481in}}%
\pgfpathlineto{\pgfqpoint{3.425175in}{1.384346in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{1.480789in}}%
\pgfpathlineto{\pgfqpoint{3.557795in}{1.480789in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{3.624105in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{3.690415in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{3.889345in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{3.955655in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{4.021965in}{1.673674in}}%
\pgfpathlineto{\pgfqpoint{4.055120in}{1.731539in}}%
\pgfpathlineto{\pgfqpoint{4.088275in}{1.731539in}}%
\pgfpathlineto{\pgfqpoint{4.121430in}{1.770116in}}%
\pgfpathlineto{\pgfqpoint{4.154585in}{1.827982in}}%
\pgfpathlineto{\pgfqpoint{4.187740in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{1.847270in}}%
\pgfpathlineto{\pgfqpoint{4.452980in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{4.486136in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{4.519291in}{1.905136in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.905136in}}%
\pgfpathlineto{\pgfqpoint{4.582000in}{1.905136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> LPPSuper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.783780in}}%
\pgfpathlineto{\pgfqpoint{1.284074in}{0.787157in}}%
\pgfpathlineto{\pgfqpoint{1.286329in}{0.802919in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.833317in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.843450in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.885107in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.885107in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.895239in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.914379in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.920008in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.920008in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.922260in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{1.344971in}{0.936896in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.936896in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.972923in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.984182in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{1.010076in}}%
\pgfpathlineto{\pgfqpoint{1.394591in}{1.010076in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{1.016832in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{1.017957in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{1.035971in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.446466in}{1.069747in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{1.069747in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{1.088886in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{1.088886in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{1.118158in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.118158in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{1.482553in}{1.124914in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{1.135046in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.140676in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.145179in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{1.145179in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{1.153060in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.153060in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.523151in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{1.529917in}{1.172199in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{1.172199in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.193591in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{1.194717in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.194717in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{1.207101in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{1.572771in}{1.212730in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.212730in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.214982in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.227366in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.227366in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.239751in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.239751in}}%
\pgfpathlineto{\pgfqpoint{1.624646in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{1.626902in}{1.251009in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.251009in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.254387in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.254387in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.260016in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.265645in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.276904in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.297169in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.298295in}}%
\pgfpathlineto{\pgfqpoint{1.699076in}{1.298295in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.307302in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.307302in}}%
\pgfpathlineto{\pgfqpoint{1.710353in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.317435in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.317435in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{1.750951in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{1.762229in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{1.359091in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.359091in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.362469in}}%
\pgfpathlineto{\pgfqpoint{1.791549in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{1.796060in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{1.802827in}{1.391741in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.397370in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.397370in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.404125in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.406377in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{1.406377in}}%
\pgfpathlineto{\pgfqpoint{1.832147in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.434524in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.445782in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.464922in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.924621in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.473928in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.473928in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{1.965219in}{1.494194in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.504326in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.504326in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.505452in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.508830in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{1.515585in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{1.999051in}{1.523466in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.523466in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{1.525718in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.538102in}}%
\pgfpathlineto{\pgfqpoint{2.012583in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.551612in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.578633in}}%
\pgfpathlineto{\pgfqpoint{2.066714in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{1.600024in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{1.604528in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.604528in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{2.091524in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.621415in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{1.621415in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.632674in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.647310in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{1.647310in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.655191in}}%
\pgfpathlineto{\pgfqpoint{2.138888in}{1.655191in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{1.660820in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.660820in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.665324in}}%
\pgfpathlineto{\pgfqpoint{2.161443in}{1.668701in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{1.672079in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.672079in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.673205in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.677708in}}%
\pgfpathlineto{\pgfqpoint{2.177231in}{1.683337in}}%
\pgfpathlineto{\pgfqpoint{2.179486in}{1.684463in}}%
\pgfpathlineto{\pgfqpoint{2.181742in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.696848in}}%
\pgfpathlineto{\pgfqpoint{2.197530in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{2.204296in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.701351in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.711484in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{2.217829in}{1.719365in}}%
\pgfpathlineto{\pgfqpoint{2.220084in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{2.231362in}{1.729497in}}%
\pgfpathlineto{\pgfqpoint{2.235873in}{1.734001in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.734001in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.746385in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.746385in}}%
\pgfpathlineto{\pgfqpoint{2.260682in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{2.262938in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{2.283237in}{1.755392in}}%
\pgfpathlineto{\pgfqpoint{2.287748in}{1.755392in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{1.762147in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{1.766651in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.766651in}}%
\pgfpathlineto{\pgfqpoint{2.301281in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{2.305791in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{1.773406in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{2.314813in}{1.788042in}}%
\pgfpathlineto{\pgfqpoint{2.328346in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{2.350900in}{1.813936in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.813936in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{2.364433in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{2.368944in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{2.371199in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{2.375710in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{2.380221in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{2.384732in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{2.386988in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{1.853341in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.854467in}}%
\pgfpathlineto{\pgfqpoint{2.402776in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{1.863474in}}%
\pgfpathlineto{\pgfqpoint{2.414053in}{1.863474in}}%
\pgfpathlineto{\pgfqpoint{2.418564in}{1.864600in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.864600in}}%
\pgfpathlineto{\pgfqpoint{2.429841in}{1.866852in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.866852in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{1.869103in}}%
\pgfpathlineto{\pgfqpoint{2.443374in}{1.869103in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{1.872481in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{1.875858in}}%
\pgfpathlineto{\pgfqpoint{2.463673in}{1.876984in}}%
\pgfpathlineto{\pgfqpoint{2.468184in}{1.876984in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.882614in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.882614in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.893872in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.893872in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.901753in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.911886in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.918641in}}%
\pgfpathlineto{\pgfqpoint{2.603510in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{2.621554in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.931025in}}%
\pgfpathlineto{\pgfqpoint{2.628320in}{1.931025in}}%
\pgfpathlineto{\pgfqpoint{2.630576in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.934403in}}%
\pgfpathlineto{\pgfqpoint{2.644109in}{1.937780in}}%
\pgfpathlineto{\pgfqpoint{2.650875in}{1.940032in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.940032in}}%
\pgfpathlineto{\pgfqpoint{2.657641in}{1.942284in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{2.673429in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{1.949039in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.949039in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{2.700495in}{1.961423in}}%
\pgfpathlineto{\pgfqpoint{2.709517in}{1.961423in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{1.964801in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{2.734326in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{2.741093in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{2.750115in}{1.974934in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.974934in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.979437in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.979437in}}%
\pgfpathlineto{\pgfqpoint{2.777180in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.983940in}}%
\pgfpathlineto{\pgfqpoint{2.795224in}{1.983940in}}%
\pgfpathlineto{\pgfqpoint{2.797479in}{1.985066in}}%
\pgfpathlineto{\pgfqpoint{2.799734in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{2.801990in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{2.804245in}{1.990696in}}%
\pgfpathlineto{\pgfqpoint{2.806501in}{1.995199in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.995199in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.997451in}}%
\pgfpathlineto{\pgfqpoint{2.813267in}{1.997451in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{2.000828in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{2.000828in}}%
\pgfpathlineto{\pgfqpoint{2.826800in}{2.004206in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{2.004206in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{2.005332in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{2.005332in}}%
\pgfpathlineto{\pgfqpoint{2.840332in}{2.006458in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{2.012087in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{2.012087in}}%
\pgfpathlineto{\pgfqpoint{2.849354in}{2.015464in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{2.015464in}}%
\pgfpathlineto{\pgfqpoint{2.862887in}{2.019968in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{2.019968in}}%
\pgfpathlineto{\pgfqpoint{2.869653in}{2.023345in}}%
\pgfpathlineto{\pgfqpoint{2.880931in}{2.023345in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{2.024471in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{2.027849in}}%
\pgfpathlineto{\pgfqpoint{2.889952in}{2.027849in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{2.028975in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{2.028975in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{2.901230in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{2.912507in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{2.039107in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{2.039107in}}%
\pgfpathlineto{\pgfqpoint{2.941828in}{2.046988in}}%
\pgfpathlineto{\pgfqpoint{2.955360in}{2.046988in}}%
\pgfpathlineto{\pgfqpoint{2.964382in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{2.980170in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{2.070631in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{2.070631in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{2.074009in}}%
\pgfpathlineto{\pgfqpoint{3.036556in}{2.074009in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{2.081890in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{2.081890in}}%
\pgfpathlineto{\pgfqpoint{3.079410in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{2.086393in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{2.089771in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{2.093148in}}%
\pgfpathlineto{\pgfqpoint{3.095198in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{3.113242in}{2.099903in}}%
\pgfpathlineto{\pgfqpoint{3.135796in}{2.099903in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.147073in}{2.103281in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{2.108910in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{2.110036in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.110036in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{2.117917in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{2.117917in}}%
\pgfpathlineto{\pgfqpoint{3.180905in}{2.122421in}}%
\pgfpathlineto{\pgfqpoint{3.185416in}{2.122421in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.196693in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{3.214737in}{2.132553in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{2.139308in}}%
\pgfpathlineto{\pgfqpoint{3.223759in}{2.139308in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{2.141560in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{2.141560in}}%
\pgfpathlineto{\pgfqpoint{3.246313in}{2.148315in}}%
\pgfpathlineto{\pgfqpoint{3.248569in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.250824in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.253079in}{2.153945in}}%
\pgfpathlineto{\pgfqpoint{3.264357in}{2.153945in}}%
\pgfpathlineto{\pgfqpoint{3.273378in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{3.284656in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.304955in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.309466in}{2.161825in}}%
\pgfpathlineto{\pgfqpoint{3.320743in}{2.161825in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{3.329765in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{3.381640in}{2.187720in}}%
\pgfpathlineto{\pgfqpoint{3.386151in}{2.187720in}}%
\pgfpathlineto{\pgfqpoint{3.399684in}{2.193349in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{2.193349in}}%
\pgfpathlineto{\pgfqpoint{3.404194in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{3.415472in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{2.202356in}}%
\pgfpathlineto{\pgfqpoint{3.426749in}{2.202356in}}%
\pgfpathlineto{\pgfqpoint{3.433515in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{3.435771in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{3.440282in}{2.211363in}}%
\pgfpathlineto{\pgfqpoint{3.442537in}{2.211363in}}%
\pgfpathlineto{\pgfqpoint{3.449303in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{3.456070in}{2.216992in}}%
\pgfpathlineto{\pgfqpoint{3.458325in}{2.216992in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{2.222622in}}%
\pgfpathlineto{\pgfqpoint{3.480880in}{2.222622in}}%
\pgfpathlineto{\pgfqpoint{3.485391in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{3.494412in}{2.227125in}}%
\pgfpathlineto{\pgfqpoint{3.496668in}{2.231628in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{2.233880in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{2.233880in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{2.238384in}}%
\pgfpathlineto{\pgfqpoint{3.516967in}{2.241761in}}%
\pgfpathlineto{\pgfqpoint{3.519222in}{2.241761in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{2.244013in}}%
\pgfpathlineto{\pgfqpoint{3.523733in}{2.244013in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.245139in}}%
\pgfpathlineto{\pgfqpoint{3.530499in}{2.245139in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{2.247390in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{2.251894in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{2.251894in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.255271in}}%
\pgfpathlineto{\pgfqpoint{3.555309in}{2.255271in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{3.566587in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{3.571098in}{2.259775in}}%
\pgfpathlineto{\pgfqpoint{3.577864in}{2.259775in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{3.582375in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{2.265404in}}%
\pgfpathlineto{\pgfqpoint{3.589141in}{2.265404in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{3.600418in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{2.269908in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.271033in}}%
\pgfpathlineto{\pgfqpoint{3.622973in}{2.271033in}}%
\pgfpathlineto{\pgfqpoint{3.625228in}{2.273285in}}%
\pgfpathlineto{\pgfqpoint{3.629739in}{2.273285in}}%
\pgfpathlineto{\pgfqpoint{3.634250in}{2.274411in}}%
\pgfpathlineto{\pgfqpoint{3.645527in}{2.274411in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{3.656805in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{3.668082in}{2.287921in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{3.683870in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{3.688381in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{3.690636in}{2.300306in}}%
\pgfpathlineto{\pgfqpoint{3.701913in}{2.300306in}}%
\pgfpathlineto{\pgfqpoint{3.715446in}{2.305935in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.305935in}}%
\pgfpathlineto{\pgfqpoint{3.722213in}{2.308187in}}%
\pgfpathlineto{\pgfqpoint{3.733490in}{2.308187in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{2.314942in}}%
\pgfpathlineto{\pgfqpoint{3.758300in}{2.314942in}}%
\pgfpathlineto{\pgfqpoint{3.765066in}{2.320571in}}%
\pgfpathlineto{\pgfqpoint{3.771832in}{2.320571in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{2.327326in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.327326in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.330704in}}%
\pgfpathlineto{\pgfqpoint{3.787621in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{3.794387in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{3.796642in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.336333in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.336333in}}%
\pgfpathlineto{\pgfqpoint{3.810175in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{3.812430in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{3.814686in}{2.339710in}}%
\pgfpathlineto{\pgfqpoint{3.819197in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{3.825963in}{2.352095in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.352095in}}%
\pgfpathlineto{\pgfqpoint{3.832729in}{2.353221in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.353221in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{3.850773in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{2.362228in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.362228in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{2.371234in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{2.372360in}}%
\pgfpathlineto{\pgfqpoint{3.880094in}{2.372360in}}%
\pgfpathlineto{\pgfqpoint{3.884605in}{2.373486in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{2.373486in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{3.898137in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{3.904904in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{2.383619in}}%
\pgfpathlineto{\pgfqpoint{3.922947in}{2.383619in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{3.927458in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{2.391500in}}%
\pgfpathlineto{\pgfqpoint{3.943246in}{2.391500in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.393752in}}%
\pgfpathlineto{\pgfqpoint{3.952268in}{2.393752in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.394877in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.394877in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.397129in}}%
\pgfpathlineto{\pgfqpoint{3.970312in}{2.397129in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{2.398255in}}%
\pgfpathlineto{\pgfqpoint{3.981589in}{2.398255in}}%
\pgfpathlineto{\pgfqpoint{3.988355in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{3.990611in}{2.405010in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.406136in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.406136in}}%
\pgfpathlineto{\pgfqpoint{3.999633in}{2.408388in}}%
\pgfpathlineto{\pgfqpoint{4.001888in}{2.408388in}}%
\pgfpathlineto{\pgfqpoint{4.004143in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.031209in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.037975in}{2.425275in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{2.429779in}}%
\pgfpathlineto{\pgfqpoint{4.046997in}{2.429779in}}%
\pgfpathlineto{\pgfqpoint{4.053763in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{4.065041in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.436534in}}%
\pgfpathlineto{\pgfqpoint{4.078573in}{2.436534in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.087595in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.094361in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{4.096617in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{4.098872in}{2.445541in}}%
\pgfpathlineto{\pgfqpoint{4.107894in}{2.445541in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{4.116916in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{4.125938in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.132704in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.453422in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{2.453422in}}%
\pgfpathlineto{\pgfqpoint{4.155258in}{2.459051in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.459051in}}%
\pgfpathlineto{\pgfqpoint{4.168791in}{2.460177in}}%
\pgfpathlineto{\pgfqpoint{4.171047in}{2.460177in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.461303in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{2.461303in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{2.463554in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.463554in}}%
\pgfpathlineto{\pgfqpoint{4.191346in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{4.195857in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{4.200367in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.202623in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.204878in}{2.469184in}}%
\pgfpathlineto{\pgfqpoint{4.207134in}{2.469184in}}%
\pgfpathlineto{\pgfqpoint{4.211645in}{2.472561in}}%
\pgfpathlineto{\pgfqpoint{4.213900in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.231944in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.249987in}{2.486072in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.495078in}}%
\pgfpathlineto{\pgfqpoint{4.270286in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.281564in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.299607in}{2.507463in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.507463in}}%
\pgfpathlineto{\pgfqpoint{4.304118in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{4.306373in}{2.515344in}}%
\pgfpathlineto{\pgfqpoint{4.310884in}{2.515344in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.517595in}}%
\pgfpathlineto{\pgfqpoint{4.319906in}{2.517595in}}%
\pgfpathlineto{\pgfqpoint{4.326672in}{2.519847in}}%
\pgfpathlineto{\pgfqpoint{4.328928in}{2.519847in}}%
\pgfpathlineto{\pgfqpoint{4.337950in}{2.523225in}}%
\pgfpathlineto{\pgfqpoint{4.344716in}{2.523225in}}%
\pgfpathlineto{\pgfqpoint{4.346972in}{2.526602in}}%
\pgfpathlineto{\pgfqpoint{4.351482in}{2.526602in}}%
\pgfpathlineto{\pgfqpoint{4.369526in}{2.534483in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.534483in}}%
\pgfpathlineto{\pgfqpoint{4.387570in}{2.541238in}}%
\pgfpathlineto{\pgfqpoint{4.389825in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{4.392080in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{2.545742in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{2.545742in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.550245in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.550245in}}%
\pgfpathlineto{\pgfqpoint{4.432679in}{2.559252in}}%
\pgfpathlineto{\pgfqpoint{4.434934in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{4.452978in}{2.568259in}}%
\pgfpathlineto{\pgfqpoint{4.455233in}{2.568259in}}%
\pgfpathlineto{\pgfqpoint{4.457488in}{2.571637in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.571637in}}%
\pgfpathlineto{\pgfqpoint{4.461999in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.578392in}}%
\pgfpathlineto{\pgfqpoint{4.466510in}{2.578392in}}%
\pgfpathlineto{\pgfqpoint{4.477787in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{4.480043in}{2.588524in}}%
\pgfpathlineto{\pgfqpoint{4.486809in}{2.590776in}}%
\pgfpathlineto{\pgfqpoint{4.489065in}{2.590776in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{2.591902in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.591902in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.594154in}}%
\pgfpathlineto{\pgfqpoint{4.504853in}{2.594154in}}%
\pgfpathlineto{\pgfqpoint{4.511619in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{4.513875in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{4.516130in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{4.520641in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{4.527407in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{4.529663in}{2.607664in}}%
\pgfpathlineto{\pgfqpoint{4.531918in}{2.607664in}}%
\pgfpathlineto{\pgfqpoint{4.536429in}{2.608790in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.608790in}}%
\pgfpathlineto{\pgfqpoint{4.549962in}{2.616671in}}%
\pgfpathlineto{\pgfqpoint{4.568005in}{2.616671in}}%
\pgfpathlineto{\pgfqpoint{4.577027in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.624552in}}%
\pgfpathlineto{\pgfqpoint{4.595071in}{2.632433in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{2.632433in}}%
\pgfpathlineto{\pgfqpoint{4.624392in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{4.649201in}{2.638062in}}%
\pgfpathlineto{\pgfqpoint{4.651457in}{2.638062in}}%
\pgfpathlineto{\pgfqpoint{4.653712in}{2.640314in}}%
\pgfpathlineto{\pgfqpoint{4.662734in}{2.640314in}}%
\pgfpathlineto{\pgfqpoint{4.664990in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{4.678522in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{4.683033in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{4.692055in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{4.696566in}{2.660579in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{2.662831in}}%
\pgfpathlineto{\pgfqpoint{4.703332in}{2.662831in}}%
\pgfpathlineto{\pgfqpoint{4.712354in}{2.666208in}}%
\pgfpathlineto{\pgfqpoint{4.725887in}{2.666208in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.671838in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{2.671838in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{2.672963in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.672963in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{2.675215in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.675215in}}%
\pgfpathlineto{\pgfqpoint{4.777762in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{4.780017in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.680844in}}%
\pgfpathlineto{\pgfqpoint{4.789039in}{2.680844in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{4.807083in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{4.820616in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{4.825126in}{2.687600in}}%
\pgfpathlineto{\pgfqpoint{4.829637in}{2.687600in}}%
\pgfpathlineto{\pgfqpoint{4.834148in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{4.836404in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{4.843170in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{4.845425in}{2.697732in}}%
\pgfpathlineto{\pgfqpoint{4.847681in}{2.697732in}}%
\pgfpathlineto{\pgfqpoint{4.854447in}{2.699984in}}%
\pgfpathlineto{\pgfqpoint{4.858958in}{2.699984in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.701110in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.701110in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{2.702236in}}%
\pgfpathlineto{\pgfqpoint{4.872491in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{4.874746in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{4.883768in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.711242in}}%
\pgfpathlineto{\pgfqpoint{4.892790in}{2.711242in}}%
\pgfpathlineto{\pgfqpoint{4.899556in}{2.713494in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.713494in}}%
\pgfpathlineto{\pgfqpoint{4.906323in}{2.714620in}}%
\pgfpathlineto{\pgfqpoint{4.908578in}{2.717998in}}%
\pgfpathlineto{\pgfqpoint{4.910833in}{2.717998in}}%
\pgfpathlineto{\pgfqpoint{4.915344in}{2.719123in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.719123in}}%
\pgfpathlineto{\pgfqpoint{4.919855in}{2.723627in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.723627in}}%
\pgfpathlineto{\pgfqpoint{4.926622in}{2.727004in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.727004in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{2.728130in}}%
\pgfpathlineto{\pgfqpoint{4.946921in}{2.728130in}}%
\pgfpathlineto{\pgfqpoint{4.949176in}{2.730382in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.730382in}}%
\pgfpathlineto{\pgfqpoint{4.953687in}{2.732634in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{2.732634in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.734885in}}%
\pgfpathlineto{\pgfqpoint{4.969475in}{2.738263in}}%
\pgfpathlineto{\pgfqpoint{4.971731in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.748396in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.748396in}}%
\pgfpathlineto{\pgfqpoint{4.992030in}{2.749522in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{2.749522in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{2.751773in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{2.751773in}}%
\pgfpathlineto{\pgfqpoint{5.016839in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.052927in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{2.759654in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{2.759654in}}%
\pgfpathlineto{\pgfqpoint{5.066459in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{5.070970in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{5.077737in}{2.764158in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{2.764158in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.767535in}}%
\pgfpathlineto{\pgfqpoint{5.086758in}{2.767535in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.773164in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.773164in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.775416in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{2.775416in}}%
\pgfpathlineto{\pgfqpoint{5.109313in}{2.777668in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.777668in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{5.127356in}{2.782171in}}%
\pgfpathlineto{\pgfqpoint{5.129612in}{2.785549in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{2.786675in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.790052in}}%
\pgfpathlineto{\pgfqpoint{5.138634in}{2.791178in}}%
\pgfpathlineto{\pgfqpoint{5.143145in}{2.791178in}}%
\pgfpathlineto{\pgfqpoint{5.154422in}{2.795682in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.795682in}}%
\pgfpathlineto{\pgfqpoint{5.158933in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{5.163444in}{2.802437in}}%
\pgfpathlineto{\pgfqpoint{5.170210in}{2.802437in}}%
\pgfpathlineto{\pgfqpoint{5.174721in}{2.803563in}}%
\pgfpathlineto{\pgfqpoint{5.195020in}{2.803563in}}%
\pgfpathlineto{\pgfqpoint{5.197275in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{5.199531in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{5.217574in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{5.233362in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{5.255917in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.824954in}}%
\pgfpathlineto{\pgfqpoint{5.262683in}{2.832835in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{2.832835in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{5.280727in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{2.850848in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{2.854226in}}%
\pgfpathlineto{\pgfqpoint{5.325836in}{2.854226in}}%
\pgfpathlineto{\pgfqpoint{5.337113in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{5.339368in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{5.350646in}{2.865485in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.869988in}}%
\pgfpathlineto{\pgfqpoint{5.357412in}{2.869988in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.873366in}}%
\pgfpathlineto{\pgfqpoint{5.364178in}{2.880121in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.880121in}}%
\pgfpathlineto{\pgfqpoint{5.375456in}{2.882372in}}%
\pgfpathlineto{\pgfqpoint{5.377711in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{5.379967in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{5.388988in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{5.404776in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{5.418309in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{5.422820in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{2.900386in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{2.900386in}}%
\pgfpathlineto{\pgfqpoint{5.440864in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{5.456652in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{5.463418in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{5.485973in}{2.907141in}}%
\pgfpathlineto{\pgfqpoint{5.488228in}{2.907141in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.910519in}}%
\pgfpathlineto{\pgfqpoint{5.499505in}{2.910519in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{5.506272in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{5.528826in}{2.921777in}}%
\pgfpathlineto{\pgfqpoint{5.533337in}{2.921777in}}%
\pgfpathlineto{\pgfqpoint{5.537848in}{2.928532in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.928532in}}%
\pgfpathlineto{\pgfqpoint{5.544614in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{5.551381in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{5.573935in}{2.940917in}}%
\pgfpathlineto{\pgfqpoint{5.580701in}{2.940917in}}%
\pgfpathlineto{\pgfqpoint{5.582957in}{2.945420in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.945420in}}%
\pgfpathlineto{\pgfqpoint{5.587468in}{2.947672in}}%
\pgfpathlineto{\pgfqpoint{5.589723in}{2.952175in}}%
\pgfpathlineto{\pgfqpoint{5.591979in}{2.952175in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.955553in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.956679in}}%
\pgfpathlineto{\pgfqpoint{5.605511in}{2.956679in}}%
\pgfpathlineto{\pgfqpoint{5.607767in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{5.612278in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{5.614533in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{5.616789in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{5.619044in}{2.965686in}}%
\pgfpathlineto{\pgfqpoint{5.623555in}{2.965686in}}%
\pgfpathlineto{\pgfqpoint{5.628066in}{2.966811in}}%
\pgfpathlineto{\pgfqpoint{5.630321in}{2.966811in}}%
\pgfpathlineto{\pgfqpoint{5.634832in}{2.967937in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.967937in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{2.969063in}}%
\pgfpathlineto{\pgfqpoint{5.655131in}{2.969063in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{2.972441in}}%
\pgfpathlineto{\pgfqpoint{5.661897in}{2.972441in}}%
\pgfpathlineto{\pgfqpoint{5.668664in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{5.675430in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{5.682197in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{2.980322in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.984825in}}%
\pgfpathlineto{\pgfqpoint{5.697985in}{2.984825in}}%
\pgfpathlineto{\pgfqpoint{5.704751in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{5.711517in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{5.716028in}{2.994958in}}%
\pgfpathlineto{\pgfqpoint{5.720539in}{2.994958in}}%
\pgfpathlineto{\pgfqpoint{5.722795in}{2.998335in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.999461in}}%
\pgfpathlineto{\pgfqpoint{5.731816in}{2.999461in}}%
\pgfpathlineto{\pgfqpoint{5.743094in}{3.003965in}}%
\pgfpathlineto{\pgfqpoint{5.745349in}{3.003965in}}%
\pgfpathlineto{\pgfqpoint{5.749860in}{3.005090in}}%
\pgfpathlineto{\pgfqpoint{5.754371in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{5.763393in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{5.765648in}{3.023104in}}%
\pgfpathlineto{\pgfqpoint{5.774670in}{3.023104in}}%
\pgfpathlineto{\pgfqpoint{5.776925in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{5.781436in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{5.792713in}{3.029859in}}%
\pgfpathlineto{\pgfqpoint{5.797224in}{3.029859in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{5.803991in}{3.034363in}}%
\pgfpathlineto{\pgfqpoint{5.806246in}{3.034363in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{5.822034in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{5.831056in}{3.042244in}}%
\pgfpathlineto{\pgfqpoint{5.833312in}{3.046747in}}%
\pgfpathlineto{\pgfqpoint{5.842333in}{3.050125in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{3.050125in}}%
\pgfpathlineto{\pgfqpoint{5.851355in}{3.051251in}}%
\pgfpathlineto{\pgfqpoint{5.853611in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{3.056880in}}%
\pgfpathlineto{\pgfqpoint{5.871654in}{3.056880in}}%
\pgfpathlineto{\pgfqpoint{5.889698in}{3.064761in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{3.064761in}}%
\pgfpathlineto{\pgfqpoint{5.912252in}{3.068138in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{3.068138in}}%
\pgfpathlineto{\pgfqpoint{5.919019in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{3.074893in}}%
\pgfpathlineto{\pgfqpoint{5.930296in}{3.074893in}}%
\pgfpathlineto{\pgfqpoint{5.937062in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{5.941573in}{3.080523in}}%
\pgfpathlineto{\pgfqpoint{5.950595in}{3.080523in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{3.082774in}}%
\pgfpathlineto{\pgfqpoint{5.959617in}{3.082774in}}%
\pgfpathlineto{\pgfqpoint{5.961872in}{3.087278in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{3.087278in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{3.089530in}}%
\pgfpathlineto{\pgfqpoint{5.970894in}{3.089530in}}%
\pgfpathlineto{\pgfqpoint{5.986682in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{5.993448in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{6.002470in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.004726in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.011492in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{6.013747in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{3.109795in}}%
\pgfpathlineto{\pgfqpoint{6.020514in}{3.109795in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{3.110921in}}%
\pgfpathlineto{\pgfqpoint{6.027280in}{3.110921in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.031791in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.047579in}{3.122179in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{3.122179in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{3.126683in}}%
\pgfpathlineto{\pgfqpoint{6.070134in}{3.126683in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.090433in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.092688in}{3.139067in}}%
\pgfpathlineto{\pgfqpoint{6.099454in}{3.139067in}}%
\pgfpathlineto{\pgfqpoint{6.106221in}{3.141319in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.141319in}}%
\pgfpathlineto{\pgfqpoint{6.119753in}{3.143571in}}%
\pgfpathlineto{\pgfqpoint{6.122009in}{3.143571in}}%
\pgfpathlineto{\pgfqpoint{6.135541in}{3.149200in}}%
\pgfpathlineto{\pgfqpoint{6.144563in}{3.149200in}}%
\pgfpathlineto{\pgfqpoint{6.149074in}{3.150326in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{3.155955in}}%
\pgfpathlineto{\pgfqpoint{6.158096in}{3.155955in}}%
\pgfpathlineto{\pgfqpoint{6.160351in}{3.158207in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{3.158207in}}%
\pgfpathlineto{\pgfqpoint{6.169373in}{3.160458in}}%
\pgfpathlineto{\pgfqpoint{6.173884in}{3.160458in}}%
\pgfpathlineto{\pgfqpoint{6.176140in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{6.180650in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{6.185161in}{3.163836in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{3.163836in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{6.198694in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{6.203205in}{3.176220in}}%
\pgfpathlineto{\pgfqpoint{6.209971in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{6.218993in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{3.181850in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{3.181850in}}%
\pgfpathlineto{\pgfqpoint{6.234781in}{3.182975in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{3.182975in}}%
\pgfpathlineto{\pgfqpoint{6.257336in}{3.191982in}}%
\pgfpathlineto{\pgfqpoint{6.259591in}{3.191982in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{3.197612in}}%
\pgfpathlineto{\pgfqpoint{6.266357in}{3.200989in}}%
\pgfpathlineto{\pgfqpoint{6.282146in}{3.200989in}}%
\pgfpathlineto{\pgfqpoint{6.286656in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{6.288912in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{6.293423in}{3.209996in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{3.209996in}}%
\pgfpathlineto{\pgfqpoint{6.306956in}{3.211122in}}%
\pgfpathlineto{\pgfqpoint{6.313722in}{3.211122in}}%
\pgfpathlineto{\pgfqpoint{6.324999in}{3.215625in}}%
\pgfpathlineto{\pgfqpoint{6.327255in}{3.215625in}}%
\pgfpathlineto{\pgfqpoint{6.331765in}{3.219003in}}%
\pgfpathlineto{\pgfqpoint{6.343043in}{3.223506in}}%
\pgfpathlineto{\pgfqpoint{6.347554in}{3.223506in}}%
\pgfpathlineto{\pgfqpoint{6.349809in}{3.226884in}}%
\pgfpathlineto{\pgfqpoint{6.356575in}{3.229136in}}%
\pgfpathlineto{\pgfqpoint{6.358831in}{3.229136in}}%
\pgfpathlineto{\pgfqpoint{6.361086in}{3.231387in}}%
\pgfpathlineto{\pgfqpoint{6.374619in}{3.231387in}}%
\pgfpathlineto{\pgfqpoint{6.379130in}{3.232513in}}%
\pgfpathlineto{\pgfqpoint{6.385896in}{3.232513in}}%
\pgfpathlineto{\pgfqpoint{6.390407in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{6.401684in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{6.408451in}{3.235891in}}%
\pgfpathlineto{\pgfqpoint{6.410706in}{3.240394in}}%
\pgfpathlineto{\pgfqpoint{6.419728in}{3.240394in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.242646in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.242646in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{3.244897in}}%
\pgfpathlineto{\pgfqpoint{6.435516in}{3.244897in}}%
\pgfpathlineto{\pgfqpoint{6.446793in}{3.249401in}}%
\pgfpathlineto{\pgfqpoint{6.449049in}{3.249401in}}%
\pgfpathlineto{\pgfqpoint{6.455815in}{3.253904in}}%
\pgfpathlineto{\pgfqpoint{6.458071in}{3.256156in}}%
\pgfpathlineto{\pgfqpoint{6.464837in}{3.256156in}}%
\pgfpathlineto{\pgfqpoint{6.471603in}{3.258408in}}%
\pgfpathlineto{\pgfqpoint{6.478370in}{3.258408in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{3.261785in}}%
\pgfpathlineto{\pgfqpoint{6.491902in}{3.261785in}}%
\pgfpathlineto{\pgfqpoint{6.496413in}{3.262911in}}%
\pgfpathlineto{\pgfqpoint{6.503179in}{3.262911in}}%
\pgfpathlineto{\pgfqpoint{6.507690in}{3.264037in}}%
\pgfpathlineto{\pgfqpoint{6.509946in}{3.264037in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{3.265163in}}%
\pgfpathlineto{\pgfqpoint{6.516712in}{3.270792in}}%
\pgfpathlineto{\pgfqpoint{6.521223in}{3.271918in}}%
\pgfpathlineto{\pgfqpoint{6.525734in}{3.271918in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{3.276421in}}%
\pgfpathlineto{\pgfqpoint{6.539267in}{3.276421in}}%
\pgfpathlineto{\pgfqpoint{6.543778in}{3.277547in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{3.277547in}}%
\pgfpathlineto{\pgfqpoint{6.557310in}{3.283177in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.283177in}}%
\pgfpathlineto{\pgfqpoint{6.564077in}{3.284302in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{3.284302in}}%
\pgfpathlineto{\pgfqpoint{6.575354in}{3.285428in}}%
\pgfpathlineto{\pgfqpoint{6.584376in}{3.285428in}}%
\pgfpathlineto{\pgfqpoint{6.586631in}{3.287680in}}%
\pgfpathlineto{\pgfqpoint{6.600164in}{3.287680in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{3.288806in}}%
\pgfpathlineto{\pgfqpoint{6.620463in}{3.288806in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.289932in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.289932in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.293309in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{3.293309in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.295561in}}%
\pgfpathlineto{\pgfqpoint{6.647528in}{3.303442in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.304568in}}%
\pgfpathlineto{\pgfqpoint{6.654294in}{3.310197in}}%
\pgfpathlineto{\pgfqpoint{6.656550in}{3.310197in}}%
\pgfpathlineto{\pgfqpoint{6.665572in}{3.313575in}}%
\pgfpathlineto{\pgfqpoint{6.681360in}{3.313575in}}%
\pgfpathlineto{\pgfqpoint{6.683615in}{3.315826in}}%
\pgfpathlineto{\pgfqpoint{6.694893in}{3.315826in}}%
\pgfpathlineto{\pgfqpoint{6.701659in}{3.318078in}}%
\pgfpathlineto{\pgfqpoint{6.703914in}{3.318078in}}%
\pgfpathlineto{\pgfqpoint{6.706170in}{3.320330in}}%
\pgfpathlineto{\pgfqpoint{6.710681in}{3.320330in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.321456in}}%
\pgfpathlineto{\pgfqpoint{6.721958in}{3.321456in}}%
\pgfpathlineto{\pgfqpoint{6.726469in}{3.322581in}}%
\pgfpathlineto{\pgfqpoint{6.728724in}{3.322581in}}%
\pgfpathlineto{\pgfqpoint{6.733235in}{3.323707in}}%
\pgfpathlineto{\pgfqpoint{6.735491in}{3.323707in}}%
\pgfpathlineto{\pgfqpoint{6.742257in}{3.325959in}}%
\pgfpathlineto{\pgfqpoint{6.744512in}{3.325959in}}%
\pgfpathlineto{\pgfqpoint{6.760300in}{3.332714in}}%
\pgfpathlineto{\pgfqpoint{6.764811in}{3.332714in}}%
\pgfpathlineto{\pgfqpoint{6.767067in}{3.336092in}}%
\pgfpathlineto{\pgfqpoint{6.771578in}{3.336092in}}%
\pgfpathlineto{\pgfqpoint{6.773833in}{3.338343in}}%
\pgfpathlineto{\pgfqpoint{6.780600in}{3.338343in}}%
\pgfpathlineto{\pgfqpoint{6.789621in}{3.341721in}}%
\pgfpathlineto{\pgfqpoint{6.791877in}{3.341721in}}%
\pgfpathlineto{\pgfqpoint{6.796388in}{3.342847in}}%
\pgfpathlineto{\pgfqpoint{6.809920in}{3.342847in}}%
\pgfpathlineto{\pgfqpoint{6.814431in}{3.343973in}}%
\pgfpathlineto{\pgfqpoint{6.818942in}{3.343973in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.348476in}}%
\pgfpathlineto{\pgfqpoint{6.825708in}{3.348476in}}%
\pgfpathlineto{\pgfqpoint{6.834730in}{3.351854in}}%
\pgfpathlineto{\pgfqpoint{6.839241in}{3.351854in}}%
\pgfpathlineto{\pgfqpoint{6.848263in}{3.355231in}}%
\pgfpathlineto{\pgfqpoint{6.852774in}{3.355231in}}%
\pgfpathlineto{\pgfqpoint{6.859540in}{3.357483in}}%
\pgfpathlineto{\pgfqpoint{6.877584in}{3.357483in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.363112in}}%
\pgfpathlineto{\pgfqpoint{6.884350in}{3.363112in}}%
\pgfpathlineto{\pgfqpoint{6.895627in}{3.368741in}}%
\pgfpathlineto{\pgfqpoint{6.897883in}{3.372119in}}%
\pgfpathlineto{\pgfqpoint{6.900138in}{3.372119in}}%
\pgfpathlineto{\pgfqpoint{6.902394in}{3.373245in}}%
\pgfpathlineto{\pgfqpoint{6.906905in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.284074in}{0.768018in}}%
\pgfpathlineto{\pgfqpoint{1.286329in}{0.778150in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{0.799542in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.837821in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.841198in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.843450in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.843450in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.859212in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.887358in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.898617in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.901994in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{1.344971in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.940273in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.940273in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.949280in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.951532in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.961665in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.971797in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{0.971797in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.972923in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.986433in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.997692in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{1.011202in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{1.015706in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{1.015706in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{1.022461in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{1.025838in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{1.035971in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{1.060740in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{1.060740in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{1.066369in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{1.071998in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{1.076502in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.076502in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{1.487064in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.100145in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.100145in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.106900in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.516385in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.112529in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{1.112529in}}%
\pgfpathlineto{\pgfqpoint{1.523151in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.129417in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.129417in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.140676in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.148556in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{1.148556in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.153060in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.154186in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{1.154186in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.158689in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.162067in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{1.588559in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.186836in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.187961in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.194717in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.194717in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.196968in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.223989in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.223989in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.229618in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.243128in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.243128in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.245380in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.245380in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{1.683288in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.248758in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.254387in}}%
\pgfpathlineto{\pgfqpoint{1.692310in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{1.699076in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.275778in}}%
\pgfpathlineto{\pgfqpoint{1.719375in}{1.280281in}}%
\pgfpathlineto{\pgfqpoint{1.721630in}{1.280281in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.285911in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.296043in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.759973in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.762229in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{1.352336in}}%
\pgfpathlineto{\pgfqpoint{1.827637in}{1.352336in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{1.357965in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.357965in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.360217in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.360217in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.363595in}}%
\pgfpathlineto{\pgfqpoint{1.854702in}{1.363595in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{1.859213in}{1.368098in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.370350in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{1.370350in}}%
\pgfpathlineto{\pgfqpoint{1.870490in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.375979in}}%
\pgfpathlineto{\pgfqpoint{1.879512in}{1.383860in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{1.392867in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.396244in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.396244in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.401874in}}%
\pgfpathlineto{\pgfqpoint{1.908833in}{1.405251in}}%
\pgfpathlineto{\pgfqpoint{1.911088in}{1.405251in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.425517in}}%
\pgfpathlineto{\pgfqpoint{1.942664in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{1.949431in}{1.431146in}}%
\pgfpathlineto{\pgfqpoint{1.953942in}{1.431146in}}%
\pgfpathlineto{\pgfqpoint{1.960708in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.448034in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{1.999051in}{1.455915in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{2.012583in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{2.014839in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{2.046415in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{1.473928in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{2.064459in}{1.481809in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{1.481809in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{1.482935in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{2.084758in}{1.489690in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.091524in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{1.503201in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{1.503201in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.504326in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.508830in}}%
\pgfpathlineto{\pgfqpoint{2.138888in}{1.508830in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{2.147910in}{1.525718in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.525718in}}%
\pgfpathlineto{\pgfqpoint{2.161443in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{2.165954in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{2.177231in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{2.181742in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{1.548235in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.553864in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.553864in}}%
\pgfpathlineto{\pgfqpoint{2.204296in}{1.561745in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.561745in}}%
\pgfpathlineto{\pgfqpoint{2.217829in}{1.568500in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{1.575255in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.575255in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.578633in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.578633in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.579759in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.587640in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.587640in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.588766in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.595521in}}%
\pgfpathlineto{\pgfqpoint{2.265193in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{2.267449in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{2.269704in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.287748in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.614660in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{2.350900in}{1.639429in}}%
\pgfpathlineto{\pgfqpoint{2.371199in}{1.639429in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{2.380221in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.651813in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.652939in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{1.652939in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.452396in}{1.684463in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{1.684463in}}%
\pgfpathlineto{\pgfqpoint{2.463673in}{1.687841in}}%
\pgfpathlineto{\pgfqpoint{2.465928in}{1.687841in}}%
\pgfpathlineto{\pgfqpoint{2.474950in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{2.479461in}{1.696848in}}%
\pgfpathlineto{\pgfqpoint{2.483972in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{2.495249in}{1.705854in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.705854in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{1.708106in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.712610in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.712610in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.722742in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{1.730623in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{1.730623in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{2.538103in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.738504in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{2.547124in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{2.553891in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.744133in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.744133in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{2.574190in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{2.589978in}{1.759895in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{1.759895in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.761021in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.766651in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{1.770028in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{1.770028in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.777909in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.777909in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.782413in}}%
\pgfpathlineto{\pgfqpoint{2.630576in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{2.635087in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.785790in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.785790in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{1.789168in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.789168in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.792545in}}%
\pgfpathlineto{\pgfqpoint{2.657641in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.794797in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.794797in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.797049in}}%
\pgfpathlineto{\pgfqpoint{2.702750in}{1.797049in}}%
\pgfpathlineto{\pgfqpoint{2.709517in}{1.802678in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{1.802678in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.809433in}}%
\pgfpathlineto{\pgfqpoint{2.725305in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{2.738837in}{1.813936in}}%
\pgfpathlineto{\pgfqpoint{2.741093in}{1.813936in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{2.750115in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.819566in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{1.819566in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.822943in}}%
\pgfpathlineto{\pgfqpoint{2.777180in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.837579in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{1.837579in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{2.788457in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{2.790713in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{2.801990in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{2.804245in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{2.806501in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{1.866852in}}%
\pgfpathlineto{\pgfqpoint{2.822289in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.875858in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{1.875858in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{1.878110in}}%
\pgfpathlineto{\pgfqpoint{2.840332in}{1.878110in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{2.856121in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{2.860632in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{2.869653in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{2.876420in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.892746in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{1.892746in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.893872in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{1.893872in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{1.898376in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{1.898376in}}%
\pgfpathlineto{\pgfqpoint{2.912507in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.907382in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.907382in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{2.948594in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.910760in}}%
\pgfpathlineto{\pgfqpoint{2.959871in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{2.975659in}{1.926522in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.926522in}}%
\pgfpathlineto{\pgfqpoint{2.986937in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.002725in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.009491in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.943410in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{1.949039in}}%
\pgfpathlineto{\pgfqpoint{3.036556in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.956920in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.961423in}}%
\pgfpathlineto{\pgfqpoint{3.063622in}{1.961423in}}%
\pgfpathlineto{\pgfqpoint{3.065877in}{1.964801in}}%
\pgfpathlineto{\pgfqpoint{3.070388in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{3.077154in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{3.079410in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{3.088432in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{1.977185in}}%
\pgfpathlineto{\pgfqpoint{3.097454in}{1.979437in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{1.979437in}}%
\pgfpathlineto{\pgfqpoint{3.101964in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.138052in}{1.991821in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{1.996325in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{1.996325in}}%
\pgfpathlineto{\pgfqpoint{3.151584in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{3.167372in}{2.004206in}}%
\pgfpathlineto{\pgfqpoint{3.169628in}{2.004206in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{2.013213in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{2.015464in}}%
\pgfpathlineto{\pgfqpoint{3.176394in}{2.015464in}}%
\pgfpathlineto{\pgfqpoint{3.180905in}{2.016590in}}%
\pgfpathlineto{\pgfqpoint{3.183161in}{2.016590in}}%
\pgfpathlineto{\pgfqpoint{3.185416in}{2.018842in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{2.018842in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{2.022220in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{2.022220in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.024471in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{2.024471in}}%
\pgfpathlineto{\pgfqpoint{3.214737in}{2.026723in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.219248in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.237291in}{2.045862in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{2.045862in}}%
\pgfpathlineto{\pgfqpoint{3.246313in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{3.248569in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{3.250824in}{2.052618in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{2.052618in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{2.057121in}}%
\pgfpathlineto{\pgfqpoint{3.264357in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{3.266612in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{3.284656in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.302699in}{2.072883in}}%
\pgfpathlineto{\pgfqpoint{3.304955in}{2.072883in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{2.075135in}}%
\pgfpathlineto{\pgfqpoint{3.311721in}{2.075135in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{2.079638in}}%
\pgfpathlineto{\pgfqpoint{3.322998in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.088645in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{3.347808in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{3.361341in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{2.097652in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{2.097652in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{2.103281in}}%
\pgfpathlineto{\pgfqpoint{3.381640in}{2.103281in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{2.106659in}}%
\pgfpathlineto{\pgfqpoint{3.388406in}{2.107784in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{2.107784in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{2.111162in}}%
\pgfpathlineto{\pgfqpoint{3.404194in}{2.111162in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{2.113414in}}%
\pgfpathlineto{\pgfqpoint{3.415472in}{2.113414in}}%
\pgfpathlineto{\pgfqpoint{3.417727in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{3.426749in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{3.435771in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{3.440282in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{3.456070in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{3.476369in}{2.133679in}}%
\pgfpathlineto{\pgfqpoint{3.478624in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{3.494412in}{2.137057in}}%
\pgfpathlineto{\pgfqpoint{3.496668in}{2.142686in}}%
\pgfpathlineto{\pgfqpoint{3.498923in}{2.142686in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{2.144938in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{2.144938in}}%
\pgfpathlineto{\pgfqpoint{3.510200in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{2.152819in}}%
\pgfpathlineto{\pgfqpoint{3.523733in}{2.155070in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.155070in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{3.546288in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{3.553054in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{3.573353in}{2.175336in}}%
\pgfpathlineto{\pgfqpoint{3.575608in}{2.175336in}}%
\pgfpathlineto{\pgfqpoint{3.577864in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.582375in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.589141in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{3.595907in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{3.598163in}{2.185468in}}%
\pgfpathlineto{\pgfqpoint{3.600418in}{2.189972in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{2.192224in}}%
\pgfpathlineto{\pgfqpoint{3.607185in}{2.196727in}}%
\pgfpathlineto{\pgfqpoint{3.611696in}{2.196727in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{2.198979in}}%
\pgfpathlineto{\pgfqpoint{3.616206in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.204608in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.204608in}}%
\pgfpathlineto{\pgfqpoint{3.629739in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{3.631995in}{2.210237in}}%
\pgfpathlineto{\pgfqpoint{3.634250in}{2.214741in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.214741in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.218118in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{3.645527in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{3.647783in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{3.650038in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.224873in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{2.228251in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{3.672593in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.238384in}}%
\pgfpathlineto{\pgfqpoint{3.692892in}{2.238384in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.239509in}}%
\pgfpathlineto{\pgfqpoint{3.701913in}{2.239509in}}%
\pgfpathlineto{\pgfqpoint{3.704169in}{2.242887in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.245139in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{2.245139in}}%
\pgfpathlineto{\pgfqpoint{3.717702in}{2.246265in}}%
\pgfpathlineto{\pgfqpoint{3.722213in}{2.246265in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{2.248516in}}%
\pgfpathlineto{\pgfqpoint{3.735745in}{2.248516in}}%
\pgfpathlineto{\pgfqpoint{3.738001in}{2.250768in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.250768in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.260901in}}%
\pgfpathlineto{\pgfqpoint{3.756044in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{3.758300in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{3.760555in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{3.765066in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.267656in}}%
\pgfpathlineto{\pgfqpoint{3.771832in}{2.269908in}}%
\pgfpathlineto{\pgfqpoint{3.774088in}{2.269908in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{2.271033in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.271033in}}%
\pgfpathlineto{\pgfqpoint{3.785365in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{3.794387in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.273285in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.273285in}}%
\pgfpathlineto{\pgfqpoint{3.810175in}{2.274411in}}%
\pgfpathlineto{\pgfqpoint{3.812430in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{3.850773in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{2.291299in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.291299in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.304809in}}%
\pgfpathlineto{\pgfqpoint{3.909415in}{2.304809in}}%
\pgfpathlineto{\pgfqpoint{3.916181in}{2.307061in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.307061in}}%
\pgfpathlineto{\pgfqpoint{3.922947in}{2.313816in}}%
\pgfpathlineto{\pgfqpoint{3.934225in}{2.313816in}}%
\pgfpathlineto{\pgfqpoint{3.940991in}{2.319445in}}%
\pgfpathlineto{\pgfqpoint{3.950013in}{2.319445in}}%
\pgfpathlineto{\pgfqpoint{3.952268in}{2.322823in}}%
\pgfpathlineto{\pgfqpoint{3.954524in}{2.322823in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{3.963545in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.327326in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.327326in}}%
\pgfpathlineto{\pgfqpoint{3.972567in}{2.330704in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{2.330704in}}%
\pgfpathlineto{\pgfqpoint{3.981589in}{2.332955in}}%
\pgfpathlineto{\pgfqpoint{4.001888in}{2.332955in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.337459in}}%
\pgfpathlineto{\pgfqpoint{4.026698in}{2.337459in}}%
\pgfpathlineto{\pgfqpoint{4.037975in}{2.341962in}}%
\pgfpathlineto{\pgfqpoint{4.044742in}{2.341962in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{2.354347in}}%
\pgfpathlineto{\pgfqpoint{4.062785in}{2.354347in}}%
\pgfpathlineto{\pgfqpoint{4.065041in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{4.078573in}{2.364479in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.364479in}}%
\pgfpathlineto{\pgfqpoint{4.083084in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{4.087595in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{4.092106in}{2.370109in}}%
\pgfpathlineto{\pgfqpoint{4.094361in}{2.371234in}}%
\pgfpathlineto{\pgfqpoint{4.096617in}{2.374612in}}%
\pgfpathlineto{\pgfqpoint{4.101128in}{2.374612in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{4.110150in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{4.132704in}{2.384745in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.384745in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.148492in}{2.388122in}}%
\pgfpathlineto{\pgfqpoint{4.155258in}{2.388122in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{4.173302in}{2.394877in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{4.182324in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.204878in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.211645in}{2.406136in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.406136in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.411765in}}%
\pgfpathlineto{\pgfqpoint{4.236455in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{4.240965in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{4.249987in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{2.429779in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{2.436534in}}%
\pgfpathlineto{\pgfqpoint{4.274797in}{2.436534in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.283819in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.295096in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{4.297352in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{4.304118in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{4.313140in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{4.322162in}{2.450044in}}%
\pgfpathlineto{\pgfqpoint{4.324417in}{2.453422in}}%
\pgfpathlineto{\pgfqpoint{4.328928in}{2.454548in}}%
\pgfpathlineto{\pgfqpoint{4.340205in}{2.454548in}}%
\pgfpathlineto{\pgfqpoint{4.344716in}{2.455674in}}%
\pgfpathlineto{\pgfqpoint{4.355993in}{2.455674in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{2.460177in}}%
\pgfpathlineto{\pgfqpoint{4.369526in}{2.460177in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.463554in}}%
\pgfpathlineto{\pgfqpoint{4.378548in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.380803in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.383059in}{2.469184in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.389825in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.394336in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.398847in}{2.482694in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.482694in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{2.484946in}}%
\pgfpathlineto{\pgfqpoint{4.410124in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{4.412379in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{2.491701in}}%
\pgfpathlineto{\pgfqpoint{4.423657in}{2.491701in}}%
\pgfpathlineto{\pgfqpoint{4.425912in}{2.492827in}}%
\pgfpathlineto{\pgfqpoint{4.428168in}{2.498456in}}%
\pgfpathlineto{\pgfqpoint{4.432679in}{2.498456in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{2.500708in}}%
\pgfpathlineto{\pgfqpoint{4.446211in}{2.500708in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.506337in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.506337in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{2.508589in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.508589in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{4.498087in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{4.522896in}{2.520973in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.525476in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.532232in}}%
\pgfpathlineto{\pgfqpoint{4.545451in}{2.532232in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.535609in}}%
\pgfpathlineto{\pgfqpoint{4.549962in}{2.535609in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{2.537861in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{2.537861in}}%
\pgfpathlineto{\pgfqpoint{4.563494in}{2.540113in}}%
\pgfpathlineto{\pgfqpoint{4.568005in}{2.540113in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{2.542364in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.542364in}}%
\pgfpathlineto{\pgfqpoint{4.577027in}{2.545742in}}%
\pgfpathlineto{\pgfqpoint{4.583794in}{2.545742in}}%
\pgfpathlineto{\pgfqpoint{4.586049in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{4.588304in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.592815in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{4.595071in}{2.558126in}}%
\pgfpathlineto{\pgfqpoint{4.597326in}{2.558126in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{4.613114in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{4.615370in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{4.619881in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{4.622136in}{2.568259in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{2.568259in}}%
\pgfpathlineto{\pgfqpoint{4.633413in}{2.569385in}}%
\pgfpathlineto{\pgfqpoint{4.635669in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{2.576140in}}%
\pgfpathlineto{\pgfqpoint{4.649201in}{2.579517in}}%
\pgfpathlineto{\pgfqpoint{4.651457in}{2.582895in}}%
\pgfpathlineto{\pgfqpoint{4.655968in}{2.582895in}}%
\pgfpathlineto{\pgfqpoint{4.658223in}{2.585147in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.593028in}}%
\pgfpathlineto{\pgfqpoint{4.664990in}{2.593028in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.594154in}}%
\pgfpathlineto{\pgfqpoint{4.669501in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{4.674011in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{4.680778in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{4.683033in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{4.687544in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{4.703332in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{4.705588in}{2.607664in}}%
\pgfpathlineto{\pgfqpoint{4.707843in}{2.611041in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{2.611041in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{2.614419in}}%
\pgfpathlineto{\pgfqpoint{4.725887in}{2.614419in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{2.624552in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.624552in}}%
\pgfpathlineto{\pgfqpoint{4.755208in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{4.761974in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{4.777762in}{2.639188in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.640314in}}%
\pgfpathlineto{\pgfqpoint{4.784528in}{2.640314in}}%
\pgfpathlineto{\pgfqpoint{4.789039in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{2.645943in}}%
\pgfpathlineto{\pgfqpoint{4.802572in}{2.645943in}}%
\pgfpathlineto{\pgfqpoint{4.804827in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{4.807083in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{4.809338in}{2.650446in}}%
\pgfpathlineto{\pgfqpoint{4.813849in}{2.650446in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{4.843170in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{4.845425in}{2.657201in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.662831in}}%
\pgfpathlineto{\pgfqpoint{4.872491in}{2.662831in}}%
\pgfpathlineto{\pgfqpoint{4.879257in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{4.881513in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.670712in}}%
\pgfpathlineto{\pgfqpoint{4.892790in}{2.670712in}}%
\pgfpathlineto{\pgfqpoint{4.899556in}{2.672963in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.672963in}}%
\pgfpathlineto{\pgfqpoint{4.910833in}{2.676341in}}%
\pgfpathlineto{\pgfqpoint{4.913089in}{2.676341in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.677467in}}%
\pgfpathlineto{\pgfqpoint{4.924366in}{2.677467in}}%
\pgfpathlineto{\pgfqpoint{4.928877in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{4.931132in}{2.683096in}}%
\pgfpathlineto{\pgfqpoint{4.942410in}{2.683096in}}%
\pgfpathlineto{\pgfqpoint{4.949176in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{4.964964in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{4.969475in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{4.994285in}{2.694355in}}%
\pgfpathlineto{\pgfqpoint{4.996540in}{2.694355in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{5.003307in}{2.703361in}}%
\pgfpathlineto{\pgfqpoint{5.007818in}{2.706739in}}%
\pgfpathlineto{\pgfqpoint{5.014584in}{2.708991in}}%
\pgfpathlineto{\pgfqpoint{5.019095in}{2.708991in}}%
\pgfpathlineto{\pgfqpoint{5.021350in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.030372in}{2.715746in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{2.715746in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{2.720249in}}%
\pgfpathlineto{\pgfqpoint{5.050671in}{2.720249in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{2.722501in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{2.727004in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{2.728130in}}%
\pgfpathlineto{\pgfqpoint{5.070970in}{2.728130in}}%
\pgfpathlineto{\pgfqpoint{5.077737in}{2.730382in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{2.730382in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.733760in}}%
\pgfpathlineto{\pgfqpoint{5.084503in}{2.739389in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{5.095780in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{5.098036in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.100291in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.129612in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.140889in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.165699in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{5.174721in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{5.176976in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.181487in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.190509in}{2.770913in}}%
\pgfpathlineto{\pgfqpoint{5.192764in}{2.773164in}}%
\pgfpathlineto{\pgfqpoint{5.197275in}{2.773164in}}%
\pgfpathlineto{\pgfqpoint{5.199531in}{2.775416in}}%
\pgfpathlineto{\pgfqpoint{5.201786in}{2.775416in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{2.776542in}}%
\pgfpathlineto{\pgfqpoint{5.208553in}{2.776542in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{5.219830in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{5.226596in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{5.233362in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{5.255917in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.784423in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.787801in}}%
\pgfpathlineto{\pgfqpoint{5.264939in}{2.787801in}}%
\pgfpathlineto{\pgfqpoint{5.271705in}{2.790052in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{2.790052in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.793430in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{2.793430in}}%
\pgfpathlineto{\pgfqpoint{5.292004in}{2.796807in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{2.796807in}}%
\pgfpathlineto{\pgfqpoint{5.296515in}{2.800185in}}%
\pgfpathlineto{\pgfqpoint{5.301026in}{2.800185in}}%
\pgfpathlineto{\pgfqpoint{5.312303in}{2.804688in}}%
\pgfpathlineto{\pgfqpoint{5.316814in}{2.804688in}}%
\pgfpathlineto{\pgfqpoint{5.319069in}{2.806940in}}%
\pgfpathlineto{\pgfqpoint{5.332602in}{2.806940in}}%
\pgfpathlineto{\pgfqpoint{5.343879in}{2.811444in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{2.811444in}}%
\pgfpathlineto{\pgfqpoint{5.352901in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{5.357412in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.364178in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.379967in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.386733in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.391244in}{2.823828in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.827205in}}%
\pgfpathlineto{\pgfqpoint{5.398010in}{2.827205in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.830583in}}%
\pgfpathlineto{\pgfqpoint{5.407032in}{2.831709in}}%
\pgfpathlineto{\pgfqpoint{5.416054in}{2.831709in}}%
\pgfpathlineto{\pgfqpoint{5.418309in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{5.420565in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{5.429586in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.436353in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.440864in}{2.838464in}}%
\pgfpathlineto{\pgfqpoint{5.443119in}{2.838464in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.839590in}}%
\pgfpathlineto{\pgfqpoint{5.449885in}{2.839590in}}%
\pgfpathlineto{\pgfqpoint{5.463418in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{5.465674in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{5.470184in}{2.856478in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.856478in}}%
\pgfpathlineto{\pgfqpoint{5.474695in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{5.476951in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{5.492739in}{2.865485in}}%
\pgfpathlineto{\pgfqpoint{5.494994in}{2.865485in}}%
\pgfpathlineto{\pgfqpoint{5.510782in}{2.872240in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.872240in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{2.874491in}}%
\pgfpathlineto{\pgfqpoint{5.537848in}{2.874491in}}%
\pgfpathlineto{\pgfqpoint{5.540103in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{5.546870in}{2.878995in}}%
\pgfpathlineto{\pgfqpoint{5.560402in}{2.878995in}}%
\pgfpathlineto{\pgfqpoint{5.562658in}{2.881246in}}%
\pgfpathlineto{\pgfqpoint{5.564913in}{2.881246in}}%
\pgfpathlineto{\pgfqpoint{5.571680in}{2.883498in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{2.883498in}}%
\pgfpathlineto{\pgfqpoint{5.580701in}{2.886876in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.886876in}}%
\pgfpathlineto{\pgfqpoint{5.587468in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{5.589723in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{5.603256in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{5.607767in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{5.612278in}{2.898134in}}%
\pgfpathlineto{\pgfqpoint{5.614533in}{2.898134in}}%
\pgfpathlineto{\pgfqpoint{5.616789in}{2.899260in}}%
\pgfpathlineto{\pgfqpoint{5.619044in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{5.621299in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{5.632577in}{2.908267in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{2.908267in}}%
\pgfpathlineto{\pgfqpoint{5.648365in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{5.650620in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{5.655131in}{2.915022in}}%
\pgfpathlineto{\pgfqpoint{5.661897in}{2.915022in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{2.917274in}}%
\pgfpathlineto{\pgfqpoint{5.684452in}{2.917274in}}%
\pgfpathlineto{\pgfqpoint{5.686707in}{2.919526in}}%
\pgfpathlineto{\pgfqpoint{5.691218in}{2.919526in}}%
\pgfpathlineto{\pgfqpoint{5.704751in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{5.713773in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{5.725050in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{5.731816in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{5.736327in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{5.749860in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{5.752115in}{2.938665in}}%
\pgfpathlineto{\pgfqpoint{5.758882in}{2.938665in}}%
\pgfpathlineto{\pgfqpoint{5.763393in}{2.939791in}}%
\pgfpathlineto{\pgfqpoint{5.772414in}{2.939791in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{2.945420in}}%
\pgfpathlineto{\pgfqpoint{5.788203in}{2.951049in}}%
\pgfpathlineto{\pgfqpoint{5.790458in}{2.953301in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.953301in}}%
\pgfpathlineto{\pgfqpoint{5.797224in}{2.957805in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{2.957805in}}%
\pgfpathlineto{\pgfqpoint{5.803991in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{5.806246in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{5.819779in}{2.966811in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{2.966811in}}%
\pgfpathlineto{\pgfqpoint{5.833312in}{2.969063in}}%
\pgfpathlineto{\pgfqpoint{5.835567in}{2.969063in}}%
\pgfpathlineto{\pgfqpoint{5.846844in}{2.973567in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.973567in}}%
\pgfpathlineto{\pgfqpoint{5.862632in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{5.867143in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{5.873910in}{2.978070in}}%
\pgfpathlineto{\pgfqpoint{5.876165in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{5.878420in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{5.882931in}{2.983699in}}%
\pgfpathlineto{\pgfqpoint{5.889698in}{2.983699in}}%
\pgfpathlineto{\pgfqpoint{5.891953in}{2.989329in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{2.989329in}}%
\pgfpathlineto{\pgfqpoint{5.905486in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{5.916763in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{5.919019in}{2.994958in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{2.994958in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{2.996084in}}%
\pgfpathlineto{\pgfqpoint{5.932551in}{2.996084in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{2.997209in}}%
\pgfpathlineto{\pgfqpoint{5.937062in}{3.000587in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{3.000587in}}%
\pgfpathlineto{\pgfqpoint{5.961872in}{3.012971in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{5.975405in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{5.986682in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{5.988937in}{3.021978in}}%
\pgfpathlineto{\pgfqpoint{6.002470in}{3.029859in}}%
\pgfpathlineto{\pgfqpoint{6.004726in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{6.011492in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{6.018258in}{3.034363in}}%
\pgfpathlineto{\pgfqpoint{6.020514in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{6.043068in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{3.044495in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{3.047873in}}%
\pgfpathlineto{\pgfqpoint{6.061112in}{3.047873in}}%
\pgfpathlineto{\pgfqpoint{6.070134in}{3.051251in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{3.051251in}}%
\pgfpathlineto{\pgfqpoint{6.076900in}{3.053502in}}%
\pgfpathlineto{\pgfqpoint{6.083666in}{3.053502in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{3.060257in}}%
\pgfpathlineto{\pgfqpoint{6.090433in}{3.060257in}}%
\pgfpathlineto{\pgfqpoint{6.106221in}{3.067012in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.067012in}}%
\pgfpathlineto{\pgfqpoint{6.115242in}{3.068138in}}%
\pgfpathlineto{\pgfqpoint{6.117498in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{6.122009in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{3.074893in}}%
\pgfpathlineto{\pgfqpoint{6.135541in}{3.074893in}}%
\pgfpathlineto{\pgfqpoint{6.142308in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{6.144563in}{3.081649in}}%
\pgfpathlineto{\pgfqpoint{6.149074in}{3.082774in}}%
\pgfpathlineto{\pgfqpoint{6.160351in}{3.082774in}}%
\pgfpathlineto{\pgfqpoint{6.162607in}{3.086152in}}%
\pgfpathlineto{\pgfqpoint{6.173884in}{3.090655in}}%
\pgfpathlineto{\pgfqpoint{6.180650in}{3.090655in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{6.203205in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{6.205460in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.223504in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{6.225759in}{3.112047in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{3.113172in}}%
\pgfpathlineto{\pgfqpoint{6.234781in}{3.113172in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.257336in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{6.273124in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{6.277635in}{3.126683in}}%
\pgfpathlineto{\pgfqpoint{6.282146in}{3.126683in}}%
\pgfpathlineto{\pgfqpoint{6.286656in}{3.128934in}}%
\pgfpathlineto{\pgfqpoint{6.288912in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.295678in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.304700in}{3.137941in}}%
\pgfpathlineto{\pgfqpoint{6.306956in}{3.137941in}}%
\pgfpathlineto{\pgfqpoint{6.313722in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{6.318233in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{6.320488in}{3.145822in}}%
\pgfpathlineto{\pgfqpoint{6.322744in}{3.145822in}}%
\pgfpathlineto{\pgfqpoint{6.349809in}{3.158207in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.158207in}}%
\pgfpathlineto{\pgfqpoint{6.372363in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{6.385896in}{3.160458in}}%
\pgfpathlineto{\pgfqpoint{6.390407in}{3.160458in}}%
\pgfpathlineto{\pgfqpoint{6.394918in}{3.170591in}}%
\pgfpathlineto{\pgfqpoint{6.397173in}{3.170591in}}%
\pgfpathlineto{\pgfqpoint{6.401684in}{3.171717in}}%
\pgfpathlineto{\pgfqpoint{6.415217in}{3.171717in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.173969in}}%
\pgfpathlineto{\pgfqpoint{6.442282in}{3.173969in}}%
\pgfpathlineto{\pgfqpoint{6.453560in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{6.460326in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{6.464837in}{3.179598in}}%
\pgfpathlineto{\pgfqpoint{6.467092in}{3.179598in}}%
\pgfpathlineto{\pgfqpoint{6.469348in}{3.181850in}}%
\pgfpathlineto{\pgfqpoint{6.471603in}{3.181850in}}%
\pgfpathlineto{\pgfqpoint{6.476114in}{3.185227in}}%
\pgfpathlineto{\pgfqpoint{6.478370in}{3.185227in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{3.186353in}}%
\pgfpathlineto{\pgfqpoint{6.482880in}{3.190856in}}%
\pgfpathlineto{\pgfqpoint{6.487391in}{3.190856in}}%
\pgfpathlineto{\pgfqpoint{6.489647in}{3.193108in}}%
\pgfpathlineto{\pgfqpoint{6.496413in}{3.193108in}}%
\pgfpathlineto{\pgfqpoint{6.503179in}{3.195360in}}%
\pgfpathlineto{\pgfqpoint{6.507690in}{3.195360in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{3.196486in}}%
\pgfpathlineto{\pgfqpoint{6.521223in}{3.196486in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.198737in}}%
\pgfpathlineto{\pgfqpoint{6.539267in}{3.198737in}}%
\pgfpathlineto{\pgfqpoint{6.543778in}{3.199863in}}%
\pgfpathlineto{\pgfqpoint{6.546033in}{3.199863in}}%
\pgfpathlineto{\pgfqpoint{6.552799in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{6.555055in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{6.557310in}{3.206618in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.206618in}}%
\pgfpathlineto{\pgfqpoint{6.568587in}{3.209996in}}%
\pgfpathlineto{\pgfqpoint{6.575354in}{3.209996in}}%
\pgfpathlineto{\pgfqpoint{6.579865in}{3.211122in}}%
\pgfpathlineto{\pgfqpoint{6.586631in}{3.211122in}}%
\pgfpathlineto{\pgfqpoint{6.600164in}{3.217877in}}%
\pgfpathlineto{\pgfqpoint{6.602419in}{3.221255in}}%
\pgfpathlineto{\pgfqpoint{6.606930in}{3.221255in}}%
\pgfpathlineto{\pgfqpoint{6.609185in}{3.222380in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{3.226884in}}%
\pgfpathlineto{\pgfqpoint{6.615952in}{3.230261in}}%
\pgfpathlineto{\pgfqpoint{6.620463in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.234765in}}%
\pgfpathlineto{\pgfqpoint{6.627229in}{3.238142in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.238142in}}%
\pgfpathlineto{\pgfqpoint{6.631740in}{3.241520in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.241520in}}%
\pgfpathlineto{\pgfqpoint{6.640762in}{3.243772in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.243772in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.244897in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.244897in}}%
\pgfpathlineto{\pgfqpoint{6.658805in}{3.247149in}}%
\pgfpathlineto{\pgfqpoint{6.661061in}{3.247149in}}%
\pgfpathlineto{\pgfqpoint{6.665572in}{3.248275in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.248275in}}%
\pgfpathlineto{\pgfqpoint{6.670083in}{3.250527in}}%
\pgfpathlineto{\pgfqpoint{6.676849in}{3.250527in}}%
\pgfpathlineto{\pgfqpoint{6.681360in}{3.253904in}}%
\pgfpathlineto{\pgfqpoint{6.694893in}{3.253904in}}%
\pgfpathlineto{\pgfqpoint{6.701659in}{3.256156in}}%
\pgfpathlineto{\pgfqpoint{6.708425in}{3.256156in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.258408in}}%
\pgfpathlineto{\pgfqpoint{6.730980in}{3.258408in}}%
\pgfpathlineto{\pgfqpoint{6.733235in}{3.264037in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.271918in}}%
\pgfpathlineto{\pgfqpoint{6.753534in}{3.271918in}}%
\pgfpathlineto{\pgfqpoint{6.762556in}{3.275296in}}%
\pgfpathlineto{\pgfqpoint{6.764811in}{3.275296in}}%
\pgfpathlineto{\pgfqpoint{6.773833in}{3.278673in}}%
\pgfpathlineto{\pgfqpoint{6.778344in}{3.278673in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{3.279799in}}%
\pgfpathlineto{\pgfqpoint{6.798643in}{3.279799in}}%
\pgfpathlineto{\pgfqpoint{6.800899in}{3.283177in}}%
\pgfpathlineto{\pgfqpoint{6.803154in}{3.283177in}}%
\pgfpathlineto{\pgfqpoint{6.809920in}{3.285428in}}%
\pgfpathlineto{\pgfqpoint{6.818942in}{3.285428in}}%
\pgfpathlineto{\pgfqpoint{6.825708in}{3.287680in}}%
\pgfpathlineto{\pgfqpoint{6.827964in}{3.287680in}}%
\pgfpathlineto{\pgfqpoint{6.834730in}{3.289932in}}%
\pgfpathlineto{\pgfqpoint{6.836986in}{3.289932in}}%
\pgfpathlineto{\pgfqpoint{6.841497in}{3.291057in}}%
\pgfpathlineto{\pgfqpoint{6.843752in}{3.291057in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.293309in}}%
\pgfpathlineto{\pgfqpoint{6.848263in}{3.293309in}}%
\pgfpathlineto{\pgfqpoint{6.850518in}{3.295561in}}%
\pgfpathlineto{\pgfqpoint{6.852774in}{3.295561in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.298938in}}%
\pgfpathlineto{\pgfqpoint{6.864051in}{3.298938in}}%
\pgfpathlineto{\pgfqpoint{6.875328in}{3.303442in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.303442in}}%
\pgfpathlineto{\pgfqpoint{6.886606in}{3.310197in}}%
\pgfpathlineto{\pgfqpoint{6.897883in}{3.310197in}}%
\pgfpathlineto{\pgfqpoint{6.900138in}{3.312449in}}%
\pgfpathlineto{\pgfqpoint{6.902394in}{3.312449in}}%
\pgfpathlineto{\pgfqpoint{6.904649in}{3.318078in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.318078in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.322581in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.322581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.284074in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.286329in}{0.764640in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.782654in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.784906in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.789409in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.808548in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.835569in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.869345in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.871596in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.871596in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.894113in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.903120in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.911001in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.914379in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.914379in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.915505in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.920008in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.921134in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.932392in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.960539in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.963916in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.968420in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.968420in}}%
\pgfpathlineto{\pgfqpoint{1.394591in}{0.976301in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.981930in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.984182in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.984182in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.997692in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.997692in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{0.998818in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{1.005573in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{1.008951in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{1.016832in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{1.019083in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{1.019083in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{1.049481in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{1.482553in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.067495in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{1.073124in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{1.078754in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{1.086634in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.088886in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.088886in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{1.516385in}{1.095641in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.099019in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.129417in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.129417in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.137298in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.151934in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.174451in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.187961in}}%
\pgfpathlineto{\pgfqpoint{1.626902in}{1.189087in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.189087in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.211604in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.211604in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.214982in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.214982in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.220611in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.220611in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.692310in}{1.235247in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{1.248758in}}%
\pgfpathlineto{\pgfqpoint{1.699076in}{1.257764in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.257764in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{1.710353in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{1.719375in}{1.274652in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.274652in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{1.750951in}{1.284785in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.284785in}}%
\pgfpathlineto{\pgfqpoint{1.759973in}{1.287037in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.287037in}}%
\pgfpathlineto{\pgfqpoint{1.771250in}{1.289288in}}%
\pgfpathlineto{\pgfqpoint{1.773506in}{1.289288in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.297169in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.297169in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.300547in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{1.300547in}}%
\pgfpathlineto{\pgfqpoint{1.791549in}{1.302799in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.314057in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.314057in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.317435in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.317435in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.318561in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{1.820870in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{1.854702in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.351210in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{1.351210in}}%
\pgfpathlineto{\pgfqpoint{1.879512in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{1.893044in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.368098in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{1.904322in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.388363in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.396244in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.396244in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{1.406377in}}%
\pgfpathlineto{\pgfqpoint{1.949431in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.414258in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.414258in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{1.965219in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.423265in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.423265in}}%
\pgfpathlineto{\pgfqpoint{2.014839in}{1.441279in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.441279in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{2.039649in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{2.046415in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{1.473928in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{1.473928in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.477306in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{1.477306in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.084758in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.484061in}}%
\pgfpathlineto{\pgfqpoint{2.089268in}{1.484061in}}%
\pgfpathlineto{\pgfqpoint{2.091524in}{1.486313in}}%
\pgfpathlineto{\pgfqpoint{2.098290in}{1.486313in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.489690in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.493068in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.493068in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.504326in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{1.505452in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.505452in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{2.147910in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{2.159187in}{1.513333in}}%
\pgfpathlineto{\pgfqpoint{2.165954in}{1.513333in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.535850in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.535850in}}%
\pgfpathlineto{\pgfqpoint{2.217829in}{1.548235in}}%
\pgfpathlineto{\pgfqpoint{2.220084in}{1.551612in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{1.551612in}}%
\pgfpathlineto{\pgfqpoint{2.226851in}{1.552738in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.552738in}}%
\pgfpathlineto{\pgfqpoint{2.231362in}{1.557242in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.557242in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.561745in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.561745in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.569626in}}%
\pgfpathlineto{\pgfqpoint{2.260682in}{1.569626in}}%
\pgfpathlineto{\pgfqpoint{2.267449in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.575255in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.575255in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.283237in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.580885in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.580885in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{1.584262in}}%
\pgfpathlineto{\pgfqpoint{2.305791in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{2.350900in}{1.613534in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.613534in}}%
\pgfpathlineto{\pgfqpoint{2.375710in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{2.402776in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.640555in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.652939in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.652939in}}%
\pgfpathlineto{\pgfqpoint{2.468184in}{1.665324in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{1.665324in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{2.490738in}{1.673205in}}%
\pgfpathlineto{\pgfqpoint{2.495249in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{1.683337in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.683337in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.687841in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.699099in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.699099in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{1.714861in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{1.714861in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.720491in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{1.720491in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{2.621554in}{1.731749in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.731749in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.673429in}{1.757644in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{1.779035in}}%
\pgfpathlineto{\pgfqpoint{2.714027in}{1.779035in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.782413in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{2.734326in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{2.741093in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{2.743348in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.761392in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.817314in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{2.777180in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{1.828573in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.828573in}}%
\pgfpathlineto{\pgfqpoint{2.801990in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{2.806501in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.833076in}}%
\pgfpathlineto{\pgfqpoint{2.820033in}{1.833076in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{1.838705in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.838705in}}%
\pgfpathlineto{\pgfqpoint{2.840332in}{1.839831in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.844335in}}%
\pgfpathlineto{\pgfqpoint{2.849354in}{1.844335in}}%
\pgfpathlineto{\pgfqpoint{2.858376in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{2.860632in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{1.849964in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.849964in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.854467in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.854467in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{1.860097in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{1.860097in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{1.867977in}}%
\pgfpathlineto{\pgfqpoint{2.939572in}{1.867977in}}%
\pgfpathlineto{\pgfqpoint{2.941828in}{1.869103in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.872481in}}%
\pgfpathlineto{\pgfqpoint{2.946339in}{1.872481in}}%
\pgfpathlineto{\pgfqpoint{2.948594in}{1.876984in}}%
\pgfpathlineto{\pgfqpoint{2.955360in}{1.879236in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{2.973404in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{2.975659in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.904005in}}%
\pgfpathlineto{\pgfqpoint{2.982426in}{1.904005in}}%
\pgfpathlineto{\pgfqpoint{2.986937in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{3.009491in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{1.911886in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{3.020768in}{1.923144in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.923144in}}%
\pgfpathlineto{\pgfqpoint{3.041067in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{3.045578in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{3.052345in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.932151in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.932151in}}%
\pgfpathlineto{\pgfqpoint{3.070388in}{1.936655in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{1.936655in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{1.940032in}}%
\pgfpathlineto{\pgfqpoint{3.095198in}{1.940032in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{1.941158in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.941158in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{1.942284in}}%
\pgfpathlineto{\pgfqpoint{3.110986in}{1.942284in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{3.126774in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{3.135796in}{1.955794in}}%
\pgfpathlineto{\pgfqpoint{3.138052in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{3.147073in}{1.963675in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.969304in}}%
\pgfpathlineto{\pgfqpoint{3.151584in}{1.969304in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{3.156095in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{3.165117in}{1.974934in}}%
\pgfpathlineto{\pgfqpoint{3.167372in}{1.974934in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{1.979437in}}%
\pgfpathlineto{\pgfqpoint{3.180905in}{1.979437in}}%
\pgfpathlineto{\pgfqpoint{3.183161in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{3.185416in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{1.986192in}}%
\pgfpathlineto{\pgfqpoint{3.203460in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{3.210226in}{2.003080in}}%
\pgfpathlineto{\pgfqpoint{3.219248in}{2.006458in}}%
\pgfpathlineto{\pgfqpoint{3.221503in}{2.006458in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{2.009835in}}%
\pgfpathlineto{\pgfqpoint{3.241802in}{2.009835in}}%
\pgfpathlineto{\pgfqpoint{3.250824in}{2.013213in}}%
\pgfpathlineto{\pgfqpoint{3.253079in}{2.019968in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{3.271123in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{2.026723in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{2.026723in}}%
\pgfpathlineto{\pgfqpoint{3.284656in}{2.030101in}}%
\pgfpathlineto{\pgfqpoint{3.289167in}{2.030101in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{3.304955in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{3.309466in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{3.311721in}{2.045862in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{2.045862in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{2.046988in}}%
\pgfpathlineto{\pgfqpoint{3.318487in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{3.329765in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{2.057121in}}%
\pgfpathlineto{\pgfqpoint{3.347808in}{2.061624in}}%
\pgfpathlineto{\pgfqpoint{3.350064in}{2.061624in}}%
\pgfpathlineto{\pgfqpoint{3.361341in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{2.067254in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{2.067254in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{2.072883in}}%
\pgfpathlineto{\pgfqpoint{3.386151in}{2.075135in}}%
\pgfpathlineto{\pgfqpoint{3.388406in}{2.075135in}}%
\pgfpathlineto{\pgfqpoint{3.390662in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{2.080764in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{2.080764in}}%
\pgfpathlineto{\pgfqpoint{3.399684in}{2.084142in}}%
\pgfpathlineto{\pgfqpoint{3.401939in}{2.086393in}}%
\pgfpathlineto{\pgfqpoint{3.404194in}{2.086393in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{2.087519in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{2.087519in}}%
\pgfpathlineto{\pgfqpoint{3.417727in}{2.089771in}}%
\pgfpathlineto{\pgfqpoint{3.419983in}{2.089771in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.093148in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{2.093148in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{2.095400in}}%
\pgfpathlineto{\pgfqpoint{3.440282in}{2.095400in}}%
\pgfpathlineto{\pgfqpoint{3.442537in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{2.104407in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{2.107784in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{2.107784in}}%
\pgfpathlineto{\pgfqpoint{3.478624in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{3.480880in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{3.498923in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{3.516967in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{3.523733in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.128050in}}%
\pgfpathlineto{\pgfqpoint{3.530499in}{2.128050in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{2.131427in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{2.131427in}}%
\pgfpathlineto{\pgfqpoint{3.539521in}{2.132553in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.132553in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{3.559820in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{3.562076in}{2.139308in}}%
\pgfpathlineto{\pgfqpoint{3.568842in}{2.139308in}}%
\pgfpathlineto{\pgfqpoint{3.577864in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{3.595907in}{2.155070in}}%
\pgfpathlineto{\pgfqpoint{3.598163in}{2.155070in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.159574in}}%
\pgfpathlineto{\pgfqpoint{3.611696in}{2.164077in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{2.164077in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.166329in}}%
\pgfpathlineto{\pgfqpoint{3.625228in}{2.166329in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.168581in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.168581in}}%
\pgfpathlineto{\pgfqpoint{3.650038in}{2.170832in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{2.170832in}}%
\pgfpathlineto{\pgfqpoint{3.656805in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{3.659060in}{2.175336in}}%
\pgfpathlineto{\pgfqpoint{3.663571in}{2.176462in}}%
\pgfpathlineto{\pgfqpoint{3.668082in}{2.176462in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.677104in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.179839in}}%
\pgfpathlineto{\pgfqpoint{3.686125in}{2.179839in}}%
\pgfpathlineto{\pgfqpoint{3.688381in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{3.690636in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{3.695147in}{2.183217in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.183217in}}%
\pgfpathlineto{\pgfqpoint{3.699658in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{3.701913in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{3.704169in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{3.708680in}{2.195601in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{3.715446in}{2.202356in}}%
\pgfpathlineto{\pgfqpoint{3.717702in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{3.722213in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{2.210237in}}%
\pgfpathlineto{\pgfqpoint{3.733490in}{2.214741in}}%
\pgfpathlineto{\pgfqpoint{3.742512in}{2.214741in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.215867in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.215867in}}%
\pgfpathlineto{\pgfqpoint{3.760555in}{2.219244in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{2.219244in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.220370in}}%
\pgfpathlineto{\pgfqpoint{3.774088in}{2.220370in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{3.785365in}{2.222622in}}%
\pgfpathlineto{\pgfqpoint{3.787621in}{2.228251in}}%
\pgfpathlineto{\pgfqpoint{3.789876in}{2.228251in}}%
\pgfpathlineto{\pgfqpoint{3.796642in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{3.805664in}{2.232754in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.232754in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.241761in}}%
\pgfpathlineto{\pgfqpoint{3.830474in}{2.241761in}}%
\pgfpathlineto{\pgfqpoint{3.837240in}{2.244013in}}%
\pgfpathlineto{\pgfqpoint{3.839496in}{2.244013in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.245139in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.245139in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.250768in}}%
\pgfpathlineto{\pgfqpoint{3.859795in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{3.871072in}{2.263152in}}%
\pgfpathlineto{\pgfqpoint{3.877838in}{2.263152in}}%
\pgfpathlineto{\pgfqpoint{3.880094in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{2.267656in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.267656in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{3.902648in}{2.271033in}}%
\pgfpathlineto{\pgfqpoint{3.904904in}{2.271033in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.274411in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.275537in}}%
\pgfpathlineto{\pgfqpoint{3.916181in}{2.275537in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.929714in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{3.931969in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{3.934225in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{3.950013in}{2.292425in}}%
\pgfpathlineto{\pgfqpoint{3.952268in}{2.292425in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{3.959035in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{3.963545in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.301431in}}%
\pgfpathlineto{\pgfqpoint{3.972567in}{2.301431in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{2.302557in}}%
\pgfpathlineto{\pgfqpoint{3.977078in}{2.305935in}}%
\pgfpathlineto{\pgfqpoint{3.981589in}{2.305935in}}%
\pgfpathlineto{\pgfqpoint{3.986100in}{2.307061in}}%
\pgfpathlineto{\pgfqpoint{3.990611in}{2.307061in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.310438in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.313816in}}%
\pgfpathlineto{\pgfqpoint{4.001888in}{2.313816in}}%
\pgfpathlineto{\pgfqpoint{4.008654in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{4.013165in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.015421in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{4.028953in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{4.031209in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{4.049252in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{4.051508in}{2.330704in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.330704in}}%
\pgfpathlineto{\pgfqpoint{4.062785in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{4.065041in}{2.335207in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.335207in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.340836in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{2.340836in}}%
\pgfpathlineto{\pgfqpoint{4.098872in}{2.346466in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.346466in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{4.116916in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.353221in}}%
\pgfpathlineto{\pgfqpoint{4.123682in}{2.353221in}}%
\pgfpathlineto{\pgfqpoint{4.137215in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.361102in}}%
\pgfpathlineto{\pgfqpoint{4.148492in}{2.361102in}}%
\pgfpathlineto{\pgfqpoint{4.150748in}{2.364479in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.367857in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.367857in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{2.371234in}}%
\pgfpathlineto{\pgfqpoint{4.168791in}{2.373486in}}%
\pgfpathlineto{\pgfqpoint{4.171047in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{4.182324in}{2.382493in}}%
\pgfpathlineto{\pgfqpoint{4.191346in}{2.382493in}}%
\pgfpathlineto{\pgfqpoint{4.195857in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.198112in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{4.207134in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{4.209389in}{2.392626in}}%
\pgfpathlineto{\pgfqpoint{4.211645in}{2.397129in}}%
\pgfpathlineto{\pgfqpoint{4.216156in}{2.397129in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.398255in}}%
\pgfpathlineto{\pgfqpoint{4.227433in}{2.398255in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.231944in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.236455in}{2.405010in}}%
\pgfpathlineto{\pgfqpoint{4.240965in}{2.405010in}}%
\pgfpathlineto{\pgfqpoint{4.249987in}{2.408388in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.408388in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{4.286074in}{2.416269in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{2.416269in}}%
\pgfpathlineto{\pgfqpoint{4.290585in}{2.418520in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.418520in}}%
\pgfpathlineto{\pgfqpoint{4.297352in}{2.419646in}}%
\pgfpathlineto{\pgfqpoint{4.299607in}{2.419646in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.421898in}}%
\pgfpathlineto{\pgfqpoint{4.306373in}{2.421898in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.430905in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.430905in}}%
\pgfpathlineto{\pgfqpoint{4.337950in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{4.340205in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{4.362760in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{4.371781in}{2.453422in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.453422in}}%
\pgfpathlineto{\pgfqpoint{4.376292in}{2.455674in}}%
\pgfpathlineto{\pgfqpoint{4.378548in}{2.455674in}}%
\pgfpathlineto{\pgfqpoint{4.383059in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{2.461303in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.461303in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{2.462429in}}%
\pgfpathlineto{\pgfqpoint{4.410124in}{2.462429in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{4.428168in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{4.432679in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.434934in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.471435in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{2.471435in}}%
\pgfpathlineto{\pgfqpoint{4.446211in}{2.474813in}}%
\pgfpathlineto{\pgfqpoint{4.450722in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{4.452978in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{4.484554in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{4.486809in}{2.492827in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.492827in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{4.507108in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{4.509364in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.529663in}{2.507463in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.507463in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{2.514218in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.514218in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{2.527728in}}%
\pgfpathlineto{\pgfqpoint{4.604093in}{2.527728in}}%
\pgfpathlineto{\pgfqpoint{4.613114in}{2.532232in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{2.540113in}}%
\pgfpathlineto{\pgfqpoint{4.622136in}{2.540113in}}%
\pgfpathlineto{\pgfqpoint{4.624392in}{2.541238in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{4.633413in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{4.635669in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.649201in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{4.651457in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{4.653712in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{4.658223in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{4.669501in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{2.561504in}}%
\pgfpathlineto{\pgfqpoint{4.674011in}{2.570511in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.570511in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.571637in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{2.571637in}}%
\pgfpathlineto{\pgfqpoint{4.703332in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{4.712354in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{2.581769in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{4.743930in}{2.587398in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{2.587398in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{4.759718in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.593028in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.593028in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.594154in}}%
\pgfpathlineto{\pgfqpoint{4.789039in}{2.594154in}}%
\pgfpathlineto{\pgfqpoint{4.795806in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{4.802572in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{4.804827in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{4.822871in}{2.614419in}}%
\pgfpathlineto{\pgfqpoint{4.827382in}{2.614419in}}%
\pgfpathlineto{\pgfqpoint{4.840915in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{4.847681in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.621174in}}%
\pgfpathlineto{\pgfqpoint{4.854447in}{2.621174in}}%
\pgfpathlineto{\pgfqpoint{4.856703in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{4.861214in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{4.872491in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{4.892790in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{4.899556in}{2.640314in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{4.928877in}{2.650446in}}%
\pgfpathlineto{\pgfqpoint{4.931132in}{2.650446in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{4.935643in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{4.942410in}{2.656076in}}%
\pgfpathlineto{\pgfqpoint{4.946921in}{2.656076in}}%
\pgfpathlineto{\pgfqpoint{4.953687in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{4.958198in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{4.960453in}{2.660579in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.660579in}}%
\pgfpathlineto{\pgfqpoint{4.973986in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{4.980752in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.670712in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.670712in}}%
\pgfpathlineto{\pgfqpoint{4.992030in}{2.672963in}}%
\pgfpathlineto{\pgfqpoint{4.996540in}{2.672963in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{2.681970in}}%
\pgfpathlineto{\pgfqpoint{5.007818in}{2.681970in}}%
\pgfpathlineto{\pgfqpoint{5.019095in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{5.025861in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{5.030372in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{5.048416in}{2.701110in}}%
\pgfpathlineto{\pgfqpoint{5.052927in}{2.701110in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{2.705613in}}%
\pgfpathlineto{\pgfqpoint{5.066459in}{2.705613in}}%
\pgfpathlineto{\pgfqpoint{5.073226in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.075481in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.077737in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{5.086758in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.714620in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.724753in}}%
\pgfpathlineto{\pgfqpoint{5.095780in}{2.724753in}}%
\pgfpathlineto{\pgfqpoint{5.100291in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{5.107057in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{5.111568in}{2.728130in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.731508in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.731508in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{2.734885in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.740515in}}%
\pgfpathlineto{\pgfqpoint{5.127356in}{2.740515in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{5.136378in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{5.138634in}{2.745018in}}%
\pgfpathlineto{\pgfqpoint{5.154422in}{2.745018in}}%
\pgfpathlineto{\pgfqpoint{5.165699in}{2.749522in}}%
\pgfpathlineto{\pgfqpoint{5.167954in}{2.749522in}}%
\pgfpathlineto{\pgfqpoint{5.174721in}{2.751773in}}%
\pgfpathlineto{\pgfqpoint{5.179232in}{2.751773in}}%
\pgfpathlineto{\pgfqpoint{5.181487in}{2.757402in}}%
\pgfpathlineto{\pgfqpoint{5.192764in}{2.757402in}}%
\pgfpathlineto{\pgfqpoint{5.195020in}{2.759654in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.759654in}}%
\pgfpathlineto{\pgfqpoint{5.208553in}{2.760780in}}%
\pgfpathlineto{\pgfqpoint{5.213063in}{2.760780in}}%
\pgfpathlineto{\pgfqpoint{5.219830in}{2.763032in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.763032in}}%
\pgfpathlineto{\pgfqpoint{5.237873in}{2.769787in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{2.769787in}}%
\pgfpathlineto{\pgfqpoint{5.242384in}{2.777668in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{2.782171in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.782171in}}%
\pgfpathlineto{\pgfqpoint{5.269450in}{2.785549in}}%
\pgfpathlineto{\pgfqpoint{5.296515in}{2.785549in}}%
\pgfpathlineto{\pgfqpoint{5.316814in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{5.319069in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{2.796807in}}%
\pgfpathlineto{\pgfqpoint{5.328091in}{2.796807in}}%
\pgfpathlineto{\pgfqpoint{5.337113in}{2.800185in}}%
\pgfpathlineto{\pgfqpoint{5.343879in}{2.800185in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{5.350646in}{2.806940in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.806940in}}%
\pgfpathlineto{\pgfqpoint{5.373200in}{2.811444in}}%
\pgfpathlineto{\pgfqpoint{5.379967in}{2.811444in}}%
\pgfpathlineto{\pgfqpoint{5.388988in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{5.391244in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{5.395755in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.407032in}{2.817073in}}%
\pgfpathlineto{\pgfqpoint{5.409287in}{2.817073in}}%
\pgfpathlineto{\pgfqpoint{5.413798in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.416054in}{2.823828in}}%
\pgfpathlineto{\pgfqpoint{5.420565in}{2.824954in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.824954in}}%
\pgfpathlineto{\pgfqpoint{5.436353in}{2.828331in}}%
\pgfpathlineto{\pgfqpoint{5.452141in}{2.828331in}}%
\pgfpathlineto{\pgfqpoint{5.467929in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{5.470184in}{2.839590in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.839590in}}%
\pgfpathlineto{\pgfqpoint{5.474695in}{2.840716in}}%
\pgfpathlineto{\pgfqpoint{5.476951in}{2.848597in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.849723in}}%
\pgfpathlineto{\pgfqpoint{5.483717in}{2.849723in}}%
\pgfpathlineto{\pgfqpoint{5.485973in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{5.497250in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{5.504016in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{5.506272in}{2.859855in}}%
\pgfpathlineto{\pgfqpoint{5.508527in}{2.859855in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{2.863233in}}%
\pgfpathlineto{\pgfqpoint{5.526571in}{2.863233in}}%
\pgfpathlineto{\pgfqpoint{5.528826in}{2.865485in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{2.865485in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.866610in}}%
\pgfpathlineto{\pgfqpoint{5.540103in}{2.866610in}}%
\pgfpathlineto{\pgfqpoint{5.551381in}{2.871114in}}%
\pgfpathlineto{\pgfqpoint{5.555891in}{2.871114in}}%
\pgfpathlineto{\pgfqpoint{5.558147in}{2.873366in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.873366in}}%
\pgfpathlineto{\pgfqpoint{5.580701in}{2.874491in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.874491in}}%
\pgfpathlineto{\pgfqpoint{5.589723in}{2.875617in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.875617in}}%
\pgfpathlineto{\pgfqpoint{5.596490in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{5.612278in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{5.619044in}{2.883498in}}%
\pgfpathlineto{\pgfqpoint{5.623555in}{2.883498in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{5.643854in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{5.650620in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{5.652876in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{5.655131in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{5.670919in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{5.682197in}{2.899260in}}%
\pgfpathlineto{\pgfqpoint{5.684452in}{2.899260in}}%
\pgfpathlineto{\pgfqpoint{5.688963in}{2.900386in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.900386in}}%
\pgfpathlineto{\pgfqpoint{5.697985in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{5.704751in}{2.908267in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{2.910519in}}%
\pgfpathlineto{\pgfqpoint{5.713773in}{2.910519in}}%
\pgfpathlineto{\pgfqpoint{5.716028in}{2.915022in}}%
\pgfpathlineto{\pgfqpoint{5.722795in}{2.917274in}}%
\pgfpathlineto{\pgfqpoint{5.725050in}{2.917274in}}%
\pgfpathlineto{\pgfqpoint{5.736327in}{2.921777in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{2.921777in}}%
\pgfpathlineto{\pgfqpoint{5.743094in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{5.749860in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{5.761137in}{2.929658in}}%
\pgfpathlineto{\pgfqpoint{5.765648in}{2.929658in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{5.772414in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{5.776925in}{2.931910in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{2.931910in}}%
\pgfpathlineto{\pgfqpoint{5.790458in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{5.792713in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.939791in}}%
\pgfpathlineto{\pgfqpoint{5.797224in}{2.940917in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{2.947672in}}%
\pgfpathlineto{\pgfqpoint{5.822034in}{2.947672in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{5.833312in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{5.835567in}{2.952175in}}%
\pgfpathlineto{\pgfqpoint{5.853611in}{2.952175in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{2.954427in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{2.954427in}}%
\pgfpathlineto{\pgfqpoint{5.864888in}{2.956679in}}%
\pgfpathlineto{\pgfqpoint{5.871654in}{2.956679in}}%
\pgfpathlineto{\pgfqpoint{5.873910in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{5.878420in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{5.882931in}{2.960056in}}%
\pgfpathlineto{\pgfqpoint{5.889698in}{2.960056in}}%
\pgfpathlineto{\pgfqpoint{5.894209in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{2.963434in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{2.963434in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.964560in}}%
\pgfpathlineto{\pgfqpoint{5.923529in}{2.964560in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{2.965686in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{2.969063in}}%
\pgfpathlineto{\pgfqpoint{5.932551in}{2.969063in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{2.972441in}}%
\pgfpathlineto{\pgfqpoint{5.937062in}{2.972441in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{5.943828in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{5.948339in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{2.983699in}}%
\pgfpathlineto{\pgfqpoint{5.961872in}{2.983699in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{5.977660in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{5.982171in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{5.984426in}{2.993832in}}%
\pgfpathlineto{\pgfqpoint{5.991193in}{2.993832in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{2.996084in}}%
\pgfpathlineto{\pgfqpoint{6.002470in}{2.996084in}}%
\pgfpathlineto{\pgfqpoint{6.009236in}{2.998335in}}%
\pgfpathlineto{\pgfqpoint{6.011492in}{2.998335in}}%
\pgfpathlineto{\pgfqpoint{6.013747in}{3.002839in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{3.002839in}}%
\pgfpathlineto{\pgfqpoint{6.020514in}{3.003965in}}%
\pgfpathlineto{\pgfqpoint{6.043068in}{3.003965in}}%
\pgfpathlineto{\pgfqpoint{6.049834in}{3.006216in}}%
\pgfpathlineto{\pgfqpoint{6.052090in}{3.006216in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{6.063367in}{3.012971in}}%
\pgfpathlineto{\pgfqpoint{6.065623in}{3.016349in}}%
\pgfpathlineto{\pgfqpoint{6.070134in}{3.016349in}}%
\pgfpathlineto{\pgfqpoint{6.076900in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{6.083666in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{3.019727in}}%
\pgfpathlineto{\pgfqpoint{6.090433in}{3.019727in}}%
\pgfpathlineto{\pgfqpoint{6.094943in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{6.097199in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{6.099454in}{3.023104in}}%
\pgfpathlineto{\pgfqpoint{6.115242in}{3.023104in}}%
\pgfpathlineto{\pgfqpoint{6.122009in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{6.124264in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{6.131031in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{6.133286in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{6.140052in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{6.149074in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.158096in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{6.178395in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{6.180650in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{6.182906in}{3.043370in}}%
\pgfpathlineto{\pgfqpoint{6.185161in}{3.044495in}}%
\pgfpathlineto{\pgfqpoint{6.187417in}{3.048999in}}%
\pgfpathlineto{\pgfqpoint{6.200949in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{6.209971in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{6.214482in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{6.216738in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{6.218993in}{3.058006in}}%
\pgfpathlineto{\pgfqpoint{6.223504in}{3.058006in}}%
\pgfpathlineto{\pgfqpoint{6.225759in}{3.063635in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{3.063635in}}%
\pgfpathlineto{\pgfqpoint{6.250569in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{6.259591in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{3.070390in}}%
\pgfpathlineto{\pgfqpoint{6.264102in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{3.074893in}}%
\pgfpathlineto{\pgfqpoint{6.270868in}{3.074893in}}%
\pgfpathlineto{\pgfqpoint{6.275379in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{6.284401in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.293423in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.295678in}{3.082774in}}%
\pgfpathlineto{\pgfqpoint{6.300189in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{6.304700in}{3.085026in}}%
\pgfpathlineto{\pgfqpoint{6.306956in}{3.090655in}}%
\pgfpathlineto{\pgfqpoint{6.315977in}{3.090655in}}%
\pgfpathlineto{\pgfqpoint{6.318233in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{6.322744in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{6.324999in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{6.329510in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{6.331765in}{3.097411in}}%
\pgfpathlineto{\pgfqpoint{6.338532in}{3.097411in}}%
\pgfpathlineto{\pgfqpoint{6.347554in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.354320in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.358831in}{3.101914in}}%
\pgfpathlineto{\pgfqpoint{6.363342in}{3.101914in}}%
\pgfpathlineto{\pgfqpoint{6.365597in}{3.104166in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.104166in}}%
\pgfpathlineto{\pgfqpoint{6.372363in}{3.105292in}}%
\pgfpathlineto{\pgfqpoint{6.374619in}{3.105292in}}%
\pgfpathlineto{\pgfqpoint{6.376874in}{3.113172in}}%
\pgfpathlineto{\pgfqpoint{6.379130in}{3.113172in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.390407in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.394918in}{3.116550in}}%
\pgfpathlineto{\pgfqpoint{6.406195in}{3.116550in}}%
\pgfpathlineto{\pgfqpoint{6.410706in}{3.121053in}}%
\pgfpathlineto{\pgfqpoint{6.412962in}{3.121053in}}%
\pgfpathlineto{\pgfqpoint{6.419728in}{3.126683in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.127809in}}%
\pgfpathlineto{\pgfqpoint{6.426494in}{3.127809in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{3.133438in}}%
\pgfpathlineto{\pgfqpoint{6.442282in}{3.133438in}}%
\pgfpathlineto{\pgfqpoint{6.449049in}{3.139067in}}%
\pgfpathlineto{\pgfqpoint{6.451304in}{3.139067in}}%
\pgfpathlineto{\pgfqpoint{6.453560in}{3.142445in}}%
\pgfpathlineto{\pgfqpoint{6.462581in}{3.142445in}}%
\pgfpathlineto{\pgfqpoint{6.464837in}{3.146948in}}%
\pgfpathlineto{\pgfqpoint{6.471603in}{3.146948in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{3.150326in}}%
\pgfpathlineto{\pgfqpoint{6.482880in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{6.487391in}{3.163836in}}%
\pgfpathlineto{\pgfqpoint{6.491902in}{3.163836in}}%
\pgfpathlineto{\pgfqpoint{6.503179in}{3.175094in}}%
\pgfpathlineto{\pgfqpoint{6.505435in}{3.175094in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{3.185227in}}%
\pgfpathlineto{\pgfqpoint{6.518968in}{3.187479in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.187479in}}%
\pgfpathlineto{\pgfqpoint{6.532500in}{3.188605in}}%
\pgfpathlineto{\pgfqpoint{6.539267in}{3.188605in}}%
\pgfpathlineto{\pgfqpoint{6.543778in}{3.189731in}}%
\pgfpathlineto{\pgfqpoint{6.548288in}{3.189731in}}%
\pgfpathlineto{\pgfqpoint{6.564077in}{3.196486in}}%
\pgfpathlineto{\pgfqpoint{6.568587in}{3.196486in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{3.198737in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.198737in}}%
\pgfpathlineto{\pgfqpoint{6.584376in}{3.200989in}}%
\pgfpathlineto{\pgfqpoint{6.586631in}{3.200989in}}%
\pgfpathlineto{\pgfqpoint{6.600164in}{3.206618in}}%
\pgfpathlineto{\pgfqpoint{6.613696in}{3.206618in}}%
\pgfpathlineto{\pgfqpoint{6.618207in}{3.212248in}}%
\pgfpathlineto{\pgfqpoint{6.620463in}{3.212248in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.215625in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.215625in}}%
\pgfpathlineto{\pgfqpoint{6.636251in}{3.220129in}}%
\pgfpathlineto{\pgfqpoint{6.640762in}{3.220129in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.221255in}}%
\pgfpathlineto{\pgfqpoint{6.647528in}{3.221255in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.222380in}}%
\pgfpathlineto{\pgfqpoint{6.665572in}{3.222380in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.224632in}}%
\pgfpathlineto{\pgfqpoint{6.676849in}{3.224632in}}%
\pgfpathlineto{\pgfqpoint{6.688126in}{3.229136in}}%
\pgfpathlineto{\pgfqpoint{6.692637in}{3.229136in}}%
\pgfpathlineto{\pgfqpoint{6.697148in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{6.701659in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{6.703914in}{3.237016in}}%
\pgfpathlineto{\pgfqpoint{6.710681in}{3.239268in}}%
\pgfpathlineto{\pgfqpoint{6.724213in}{3.239268in}}%
\pgfpathlineto{\pgfqpoint{6.728724in}{3.240394in}}%
\pgfpathlineto{\pgfqpoint{6.735491in}{3.240394in}}%
\pgfpathlineto{\pgfqpoint{6.744512in}{3.243772in}}%
\pgfpathlineto{\pgfqpoint{6.749023in}{3.243772in}}%
\pgfpathlineto{\pgfqpoint{6.755790in}{3.246023in}}%
\pgfpathlineto{\pgfqpoint{6.760300in}{3.246023in}}%
\pgfpathlineto{\pgfqpoint{6.762556in}{3.248275in}}%
\pgfpathlineto{\pgfqpoint{6.778344in}{3.248275in}}%
\pgfpathlineto{\pgfqpoint{6.780600in}{3.250527in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{3.250527in}}%
\pgfpathlineto{\pgfqpoint{6.785110in}{3.253904in}}%
\pgfpathlineto{\pgfqpoint{6.787366in}{3.259534in}}%
\pgfpathlineto{\pgfqpoint{6.796388in}{3.262911in}}%
\pgfpathlineto{\pgfqpoint{6.798643in}{3.262911in}}%
\pgfpathlineto{\pgfqpoint{6.800899in}{3.265163in}}%
\pgfpathlineto{\pgfqpoint{6.805409in}{3.265163in}}%
\pgfpathlineto{\pgfqpoint{6.807665in}{3.268540in}}%
\pgfpathlineto{\pgfqpoint{6.814431in}{3.268540in}}%
\pgfpathlineto{\pgfqpoint{6.816687in}{3.270792in}}%
\pgfpathlineto{\pgfqpoint{6.821198in}{3.270792in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.273044in}}%
\pgfpathlineto{\pgfqpoint{6.827964in}{3.273044in}}%
\pgfpathlineto{\pgfqpoint{6.832475in}{3.278673in}}%
\pgfpathlineto{\pgfqpoint{6.836986in}{3.279799in}}%
\pgfpathlineto{\pgfqpoint{6.841497in}{3.279799in}}%
\pgfpathlineto{\pgfqpoint{6.843752in}{3.280925in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.284302in}}%
\pgfpathlineto{\pgfqpoint{6.848263in}{3.284302in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.289932in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.289932in}}%
\pgfpathlineto{\pgfqpoint{6.875328in}{3.291057in}}%
\pgfpathlineto{\pgfqpoint{6.877584in}{3.291057in}}%
\pgfpathlineto{\pgfqpoint{6.884350in}{3.293309in}}%
\pgfpathlineto{\pgfqpoint{6.891116in}{3.293309in}}%
\pgfpathlineto{\pgfqpoint{6.893372in}{3.295561in}}%
\pgfpathlineto{\pgfqpoint{6.895627in}{3.295561in}}%
\pgfpathlineto{\pgfqpoint{6.906905in}{3.302316in}}%
\pgfpathlineto{\pgfqpoint{6.909160in}{3.305694in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.305694in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.309071in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.309071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.286329in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{0.760137in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.770269in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.773647in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.774773in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.784906in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.804045in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.804045in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.811926in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.835569in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.835569in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.845702in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.860338in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.867093in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.898617in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.904246in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.904246in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.920008in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.920008in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.934644in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{0.939148in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.950406in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.961665in}}%
\pgfpathlineto{\pgfqpoint{1.394591in}{0.961665in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.971797in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{0.975175in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.976301in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{0.981930in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.984182in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{1.007825in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{1.019083in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{1.019083in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{1.021335in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{1.021335in}}%
\pgfpathlineto{\pgfqpoint{1.487064in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.067495in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{1.068621in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.082131in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.086634in}}%
\pgfpathlineto{\pgfqpoint{1.529917in}{1.086634in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.087760in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.087760in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.091138in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.092264in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.092264in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.099019in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.099019in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{1.588559in}{1.124914in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.135046in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.147431in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.153060in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.153060in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.158689in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.158689in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.171074in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.185710in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.193591in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.199220in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.199220in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.201472in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.211604in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.214982in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.217234in}}%
\pgfpathlineto{\pgfqpoint{1.683288in}{1.221737in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.222863in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.229618in}}%
\pgfpathlineto{\pgfqpoint{1.692310in}{1.229618in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.699076in}{1.243128in}}%
\pgfpathlineto{\pgfqpoint{1.712609in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{1.721630in}{1.257764in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.257764in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{1.264520in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{1.748696in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{1.759973in}{1.281407in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.281407in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.290414in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{1.290414in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{1.802827in}{1.297169in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.297169in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.307302in}}%
\pgfpathlineto{\pgfqpoint{1.820870in}{1.314057in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.323064in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.323064in}}%
\pgfpathlineto{\pgfqpoint{1.843425in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{1.859213in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.343329in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{1.343329in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{1.346707in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.346707in}}%
\pgfpathlineto{\pgfqpoint{1.879512in}{1.350084in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.350084in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.351210in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.351210in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.362469in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.368098in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.368098in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{1.949431in}{1.389489in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.389489in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.392867in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.399622in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.399622in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.404125in}}%
\pgfpathlineto{\pgfqpoint{1.990029in}{1.404125in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{1.999051in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{2.014839in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{2.019350in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.421013in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.421013in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{2.035138in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.436775in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{1.436775in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{2.064459in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{2.066714in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{2.093779in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{2.138888in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.477306in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.490816in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{1.490816in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.493068in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{2.161443in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{2.165954in}{1.503201in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.504326in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.504326in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{2.177231in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{2.197530in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{2.199785in}{1.520088in}}%
\pgfpathlineto{\pgfqpoint{2.202041in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.538102in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{2.217829in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.220084in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{2.226851in}{1.551612in}}%
\pgfpathlineto{\pgfqpoint{2.231362in}{1.552738in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.552738in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.556116in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.556116in}}%
\pgfpathlineto{\pgfqpoint{2.249405in}{1.557242in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{1.557242in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.562871in}}%
\pgfpathlineto{\pgfqpoint{2.262938in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{2.267449in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.567374in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.567374in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{1.582010in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.582010in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.584262in}}%
\pgfpathlineto{\pgfqpoint{2.314813in}{1.584262in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{2.346389in}{1.595521in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{1.595521in}}%
\pgfpathlineto{\pgfqpoint{2.350900in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{2.359922in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{2.364433in}{1.603402in}}%
\pgfpathlineto{\pgfqpoint{2.366688in}{1.603402in}}%
\pgfpathlineto{\pgfqpoint{2.368944in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.371199in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{2.375710in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.612409in}}%
\pgfpathlineto{\pgfqpoint{2.382477in}{1.612409in}}%
\pgfpathlineto{\pgfqpoint{2.386988in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{2.411797in}{1.625919in}}%
\pgfpathlineto{\pgfqpoint{2.414053in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{2.423075in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.632674in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{1.632674in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.633800in}}%
\pgfpathlineto{\pgfqpoint{2.443374in}{1.638303in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.638303in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{1.643932in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.461417in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.463673in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{1.651813in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{2.483972in}{1.659694in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.659694in}}%
\pgfpathlineto{\pgfqpoint{2.490738in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{2.499760in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{1.666450in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.666450in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.670953in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{1.670953in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.674331in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.674331in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{1.683337in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{1.683337in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.553891in}{1.699099in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.699099in}}%
\pgfpathlineto{\pgfqpoint{2.569679in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.706980in}}%
\pgfpathlineto{\pgfqpoint{2.578701in}{1.711484in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{1.711484in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.621554in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{1.726120in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.726120in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.730623in}}%
\pgfpathlineto{\pgfqpoint{2.650875in}{1.730623in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.740756in}}%
\pgfpathlineto{\pgfqpoint{2.680196in}{1.740756in}}%
\pgfpathlineto{\pgfqpoint{2.691473in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.750889in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{1.750889in}}%
\pgfpathlineto{\pgfqpoint{2.705006in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{2.707261in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{2.714027in}{1.755392in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.755392in}}%
\pgfpathlineto{\pgfqpoint{2.734326in}{1.761021in}}%
\pgfpathlineto{\pgfqpoint{2.738837in}{1.761021in}}%
\pgfpathlineto{\pgfqpoint{2.741093in}{1.762147in}}%
\pgfpathlineto{\pgfqpoint{2.743348in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{2.750115in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{2.772669in}{1.780161in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.780161in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{1.785790in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.785790in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.800426in}}%
\pgfpathlineto{\pgfqpoint{2.797479in}{1.800426in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.804930in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.804930in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.810559in}}%
\pgfpathlineto{\pgfqpoint{2.822289in}{1.810559in}}%
\pgfpathlineto{\pgfqpoint{2.826800in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{2.840332in}{1.813936in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.813936in}}%
\pgfpathlineto{\pgfqpoint{2.849354in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{2.858376in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{2.860632in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{1.820692in}}%
\pgfpathlineto{\pgfqpoint{2.869653in}{1.820692in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{2.876420in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{2.880931in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{2.889952in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{2.901230in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.941828in}{1.853341in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.853341in}}%
\pgfpathlineto{\pgfqpoint{2.946339in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{2.948594in}{1.864600in}}%
\pgfpathlineto{\pgfqpoint{2.950849in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.869103in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.870229in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.870229in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{2.973404in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{2.982426in}{1.874733in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{1.874733in}}%
\pgfpathlineto{\pgfqpoint{2.986937in}{1.876984in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.876984in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{1.889369in}}%
\pgfpathlineto{\pgfqpoint{3.016257in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{3.034301in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{3.050089in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{1.923144in}}%
\pgfpathlineto{\pgfqpoint{3.077154in}{1.923144in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{3.097454in}{1.926522in}}%
\pgfpathlineto{\pgfqpoint{3.101964in}{1.926522in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{3.113242in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{3.117753in}{1.934403in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{1.934403in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.135796in}{1.937780in}}%
\pgfpathlineto{\pgfqpoint{3.138052in}{1.942284in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{1.942284in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{1.944536in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.944536in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{1.955794in}}%
\pgfpathlineto{\pgfqpoint{3.180905in}{1.955794in}}%
\pgfpathlineto{\pgfqpoint{3.183161in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{3.196693in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{3.203460in}{1.973808in}}%
\pgfpathlineto{\pgfqpoint{3.210226in}{1.973808in}}%
\pgfpathlineto{\pgfqpoint{3.214737in}{1.974934in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{1.974934in}}%
\pgfpathlineto{\pgfqpoint{3.221503in}{1.976060in}}%
\pgfpathlineto{\pgfqpoint{3.223759in}{1.976060in}}%
\pgfpathlineto{\pgfqpoint{3.226014in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{3.228269in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{3.241802in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{3.244058in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.246313in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.248569in}{1.991821in}}%
\pgfpathlineto{\pgfqpoint{3.250824in}{1.991821in}}%
\pgfpathlineto{\pgfqpoint{3.255335in}{1.992947in}}%
\pgfpathlineto{\pgfqpoint{3.262101in}{1.992947in}}%
\pgfpathlineto{\pgfqpoint{3.266612in}{1.997451in}}%
\pgfpathlineto{\pgfqpoint{3.271123in}{1.997451in}}%
\pgfpathlineto{\pgfqpoint{3.280145in}{2.000828in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{2.005332in}}%
\pgfpathlineto{\pgfqpoint{3.289167in}{2.005332in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{3.302699in}{2.014339in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{2.014339in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{2.019968in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{2.019968in}}%
\pgfpathlineto{\pgfqpoint{3.320743in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{3.327509in}{2.025597in}}%
\pgfpathlineto{\pgfqpoint{3.332020in}{2.025597in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{2.028975in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{2.032352in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{2.032352in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.347808in}{2.040233in}}%
\pgfpathlineto{\pgfqpoint{3.361341in}{2.040233in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{2.041359in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{2.041359in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{3.388406in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{3.390662in}{2.060499in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{2.060499in}}%
\pgfpathlineto{\pgfqpoint{3.397428in}{2.061624in}}%
\pgfpathlineto{\pgfqpoint{3.404194in}{2.061624in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{2.062750in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{2.062750in}}%
\pgfpathlineto{\pgfqpoint{3.426749in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.433515in}{2.069505in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{2.072883in}}%
\pgfpathlineto{\pgfqpoint{3.440282in}{2.072883in}}%
\pgfpathlineto{\pgfqpoint{3.444792in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.449303in}{2.077386in}}%
\pgfpathlineto{\pgfqpoint{3.451559in}{2.077386in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{2.078512in}}%
\pgfpathlineto{\pgfqpoint{3.456070in}{2.084142in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{2.093148in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{2.095400in}}%
\pgfpathlineto{\pgfqpoint{3.485391in}{2.095400in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.097652in}}%
\pgfpathlineto{\pgfqpoint{3.494412in}{2.097652in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{3.519222in}{2.108910in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.108910in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{2.112288in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{2.112288in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{2.114540in}}%
\pgfpathlineto{\pgfqpoint{3.555309in}{2.114540in}}%
\pgfpathlineto{\pgfqpoint{3.557565in}{2.116791in}}%
\pgfpathlineto{\pgfqpoint{3.559820in}{2.116791in}}%
\pgfpathlineto{\pgfqpoint{3.562076in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{3.571098in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{3.582375in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.600418in}{2.130302in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.130302in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{2.133679in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.133679in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.141560in}}%
\pgfpathlineto{\pgfqpoint{3.629739in}{2.141560in}}%
\pgfpathlineto{\pgfqpoint{3.631995in}{2.143812in}}%
\pgfpathlineto{\pgfqpoint{3.634250in}{2.149441in}}%
\pgfpathlineto{\pgfqpoint{3.638761in}{2.149441in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.645527in}{2.153945in}}%
\pgfpathlineto{\pgfqpoint{3.647783in}{2.153945in}}%
\pgfpathlineto{\pgfqpoint{3.650038in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{3.661315in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.686125in}{2.161825in}}%
\pgfpathlineto{\pgfqpoint{3.688381in}{2.161825in}}%
\pgfpathlineto{\pgfqpoint{3.692892in}{2.165203in}}%
\pgfpathlineto{\pgfqpoint{3.699658in}{2.165203in}}%
\pgfpathlineto{\pgfqpoint{3.708680in}{2.168581in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.168581in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{3.724468in}{2.175336in}}%
\pgfpathlineto{\pgfqpoint{3.726723in}{2.175336in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.733490in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{2.185468in}}%
\pgfpathlineto{\pgfqpoint{3.742512in}{2.189972in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.192224in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{2.195601in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.201230in}}%
\pgfpathlineto{\pgfqpoint{3.756044in}{2.202356in}}%
\pgfpathlineto{\pgfqpoint{3.760555in}{2.202356in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.205734in}}%
\pgfpathlineto{\pgfqpoint{3.771832in}{2.210237in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.214741in}}%
\pgfpathlineto{\pgfqpoint{3.785365in}{2.214741in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{2.216992in}}%
\pgfpathlineto{\pgfqpoint{3.794387in}{2.216992in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.220370in}}%
\pgfpathlineto{\pgfqpoint{3.801153in}{2.220370in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.222622in}}%
\pgfpathlineto{\pgfqpoint{3.805664in}{2.222622in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{2.229377in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.229377in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{3.848518in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{3.850773in}{2.237258in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{2.240635in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.241761in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{2.241761in}}%
\pgfpathlineto{\pgfqpoint{3.864306in}{2.244013in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.244013in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{2.246265in}}%
\pgfpathlineto{\pgfqpoint{3.884605in}{2.246265in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.247390in}}%
\pgfpathlineto{\pgfqpoint{3.898137in}{2.247390in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.250768in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.250768in}}%
\pgfpathlineto{\pgfqpoint{3.929714in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{3.940991in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{3.943246in}{2.263152in}}%
\pgfpathlineto{\pgfqpoint{3.945502in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{3.952268in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{3.959035in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{3.970312in}{2.275537in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{2.275537in}}%
\pgfpathlineto{\pgfqpoint{3.979334in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.981589in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.278914in}}%
\pgfpathlineto{\pgfqpoint{3.986100in}{2.278914in}}%
\pgfpathlineto{\pgfqpoint{3.988355in}{2.281166in}}%
\pgfpathlineto{\pgfqpoint{3.990611in}{2.281166in}}%
\pgfpathlineto{\pgfqpoint{3.999633in}{2.289047in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.289047in}}%
\pgfpathlineto{\pgfqpoint{4.008654in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.294676in}}%
\pgfpathlineto{\pgfqpoint{4.017676in}{2.294676in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{4.022187in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{4.028953in}{2.302557in}}%
\pgfpathlineto{\pgfqpoint{4.031209in}{2.305935in}}%
\pgfpathlineto{\pgfqpoint{4.035720in}{2.307061in}}%
\pgfpathlineto{\pgfqpoint{4.037975in}{2.307061in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.320571in}}%
\pgfpathlineto{\pgfqpoint{4.062785in}{2.320571in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{4.074062in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{4.078573in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{4.083084in}{2.332955in}}%
\pgfpathlineto{\pgfqpoint{4.089850in}{2.332955in}}%
\pgfpathlineto{\pgfqpoint{4.094361in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{4.112405in}{2.337459in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.337459in}}%
\pgfpathlineto{\pgfqpoint{4.123682in}{2.341962in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.349843in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{2.349843in}}%
\pgfpathlineto{\pgfqpoint{4.148492in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{4.155258in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{4.168791in}{2.362228in}}%
\pgfpathlineto{\pgfqpoint{4.177813in}{2.362228in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{4.204878in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{4.207134in}{2.367857in}}%
\pgfpathlineto{\pgfqpoint{4.209389in}{2.367857in}}%
\pgfpathlineto{\pgfqpoint{4.216156in}{2.370109in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.370109in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.371234in}}%
\pgfpathlineto{\pgfqpoint{4.222922in}{2.374612in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.379115in}}%
\pgfpathlineto{\pgfqpoint{4.236455in}{2.379115in}}%
\pgfpathlineto{\pgfqpoint{4.243221in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.245476in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.392626in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{2.392626in}}%
\pgfpathlineto{\pgfqpoint{4.283819in}{2.393752in}}%
\pgfpathlineto{\pgfqpoint{4.295096in}{2.393752in}}%
\pgfpathlineto{\pgfqpoint{4.297352in}{2.394877in}}%
\pgfpathlineto{\pgfqpoint{4.299607in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{4.304118in}{2.400507in}}%
\pgfpathlineto{\pgfqpoint{4.319906in}{2.400507in}}%
\pgfpathlineto{\pgfqpoint{4.322162in}{2.402758in}}%
\pgfpathlineto{\pgfqpoint{4.324417in}{2.402758in}}%
\pgfpathlineto{\pgfqpoint{4.331183in}{2.405010in}}%
\pgfpathlineto{\pgfqpoint{4.333439in}{2.405010in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.407262in}}%
\pgfpathlineto{\pgfqpoint{4.342461in}{2.407262in}}%
\pgfpathlineto{\pgfqpoint{4.346972in}{2.410639in}}%
\pgfpathlineto{\pgfqpoint{4.349227in}{2.414017in}}%
\pgfpathlineto{\pgfqpoint{4.351482in}{2.414017in}}%
\pgfpathlineto{\pgfqpoint{4.355993in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{4.362760in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.369526in}{2.421898in}}%
\pgfpathlineto{\pgfqpoint{4.376292in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{4.383059in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{4.392080in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{4.410124in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{4.428168in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{4.430423in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{4.432679in}{2.447793in}}%
\pgfpathlineto{\pgfqpoint{4.434934in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{4.448467in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{4.466510in}{2.464680in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{2.464680in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.475532in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.477787in}{2.471435in}}%
\pgfpathlineto{\pgfqpoint{4.484554in}{2.474813in}}%
\pgfpathlineto{\pgfqpoint{4.486809in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{4.489065in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{4.498087in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.483820in}}%
\pgfpathlineto{\pgfqpoint{4.504853in}{2.483820in}}%
\pgfpathlineto{\pgfqpoint{4.529663in}{2.495078in}}%
\pgfpathlineto{\pgfqpoint{4.536429in}{2.495078in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.558984in}{2.501834in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.501834in}}%
\pgfpathlineto{\pgfqpoint{4.565750in}{2.505211in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{2.505211in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{2.506337in}}%
\pgfpathlineto{\pgfqpoint{4.586049in}{2.506337in}}%
\pgfpathlineto{\pgfqpoint{4.588304in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{4.601837in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{4.604093in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{4.606348in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{4.619881in}{2.522099in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.522099in}}%
\pgfpathlineto{\pgfqpoint{4.649201in}{2.532232in}}%
\pgfpathlineto{\pgfqpoint{4.662734in}{2.532232in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.533357in}}%
\pgfpathlineto{\pgfqpoint{4.669501in}{2.533357in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{2.535609in}}%
\pgfpathlineto{\pgfqpoint{4.674011in}{2.535609in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.541238in}}%
\pgfpathlineto{\pgfqpoint{4.687544in}{2.546868in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.546868in}}%
\pgfpathlineto{\pgfqpoint{4.707843in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{4.712354in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{4.714609in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{4.716865in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{4.723631in}{2.559252in}}%
\pgfpathlineto{\pgfqpoint{4.725887in}{2.567133in}}%
\pgfpathlineto{\pgfqpoint{4.728142in}{2.567133in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{2.568259in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.568259in}}%
\pgfpathlineto{\pgfqpoint{4.743930in}{2.569385in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{2.569385in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.575014in}}%
\pgfpathlineto{\pgfqpoint{4.755208in}{2.575014in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.578392in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.578392in}}%
\pgfpathlineto{\pgfqpoint{4.773251in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{4.780017in}{2.588524in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.588524in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{2.594154in}}%
\pgfpathlineto{\pgfqpoint{4.800316in}{2.596405in}}%
\pgfpathlineto{\pgfqpoint{4.809338in}{2.596405in}}%
\pgfpathlineto{\pgfqpoint{4.813849in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{4.825126in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{4.836404in}{2.602035in}}%
\pgfpathlineto{\pgfqpoint{4.845425in}{2.602035in}}%
\pgfpathlineto{\pgfqpoint{4.847681in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{4.854447in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{4.874746in}{2.611041in}}%
\pgfpathlineto{\pgfqpoint{4.879257in}{2.611041in}}%
\pgfpathlineto{\pgfqpoint{4.881513in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{4.897301in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.616671in}}%
\pgfpathlineto{\pgfqpoint{4.915344in}{2.616671in}}%
\pgfpathlineto{\pgfqpoint{4.919855in}{2.617797in}}%
\pgfpathlineto{\pgfqpoint{4.928877in}{2.617797in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{4.935643in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{4.944665in}{2.622300in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.622300in}}%
\pgfpathlineto{\pgfqpoint{4.953687in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{4.958198in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{4.976241in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{4.983008in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.649320in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.649320in}}%
\pgfpathlineto{\pgfqpoint{4.994285in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{5.010073in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{5.014584in}{2.661705in}}%
\pgfpathlineto{\pgfqpoint{5.016839in}{2.661705in}}%
\pgfpathlineto{\pgfqpoint{5.028117in}{2.666208in}}%
\pgfpathlineto{\pgfqpoint{5.030372in}{2.666208in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.669586in}}%
\pgfpathlineto{\pgfqpoint{5.048416in}{2.669586in}}%
\pgfpathlineto{\pgfqpoint{5.052927in}{2.670712in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{2.670712in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{5.100291in}{2.688725in}}%
\pgfpathlineto{\pgfqpoint{5.104802in}{2.688725in}}%
\pgfpathlineto{\pgfqpoint{5.109313in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{5.127356in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{5.129612in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.697732in}}%
\pgfpathlineto{\pgfqpoint{5.147655in}{2.697732in}}%
\pgfpathlineto{\pgfqpoint{5.149911in}{2.699984in}}%
\pgfpathlineto{\pgfqpoint{5.152166in}{2.699984in}}%
\pgfpathlineto{\pgfqpoint{5.154422in}{2.702236in}}%
\pgfpathlineto{\pgfqpoint{5.170210in}{2.702236in}}%
\pgfpathlineto{\pgfqpoint{5.176976in}{2.704487in}}%
\pgfpathlineto{\pgfqpoint{5.181487in}{2.704487in}}%
\pgfpathlineto{\pgfqpoint{5.188253in}{2.706739in}}%
\pgfpathlineto{\pgfqpoint{5.192764in}{2.706739in}}%
\pgfpathlineto{\pgfqpoint{5.197275in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.201786in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{5.210808in}{2.714620in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.714620in}}%
\pgfpathlineto{\pgfqpoint{5.224341in}{2.719123in}}%
\pgfpathlineto{\pgfqpoint{5.226596in}{2.724753in}}%
\pgfpathlineto{\pgfqpoint{5.228852in}{2.727004in}}%
\pgfpathlineto{\pgfqpoint{5.231107in}{2.727004in}}%
\pgfpathlineto{\pgfqpoint{5.237873in}{2.729256in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{2.729256in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.731508in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{2.731508in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{2.733760in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.733760in}}%
\pgfpathlineto{\pgfqpoint{5.262683in}{2.740515in}}%
\pgfpathlineto{\pgfqpoint{5.269450in}{2.745018in}}%
\pgfpathlineto{\pgfqpoint{5.271705in}{2.749522in}}%
\pgfpathlineto{\pgfqpoint{5.276216in}{2.749522in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.751773in}}%
\pgfpathlineto{\pgfqpoint{5.280727in}{2.751773in}}%
\pgfpathlineto{\pgfqpoint{5.285238in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{5.289749in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{5.294260in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.301026in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.303281in}{2.756277in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.756277in}}%
\pgfpathlineto{\pgfqpoint{5.310048in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.312303in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.325836in}{2.766409in}}%
\pgfpathlineto{\pgfqpoint{5.328091in}{2.768661in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.773164in}}%
\pgfpathlineto{\pgfqpoint{5.332602in}{2.773164in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.776542in}}%
\pgfpathlineto{\pgfqpoint{5.346135in}{2.776542in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{5.357412in}{2.784423in}}%
\pgfpathlineto{\pgfqpoint{5.364178in}{2.786675in}}%
\pgfpathlineto{\pgfqpoint{5.366434in}{2.793430in}}%
\pgfpathlineto{\pgfqpoint{5.377711in}{2.793430in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{2.803563in}}%
\pgfpathlineto{\pgfqpoint{5.422820in}{2.803563in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.804688in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.804688in}}%
\pgfpathlineto{\pgfqpoint{5.443119in}{2.808066in}}%
\pgfpathlineto{\pgfqpoint{5.454396in}{2.808066in}}%
\pgfpathlineto{\pgfqpoint{5.456652in}{2.810318in}}%
\pgfpathlineto{\pgfqpoint{5.458907in}{2.810318in}}%
\pgfpathlineto{\pgfqpoint{5.467929in}{2.813695in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.813695in}}%
\pgfpathlineto{\pgfqpoint{5.474695in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.476951in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.817073in}}%
\pgfpathlineto{\pgfqpoint{5.483717in}{2.817073in}}%
\pgfpathlineto{\pgfqpoint{5.485973in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.488228in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.824954in}}%
\pgfpathlineto{\pgfqpoint{5.497250in}{2.824954in}}%
\pgfpathlineto{\pgfqpoint{5.499505in}{2.827205in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.827205in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.840716in}}%
\pgfpathlineto{\pgfqpoint{5.528826in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{5.535592in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.844093in}}%
\pgfpathlineto{\pgfqpoint{5.549125in}{2.844093in}}%
\pgfpathlineto{\pgfqpoint{5.558147in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{5.567169in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{5.582957in}{2.854226in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.854226in}}%
\pgfpathlineto{\pgfqpoint{5.591979in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.860981in}}%
\pgfpathlineto{\pgfqpoint{5.596490in}{2.860981in}}%
\pgfpathlineto{\pgfqpoint{5.605511in}{2.864359in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{2.864359in}}%
\pgfpathlineto{\pgfqpoint{5.612278in}{2.867736in}}%
\pgfpathlineto{\pgfqpoint{5.619044in}{2.867736in}}%
\pgfpathlineto{\pgfqpoint{5.623555in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{5.630321in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{5.632577in}{2.872240in}}%
\pgfpathlineto{\pgfqpoint{5.639343in}{2.872240in}}%
\pgfpathlineto{\pgfqpoint{5.648365in}{2.875617in}}%
\pgfpathlineto{\pgfqpoint{5.659642in}{2.875617in}}%
\pgfpathlineto{\pgfqpoint{5.661897in}{2.878995in}}%
\pgfpathlineto{\pgfqpoint{5.670919in}{2.882372in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.882372in}}%
\pgfpathlineto{\pgfqpoint{5.682197in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{5.686707in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{5.688963in}{2.886876in}}%
\pgfpathlineto{\pgfqpoint{5.691218in}{2.886876in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{5.713773in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{5.720539in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{5.722795in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{5.734072in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{5.736327in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{5.779181in}{2.907141in}}%
\pgfpathlineto{\pgfqpoint{5.790458in}{2.907141in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{2.912770in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{2.915022in}}%
\pgfpathlineto{\pgfqpoint{5.808502in}{2.915022in}}%
\pgfpathlineto{\pgfqpoint{5.813012in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{5.835567in}{2.918400in}}%
\pgfpathlineto{\pgfqpoint{5.842333in}{2.918400in}}%
\pgfpathlineto{\pgfqpoint{5.846844in}{2.919526in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.919526in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.924029in}}%
\pgfpathlineto{\pgfqpoint{5.867143in}{2.924029in}}%
\pgfpathlineto{\pgfqpoint{5.873910in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{5.880676in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{5.885187in}{2.929658in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{2.929658in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{2.933036in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.933036in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{5.919019in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{5.937062in}{2.940917in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{2.940917in}}%
\pgfpathlineto{\pgfqpoint{5.946084in}{2.943168in}}%
\pgfpathlineto{\pgfqpoint{5.950595in}{2.943168in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{2.948798in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{2.948798in}}%
\pgfpathlineto{\pgfqpoint{5.959617in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{2.952175in}}%
\pgfpathlineto{\pgfqpoint{5.975405in}{2.952175in}}%
\pgfpathlineto{\pgfqpoint{5.977660in}{2.954427in}}%
\pgfpathlineto{\pgfqpoint{5.979916in}{2.954427in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{2.962308in}}%
\pgfpathlineto{\pgfqpoint{6.009236in}{2.962308in}}%
\pgfpathlineto{\pgfqpoint{6.011492in}{2.966811in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{2.966811in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{2.979196in}}%
\pgfpathlineto{\pgfqpoint{6.031791in}{2.979196in}}%
\pgfpathlineto{\pgfqpoint{6.036302in}{2.980322in}}%
\pgfpathlineto{\pgfqpoint{6.038557in}{2.980322in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{6.047579in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{6.065623in}{2.988203in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{2.988203in}}%
\pgfpathlineto{\pgfqpoint{6.079155in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{2.997209in}}%
\pgfpathlineto{\pgfqpoint{6.101710in}{3.002839in}}%
\pgfpathlineto{\pgfqpoint{6.103965in}{3.002839in}}%
\pgfpathlineto{\pgfqpoint{6.106221in}{3.008468in}}%
\pgfpathlineto{\pgfqpoint{6.115242in}{3.008468in}}%
\pgfpathlineto{\pgfqpoint{6.117498in}{3.010720in}}%
\pgfpathlineto{\pgfqpoint{6.122009in}{3.010720in}}%
\pgfpathlineto{\pgfqpoint{6.124264in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{6.137797in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{6.140052in}{3.016349in}}%
\pgfpathlineto{\pgfqpoint{6.142308in}{3.019727in}}%
\pgfpathlineto{\pgfqpoint{6.146819in}{3.019727in}}%
\pgfpathlineto{\pgfqpoint{6.149074in}{3.024230in}}%
\pgfpathlineto{\pgfqpoint{6.153585in}{3.024230in}}%
\pgfpathlineto{\pgfqpoint{6.158096in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{6.160351in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{6.178395in}{3.033237in}}%
\pgfpathlineto{\pgfqpoint{6.180650in}{3.033237in}}%
\pgfpathlineto{\pgfqpoint{6.187417in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{3.036614in}}%
\pgfpathlineto{\pgfqpoint{6.196439in}{3.036614in}}%
\pgfpathlineto{\pgfqpoint{6.200949in}{3.037740in}}%
\pgfpathlineto{\pgfqpoint{6.203205in}{3.037740in}}%
\pgfpathlineto{\pgfqpoint{6.205460in}{3.041118in}}%
\pgfpathlineto{\pgfqpoint{6.209971in}{3.041118in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{3.044495in}}%
\pgfpathlineto{\pgfqpoint{6.221248in}{3.044495in}}%
\pgfpathlineto{\pgfqpoint{6.225759in}{3.045621in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{3.045621in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{3.050125in}}%
\pgfpathlineto{\pgfqpoint{6.243803in}{3.050125in}}%
\pgfpathlineto{\pgfqpoint{6.252825in}{3.058006in}}%
\pgfpathlineto{\pgfqpoint{6.255080in}{3.058006in}}%
\pgfpathlineto{\pgfqpoint{6.259591in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{6.275379in}{3.064761in}}%
\pgfpathlineto{\pgfqpoint{6.282146in}{3.064761in}}%
\pgfpathlineto{\pgfqpoint{6.288912in}{3.067012in}}%
\pgfpathlineto{\pgfqpoint{6.295678in}{3.067012in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{6.309211in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{6.311466in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{6.315977in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.324999in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.327255in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{6.331765in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{6.334021in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{6.338532in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.343043in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.349809in}{3.081649in}}%
\pgfpathlineto{\pgfqpoint{6.354320in}{3.081649in}}%
\pgfpathlineto{\pgfqpoint{6.356575in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{6.358831in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{6.363342in}{3.085026in}}%
\pgfpathlineto{\pgfqpoint{6.365597in}{3.085026in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.087278in}}%
\pgfpathlineto{\pgfqpoint{6.370108in}{3.087278in}}%
\pgfpathlineto{\pgfqpoint{6.379130in}{3.090655in}}%
\pgfpathlineto{\pgfqpoint{6.394918in}{3.090655in}}%
\pgfpathlineto{\pgfqpoint{6.401684in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{6.403940in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{6.419728in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{3.107543in}}%
\pgfpathlineto{\pgfqpoint{6.453560in}{3.107543in}}%
\pgfpathlineto{\pgfqpoint{6.460326in}{3.113172in}}%
\pgfpathlineto{\pgfqpoint{6.467092in}{3.113172in}}%
\pgfpathlineto{\pgfqpoint{6.471603in}{3.114298in}}%
\pgfpathlineto{\pgfqpoint{6.473859in}{3.114298in}}%
\pgfpathlineto{\pgfqpoint{6.478370in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.485136in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.491902in}{3.117676in}}%
\pgfpathlineto{\pgfqpoint{6.503179in}{3.117676in}}%
\pgfpathlineto{\pgfqpoint{6.505435in}{3.119928in}}%
\pgfpathlineto{\pgfqpoint{6.507690in}{3.119928in}}%
\pgfpathlineto{\pgfqpoint{6.509946in}{3.122179in}}%
\pgfpathlineto{\pgfqpoint{6.523478in}{3.122179in}}%
\pgfpathlineto{\pgfqpoint{6.525734in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{6.548288in}{3.133438in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{3.133438in}}%
\pgfpathlineto{\pgfqpoint{6.566332in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{6.573098in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.143571in}}%
\pgfpathlineto{\pgfqpoint{6.586631in}{3.143571in}}%
\pgfpathlineto{\pgfqpoint{6.588886in}{3.145822in}}%
\pgfpathlineto{\pgfqpoint{6.591142in}{3.145822in}}%
\pgfpathlineto{\pgfqpoint{6.593397in}{3.149200in}}%
\pgfpathlineto{\pgfqpoint{6.597908in}{3.150326in}}%
\pgfpathlineto{\pgfqpoint{6.620463in}{3.150326in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.155955in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.155955in}}%
\pgfpathlineto{\pgfqpoint{6.636251in}{3.157081in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.160458in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{3.161584in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.161584in}}%
\pgfpathlineto{\pgfqpoint{6.647528in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{6.656550in}{3.166088in}}%
\pgfpathlineto{\pgfqpoint{6.661061in}{3.166088in}}%
\pgfpathlineto{\pgfqpoint{6.665572in}{3.167214in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.167214in}}%
\pgfpathlineto{\pgfqpoint{6.672338in}{3.168339in}}%
\pgfpathlineto{\pgfqpoint{6.674593in}{3.168339in}}%
\pgfpathlineto{\pgfqpoint{6.681360in}{3.170591in}}%
\pgfpathlineto{\pgfqpoint{6.683615in}{3.175094in}}%
\pgfpathlineto{\pgfqpoint{6.685871in}{3.176220in}}%
\pgfpathlineto{\pgfqpoint{6.688126in}{3.181850in}}%
\pgfpathlineto{\pgfqpoint{6.692637in}{3.182975in}}%
\pgfpathlineto{\pgfqpoint{6.697148in}{3.182975in}}%
\pgfpathlineto{\pgfqpoint{6.699403in}{3.188605in}}%
\pgfpathlineto{\pgfqpoint{6.710681in}{3.193108in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.193108in}}%
\pgfpathlineto{\pgfqpoint{6.717447in}{3.195360in}}%
\pgfpathlineto{\pgfqpoint{6.721958in}{3.195360in}}%
\pgfpathlineto{\pgfqpoint{6.728724in}{3.197612in}}%
\pgfpathlineto{\pgfqpoint{6.733235in}{3.197612in}}%
\pgfpathlineto{\pgfqpoint{6.737746in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{6.746768in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{6.749023in}{3.204367in}}%
\pgfpathlineto{\pgfqpoint{6.758045in}{3.204367in}}%
\pgfpathlineto{\pgfqpoint{6.762556in}{3.205493in}}%
\pgfpathlineto{\pgfqpoint{6.767067in}{3.205493in}}%
\pgfpathlineto{\pgfqpoint{6.773833in}{3.207744in}}%
\pgfpathlineto{\pgfqpoint{6.789621in}{3.207744in}}%
\pgfpathlineto{\pgfqpoint{6.803154in}{3.213374in}}%
\pgfpathlineto{\pgfqpoint{6.807665in}{3.213374in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.220129in}}%
\pgfpathlineto{\pgfqpoint{6.830219in}{3.220129in}}%
\pgfpathlineto{\pgfqpoint{6.834730in}{3.221255in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.221255in}}%
\pgfpathlineto{\pgfqpoint{6.850518in}{3.222380in}}%
\pgfpathlineto{\pgfqpoint{6.852774in}{3.222380in}}%
\pgfpathlineto{\pgfqpoint{6.859540in}{3.224632in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.224632in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.228010in}}%
\pgfpathlineto{\pgfqpoint{6.873073in}{3.228010in}}%
\pgfpathlineto{\pgfqpoint{6.877584in}{3.231387in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{6.886606in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{6.888861in}{3.235891in}}%
\pgfpathlineto{\pgfqpoint{6.891116in}{3.235891in}}%
\pgfpathlineto{\pgfqpoint{6.895627in}{3.237016in}}%
\pgfpathlineto{\pgfqpoint{6.897883in}{3.237016in}}%
\pgfpathlineto{\pgfqpoint{6.915926in}{3.244897in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.244897in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.244897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.762388in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.790535in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.811926in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.828814in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.829940in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.841198in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.844576in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.847953in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.861464in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.873848in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.873848in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.877226in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.877226in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.899743in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{0.899743in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.901994in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.908749in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.921134in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.929015in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.931267in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.948154in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{0.949280in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.954910in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.957161in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{0.961665in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.962791in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{0.977427in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.977427in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{1.446466in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{1.002195in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{1.002195in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{1.007825in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{1.482553in}{1.015706in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{1.035971in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{1.516385in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{1.523151in}{1.060740in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.066369in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.070873in}}%
\pgfpathlineto{\pgfqpoint{1.541195in}{1.073124in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.078754in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.078754in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.088886in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.097893in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.097893in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.133920in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.135046in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.140676in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.140676in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.624646in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{1.626902in}{1.157563in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.157563in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.158689in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.158689in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.167696in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.186836in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{1.683288in}{1.201472in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.201472in}}%
\pgfpathlineto{\pgfqpoint{1.692310in}{1.204849in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.214982in}}%
\pgfpathlineto{\pgfqpoint{1.710353in}{1.217234in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.217234in}}%
\pgfpathlineto{\pgfqpoint{1.719375in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{1.721630in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.221737in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.226240in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.226240in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{1.741929in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.748696in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{1.762229in}{1.238625in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.249883in}}%
\pgfpathlineto{\pgfqpoint{1.771250in}{1.249883in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.251009in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.265645in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{1.789294in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{1.791549in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.284785in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.293792in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{1.843425in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{1.854702in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.317435in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{1.317435in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{1.886278in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.343329in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{1.942664in}{1.348959in}}%
\pgfpathlineto{\pgfqpoint{1.949431in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.377105in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.377105in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.382734in}}%
\pgfpathlineto{\pgfqpoint{1.987773in}{1.388363in}}%
\pgfpathlineto{\pgfqpoint{1.999051in}{1.388363in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.392867in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.392867in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{2.019350in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.405251in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.405251in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{2.035138in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{2.039649in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.419887in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{1.419887in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{2.066714in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{2.084758in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{2.089268in}{1.439027in}}%
\pgfpathlineto{\pgfqpoint{2.091524in}{1.439027in}}%
\pgfpathlineto{\pgfqpoint{2.096035in}{1.440153in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.440153in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{2.111823in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.454789in}}%
\pgfpathlineto{\pgfqpoint{2.147910in}{1.454789in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.159187in}{1.466047in}}%
\pgfpathlineto{\pgfqpoint{2.161443in}{1.466047in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.165954in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.473928in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.473928in}}%
\pgfpathlineto{\pgfqpoint{2.177231in}{1.477306in}}%
\pgfpathlineto{\pgfqpoint{2.179486in}{1.477306in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{1.481809in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.487439in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{2.197530in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{2.199785in}{1.490816in}}%
\pgfpathlineto{\pgfqpoint{2.202041in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.204296in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{2.226851in}{1.506578in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.506578in}}%
\pgfpathlineto{\pgfqpoint{2.235873in}{1.513333in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.260682in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.262938in}{1.534725in}}%
\pgfpathlineto{\pgfqpoint{2.267449in}{1.534725in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.538102in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{2.287748in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.548235in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{1.548235in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.551612in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{1.551612in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{1.560619in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{1.567374in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{1.568500in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{1.568500in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{1.582010in}}%
\pgfpathlineto{\pgfqpoint{2.364433in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{2.368944in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.587640in}}%
\pgfpathlineto{\pgfqpoint{2.375710in}{1.587640in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.595521in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{1.607905in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.607905in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.613534in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.418564in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.423075in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{2.425330in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.621415in}}%
\pgfpathlineto{\pgfqpoint{2.429841in}{1.621415in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{2.436607in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{2.443374in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{2.461417in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{1.633800in}}%
\pgfpathlineto{\pgfqpoint{2.479461in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{2.483972in}{1.639429in}}%
\pgfpathlineto{\pgfqpoint{2.490738in}{1.639429in}}%
\pgfpathlineto{\pgfqpoint{2.499760in}{1.642807in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.642807in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.646184in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.646184in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{2.538103in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.659694in}}%
\pgfpathlineto{\pgfqpoint{2.553891in}{1.670953in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.674331in}}%
\pgfpathlineto{\pgfqpoint{2.560657in}{1.674331in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.677708in}}%
\pgfpathlineto{\pgfqpoint{2.578701in}{1.677708in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{2.621554in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{1.690092in}}%
\pgfpathlineto{\pgfqpoint{2.628320in}{1.690092in}}%
\pgfpathlineto{\pgfqpoint{2.630576in}{1.692344in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.692344in}}%
\pgfpathlineto{\pgfqpoint{2.644109in}{1.694596in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{1.694596in}}%
\pgfpathlineto{\pgfqpoint{2.655386in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{2.657641in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.673429in}{1.706980in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{1.706980in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{2.691473in}{1.711484in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{2.700495in}{1.720491in}}%
\pgfpathlineto{\pgfqpoint{2.702750in}{1.720491in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{2.725305in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{2.729816in}{1.729497in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{1.729497in}}%
\pgfpathlineto{\pgfqpoint{2.734326in}{1.732875in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.732875in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.752014in}}%
\pgfpathlineto{\pgfqpoint{2.777180in}{1.758770in}}%
\pgfpathlineto{\pgfqpoint{2.788457in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{2.790713in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.766651in}}%
\pgfpathlineto{\pgfqpoint{2.801990in}{1.770028in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.770028in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{2.822289in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{2.826800in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{1.773406in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{1.779035in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.790294in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{2.858376in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{2.865142in}{1.800426in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{1.802678in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.802678in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.807181in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.815062in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{1.815062in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{1.820692in}}%
\pgfpathlineto{\pgfqpoint{2.912507in}{1.824069in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{1.824069in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{2.941828in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{2.959871in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.838705in}}%
\pgfpathlineto{\pgfqpoint{2.964382in}{1.838705in}}%
\pgfpathlineto{\pgfqpoint{2.973404in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{2.975659in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{2.980170in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{2.991447in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{3.016257in}{1.866852in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{1.866852in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{3.036556in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{3.050089in}{1.883739in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.883739in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{3.061366in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{3.063622in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{3.065877in}{1.892746in}}%
\pgfpathlineto{\pgfqpoint{3.068133in}{1.901753in}}%
\pgfpathlineto{\pgfqpoint{3.070388in}{1.901753in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{3.088432in}{1.908508in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{1.909634in}}%
\pgfpathlineto{\pgfqpoint{3.095198in}{1.909634in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.913012in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{1.913012in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{3.135796in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{3.138052in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{1.924270in}}%
\pgfpathlineto{\pgfqpoint{3.147073in}{1.924270in}}%
\pgfpathlineto{\pgfqpoint{3.151584in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.156095in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{3.165117in}{1.936655in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{1.936655in}}%
\pgfpathlineto{\pgfqpoint{3.183161in}{1.944536in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{1.944536in}}%
\pgfpathlineto{\pgfqpoint{3.196693in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{3.198949in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{3.212481in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{3.219248in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{3.223759in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{1.969304in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{1.969304in}}%
\pgfpathlineto{\pgfqpoint{3.244058in}{1.972682in}}%
\pgfpathlineto{\pgfqpoint{3.246313in}{1.972682in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{3.262101in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{3.266612in}{1.979437in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{1.979437in}}%
\pgfpathlineto{\pgfqpoint{3.280145in}{1.983940in}}%
\pgfpathlineto{\pgfqpoint{3.284656in}{1.983940in}}%
\pgfpathlineto{\pgfqpoint{3.289167in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{3.295933in}{1.988444in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{1.992947in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{1.992947in}}%
\pgfpathlineto{\pgfqpoint{3.322998in}{2.003080in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{2.003080in}}%
\pgfpathlineto{\pgfqpoint{3.329765in}{2.007583in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{2.007583in}}%
\pgfpathlineto{\pgfqpoint{3.352319in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{3.361341in}{2.013213in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{2.013213in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{2.014339in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{2.014339in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{2.016590in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{2.016590in}}%
\pgfpathlineto{\pgfqpoint{3.381640in}{2.018842in}}%
\pgfpathlineto{\pgfqpoint{3.386151in}{2.025597in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{2.032352in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{2.032352in}}%
\pgfpathlineto{\pgfqpoint{3.399684in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{3.419983in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.039107in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{2.039107in}}%
\pgfpathlineto{\pgfqpoint{3.433515in}{2.042485in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{2.042485in}}%
\pgfpathlineto{\pgfqpoint{3.444792in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{3.451559in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{2.060499in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{2.065002in}}%
\pgfpathlineto{\pgfqpoint{3.476369in}{2.065002in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{2.067254in}}%
\pgfpathlineto{\pgfqpoint{3.487646in}{2.067254in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.070631in}}%
\pgfpathlineto{\pgfqpoint{3.496668in}{2.071757in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{2.071757in}}%
\pgfpathlineto{\pgfqpoint{3.510200in}{2.075135in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{2.075135in}}%
\pgfpathlineto{\pgfqpoint{3.525989in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.530499in}{2.078512in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{2.078512in}}%
\pgfpathlineto{\pgfqpoint{3.539521in}{2.079638in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.083016in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{2.083016in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.553054in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.559820in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{3.562076in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{3.575608in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{3.577864in}{2.099903in}}%
\pgfpathlineto{\pgfqpoint{3.591397in}{2.106659in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{2.112288in}}%
\pgfpathlineto{\pgfqpoint{3.595907in}{2.112288in}}%
\pgfpathlineto{\pgfqpoint{3.600418in}{2.114540in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{3.609440in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{3.611696in}{2.125798in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{2.125798in}}%
\pgfpathlineto{\pgfqpoint{3.622973in}{2.129176in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.129176in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.131427in}}%
\pgfpathlineto{\pgfqpoint{3.647783in}{2.131427in}}%
\pgfpathlineto{\pgfqpoint{3.650038in}{2.133679in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.133679in}}%
\pgfpathlineto{\pgfqpoint{3.668082in}{2.140434in}}%
\pgfpathlineto{\pgfqpoint{3.674848in}{2.140434in}}%
\pgfpathlineto{\pgfqpoint{3.679359in}{2.143812in}}%
\pgfpathlineto{\pgfqpoint{3.683870in}{2.144938in}}%
\pgfpathlineto{\pgfqpoint{3.686125in}{2.144938in}}%
\pgfpathlineto{\pgfqpoint{3.690636in}{2.146064in}}%
\pgfpathlineto{\pgfqpoint{3.695147in}{2.146064in}}%
\pgfpathlineto{\pgfqpoint{3.701913in}{2.148315in}}%
\pgfpathlineto{\pgfqpoint{3.706424in}{2.148315in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{3.724468in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{3.726723in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.733490in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.166329in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.166329in}}%
\pgfpathlineto{\pgfqpoint{3.765066in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.177587in}}%
\pgfpathlineto{\pgfqpoint{3.789876in}{2.177587in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.794387in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{3.796642in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.187720in}}%
\pgfpathlineto{\pgfqpoint{3.805664in}{2.187720in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.191098in}}%
\pgfpathlineto{\pgfqpoint{3.810175in}{2.191098in}}%
\pgfpathlineto{\pgfqpoint{3.814686in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{3.848518in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{3.850773in}{2.201230in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{2.204608in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.205734in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.205734in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{3.880094in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{3.884605in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.211363in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.218118in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.218118in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.222622in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.222622in}}%
\pgfpathlineto{\pgfqpoint{3.909415in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{3.913926in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{3.916181in}{2.233880in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{2.233880in}}%
\pgfpathlineto{\pgfqpoint{3.922947in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{3.934225in}{2.239509in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.239509in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{2.242887in}}%
\pgfpathlineto{\pgfqpoint{3.940991in}{2.242887in}}%
\pgfpathlineto{\pgfqpoint{3.943246in}{2.246265in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.251894in}}%
\pgfpathlineto{\pgfqpoint{3.959035in}{2.251894in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.254146in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.254146in}}%
\pgfpathlineto{\pgfqpoint{3.970312in}{2.256397in}}%
\pgfpathlineto{\pgfqpoint{3.974823in}{2.256397in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{3.999633in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{4.001888in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.273285in}}%
\pgfpathlineto{\pgfqpoint{4.015421in}{2.273285in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.274411in}}%
\pgfpathlineto{\pgfqpoint{4.022187in}{2.274411in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{4.026698in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{4.037975in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{4.044742in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{4.046997in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{4.051508in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.300306in}}%
\pgfpathlineto{\pgfqpoint{4.083084in}{2.300306in}}%
\pgfpathlineto{\pgfqpoint{4.087595in}{2.302557in}}%
\pgfpathlineto{\pgfqpoint{4.089850in}{2.305935in}}%
\pgfpathlineto{\pgfqpoint{4.098872in}{2.305935in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.310438in}}%
\pgfpathlineto{\pgfqpoint{4.107894in}{2.310438in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.312690in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.312690in}}%
\pgfpathlineto{\pgfqpoint{4.123682in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.130449in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.134959in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.322823in}}%
\pgfpathlineto{\pgfqpoint{4.150748in}{2.322823in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.327326in}}%
\pgfpathlineto{\pgfqpoint{4.171047in}{2.327326in}}%
\pgfpathlineto{\pgfqpoint{4.184579in}{2.335207in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{2.337459in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.337459in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{4.195857in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{4.198112in}{2.340836in}}%
\pgfpathlineto{\pgfqpoint{4.200367in}{2.340836in}}%
\pgfpathlineto{\pgfqpoint{4.211645in}{2.345340in}}%
\pgfpathlineto{\pgfqpoint{4.216156in}{2.345340in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.346466in}}%
\pgfpathlineto{\pgfqpoint{4.222922in}{2.346466in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.353221in}}%
\pgfpathlineto{\pgfqpoint{4.243221in}{2.362228in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.362228in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{2.363353in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.363353in}}%
\pgfpathlineto{\pgfqpoint{4.270286in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{4.272542in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{2.372360in}}%
\pgfpathlineto{\pgfqpoint{4.281564in}{2.373486in}}%
\pgfpathlineto{\pgfqpoint{4.295096in}{2.373486in}}%
\pgfpathlineto{\pgfqpoint{4.304118in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{4.306373in}{2.382493in}}%
\pgfpathlineto{\pgfqpoint{4.310884in}{2.382493in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.384745in}}%
\pgfpathlineto{\pgfqpoint{4.322162in}{2.384745in}}%
\pgfpathlineto{\pgfqpoint{4.326672in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.328928in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.391500in}}%
\pgfpathlineto{\pgfqpoint{4.346972in}{2.396003in}}%
\pgfpathlineto{\pgfqpoint{4.355993in}{2.396003in}}%
\pgfpathlineto{\pgfqpoint{4.358249in}{2.398255in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.398255in}}%
\pgfpathlineto{\pgfqpoint{4.362760in}{2.400507in}}%
\pgfpathlineto{\pgfqpoint{4.365015in}{2.400507in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.378548in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.380803in}{2.407262in}}%
\pgfpathlineto{\pgfqpoint{4.394336in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{2.414017in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{2.414017in}}%
\pgfpathlineto{\pgfqpoint{4.412379in}{2.415143in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{2.415143in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.418520in}}%
\pgfpathlineto{\pgfqpoint{4.423657in}{2.418520in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.425275in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{2.425275in}}%
\pgfpathlineto{\pgfqpoint{4.446211in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{4.455233in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.427527in}}%
\pgfpathlineto{\pgfqpoint{4.461999in}{2.427527in}}%
\pgfpathlineto{\pgfqpoint{4.466510in}{2.428653in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{2.428653in}}%
\pgfpathlineto{\pgfqpoint{4.475532in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{4.489065in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.498087in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{4.507108in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{4.509364in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{4.513875in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{4.516130in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{4.522896in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{4.536429in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.538685in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.545451in}{2.453422in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.453422in}}%
\pgfpathlineto{\pgfqpoint{4.549962in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{2.459051in}}%
\pgfpathlineto{\pgfqpoint{4.558984in}{2.459051in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{2.463554in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{2.463554in}}%
\pgfpathlineto{\pgfqpoint{4.581538in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{4.588304in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{4.592815in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.597326in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.472561in}}%
\pgfpathlineto{\pgfqpoint{4.619881in}{2.472561in}}%
\pgfpathlineto{\pgfqpoint{4.624392in}{2.473687in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.473687in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.633413in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.635669in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.644691in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.649201in}{2.482694in}}%
\pgfpathlineto{\pgfqpoint{4.653712in}{2.482694in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.488323in}}%
\pgfpathlineto{\pgfqpoint{4.662734in}{2.488323in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{4.669501in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{4.680778in}{2.493953in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.493953in}}%
\pgfpathlineto{\pgfqpoint{4.687544in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{4.692055in}{2.498456in}}%
\pgfpathlineto{\pgfqpoint{4.701077in}{2.498456in}}%
\pgfpathlineto{\pgfqpoint{4.705588in}{2.506337in}}%
\pgfpathlineto{\pgfqpoint{4.712354in}{2.506337in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{2.508589in}}%
\pgfpathlineto{\pgfqpoint{4.721376in}{2.508589in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{2.514218in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{2.520973in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{2.520973in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.525476in}}%
\pgfpathlineto{\pgfqpoint{4.755208in}{2.525476in}}%
\pgfpathlineto{\pgfqpoint{4.757463in}{2.531106in}}%
\pgfpathlineto{\pgfqpoint{4.761974in}{2.531106in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.535609in}}%
\pgfpathlineto{\pgfqpoint{4.768740in}{2.538987in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.545742in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.545742in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.546868in}}%
\pgfpathlineto{\pgfqpoint{4.789039in}{2.546868in}}%
\pgfpathlineto{\pgfqpoint{4.798061in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{4.800316in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{4.802572in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{4.807083in}{2.555875in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.555875in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{2.558126in}}%
\pgfpathlineto{\pgfqpoint{4.820616in}{2.558126in}}%
\pgfpathlineto{\pgfqpoint{4.827382in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{4.829637in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{4.834148in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{4.836404in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{4.840915in}{2.567133in}}%
\pgfpathlineto{\pgfqpoint{4.858958in}{2.567133in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.569385in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.569385in}}%
\pgfpathlineto{\pgfqpoint{4.881513in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.577266in}}%
\pgfpathlineto{\pgfqpoint{4.897301in}{2.577266in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.582895in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.582895in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.587398in}}%
\pgfpathlineto{\pgfqpoint{4.940154in}{2.587398in}}%
\pgfpathlineto{\pgfqpoint{4.942410in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{4.944665in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{4.953687in}{2.593028in}}%
\pgfpathlineto{\pgfqpoint{4.960453in}{2.593028in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.595279in}}%
\pgfpathlineto{\pgfqpoint{4.973986in}{2.595279in}}%
\pgfpathlineto{\pgfqpoint{4.983008in}{2.600909in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{4.996540in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{5.010073in}{2.616671in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{2.616671in}}%
\pgfpathlineto{\pgfqpoint{5.014584in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{5.021350in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{5.023606in}{2.622300in}}%
\pgfpathlineto{\pgfqpoint{5.025861in}{2.622300in}}%
\pgfpathlineto{\pgfqpoint{5.030372in}{2.623426in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{2.623426in}}%
\pgfpathlineto{\pgfqpoint{5.037138in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{5.043905in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{5.048416in}{2.627929in}}%
\pgfpathlineto{\pgfqpoint{5.061948in}{2.627929in}}%
\pgfpathlineto{\pgfqpoint{5.068715in}{2.630181in}}%
\pgfpathlineto{\pgfqpoint{5.070970in}{2.630181in}}%
\pgfpathlineto{\pgfqpoint{5.077737in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{5.084503in}{2.636936in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.642565in}}%
\pgfpathlineto{\pgfqpoint{5.095780in}{2.647069in}}%
\pgfpathlineto{\pgfqpoint{5.100291in}{2.650446in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{2.650446in}}%
\pgfpathlineto{\pgfqpoint{5.111568in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.654950in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.663957in}}%
\pgfpathlineto{\pgfqpoint{5.125101in}{2.663957in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{5.136378in}{2.674089in}}%
\pgfpathlineto{\pgfqpoint{5.140889in}{2.674089in}}%
\pgfpathlineto{\pgfqpoint{5.145400in}{2.675215in}}%
\pgfpathlineto{\pgfqpoint{5.147655in}{2.675215in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{5.174721in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{5.179232in}{2.679719in}}%
\pgfpathlineto{\pgfqpoint{5.188253in}{2.679719in}}%
\pgfpathlineto{\pgfqpoint{5.190509in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{5.201786in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{5.213063in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{5.219830in}{2.690977in}}%
\pgfpathlineto{\pgfqpoint{5.226596in}{2.690977in}}%
\pgfpathlineto{\pgfqpoint{5.235618in}{2.694355in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{2.694355in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{5.249151in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{2.699984in}}%
\pgfpathlineto{\pgfqpoint{5.255917in}{2.699984in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.702236in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.702236in}}%
\pgfpathlineto{\pgfqpoint{5.267194in}{2.704487in}}%
\pgfpathlineto{\pgfqpoint{5.269450in}{2.704487in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.328091in}{2.717998in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.717998in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.722501in}}%
\pgfpathlineto{\pgfqpoint{5.343879in}{2.722501in}}%
\pgfpathlineto{\pgfqpoint{5.346135in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{5.352901in}{2.728130in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.728130in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.729256in}}%
\pgfpathlineto{\pgfqpoint{5.364178in}{2.734885in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.736011in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.736011in}}%
\pgfpathlineto{\pgfqpoint{5.373200in}{2.740515in}}%
\pgfpathlineto{\pgfqpoint{5.379967in}{2.740515in}}%
\pgfpathlineto{\pgfqpoint{5.386733in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{5.398010in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.404776in}{2.756277in}}%
\pgfpathlineto{\pgfqpoint{5.407032in}{2.756277in}}%
\pgfpathlineto{\pgfqpoint{5.409287in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.763032in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{2.768661in}}%
\pgfpathlineto{\pgfqpoint{5.443119in}{2.769787in}}%
\pgfpathlineto{\pgfqpoint{5.445375in}{2.769787in}}%
\pgfpathlineto{\pgfqpoint{5.452141in}{2.772039in}}%
\pgfpathlineto{\pgfqpoint{5.456652in}{2.772039in}}%
\pgfpathlineto{\pgfqpoint{5.458907in}{2.775416in}}%
\pgfpathlineto{\pgfqpoint{5.463418in}{2.776542in}}%
\pgfpathlineto{\pgfqpoint{5.467929in}{2.776542in}}%
\pgfpathlineto{\pgfqpoint{5.470184in}{2.779920in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.779920in}}%
\pgfpathlineto{\pgfqpoint{5.476951in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{5.499505in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{5.504016in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{5.510782in}{2.786675in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{2.790052in}}%
\pgfpathlineto{\pgfqpoint{5.515293in}{2.790052in}}%
\pgfpathlineto{\pgfqpoint{5.519804in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{5.526571in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{5.544614in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{5.555891in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{5.558147in}{2.803563in}}%
\pgfpathlineto{\pgfqpoint{5.560402in}{2.803563in}}%
\pgfpathlineto{\pgfqpoint{5.571680in}{2.808066in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{2.808066in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.810318in}}%
\pgfpathlineto{\pgfqpoint{5.589723in}{2.810318in}}%
\pgfpathlineto{\pgfqpoint{5.596490in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.612278in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.616789in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.628066in}{2.826080in}}%
\pgfpathlineto{\pgfqpoint{5.634832in}{2.826080in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.827205in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{2.832835in}}%
\pgfpathlineto{\pgfqpoint{5.646109in}{2.832835in}}%
\pgfpathlineto{\pgfqpoint{5.648365in}{2.835086in}}%
\pgfpathlineto{\pgfqpoint{5.655131in}{2.835086in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.659642in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{2.838464in}}%
\pgfpathlineto{\pgfqpoint{5.670919in}{2.838464in}}%
\pgfpathlineto{\pgfqpoint{5.673175in}{2.842967in}}%
\pgfpathlineto{\pgfqpoint{5.688963in}{2.842967in}}%
\pgfpathlineto{\pgfqpoint{5.709262in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{5.711517in}{2.857604in}}%
\pgfpathlineto{\pgfqpoint{5.716028in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{5.720539in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{5.725050in}{2.859855in}}%
\pgfpathlineto{\pgfqpoint{5.731816in}{2.859855in}}%
\pgfpathlineto{\pgfqpoint{5.736327in}{2.860981in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{2.860981in}}%
\pgfpathlineto{\pgfqpoint{5.745349in}{2.862107in}}%
\pgfpathlineto{\pgfqpoint{5.752115in}{2.862107in}}%
\pgfpathlineto{\pgfqpoint{5.754371in}{2.863233in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{5.763393in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{5.767904in}{2.869988in}}%
\pgfpathlineto{\pgfqpoint{5.781436in}{2.869988in}}%
\pgfpathlineto{\pgfqpoint{5.788203in}{2.872240in}}%
\pgfpathlineto{\pgfqpoint{5.790458in}{2.876743in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{5.797224in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{2.878995in}}%
\pgfpathlineto{\pgfqpoint{5.803991in}{2.878995in}}%
\pgfpathlineto{\pgfqpoint{5.806246in}{2.882372in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{2.882372in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{2.885750in}}%
\pgfpathlineto{\pgfqpoint{5.837822in}{2.885750in}}%
\pgfpathlineto{\pgfqpoint{5.840078in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{5.842333in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{5.851355in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{5.864888in}{2.899260in}}%
\pgfpathlineto{\pgfqpoint{5.867143in}{2.902638in}}%
\pgfpathlineto{\pgfqpoint{5.876165in}{2.902638in}}%
\pgfpathlineto{\pgfqpoint{5.880676in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{2.912770in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{2.912770in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{2.915022in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{2.915022in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{5.916763in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{5.923529in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{2.922903in}}%
\pgfpathlineto{\pgfqpoint{5.930296in}{2.922903in}}%
\pgfpathlineto{\pgfqpoint{5.937062in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{5.946084in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{5.950595in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{2.927407in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{5.970894in}{2.933036in}}%
\pgfpathlineto{\pgfqpoint{5.975405in}{2.933036in}}%
\pgfpathlineto{\pgfqpoint{5.979916in}{2.934162in}}%
\pgfpathlineto{\pgfqpoint{5.988937in}{2.934162in}}%
\pgfpathlineto{\pgfqpoint{5.993448in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{6.000215in}{2.937539in}}%
\pgfpathlineto{\pgfqpoint{6.002470in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{6.009236in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{6.013747in}{2.945420in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{6.018258in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{6.027280in}{2.953301in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{2.953301in}}%
\pgfpathlineto{\pgfqpoint{6.031791in}{2.955553in}}%
\pgfpathlineto{\pgfqpoint{6.034046in}{2.955553in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{2.960056in}}%
\pgfpathlineto{\pgfqpoint{6.047579in}{2.960056in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{2.963434in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{2.963434in}}%
\pgfpathlineto{\pgfqpoint{6.065623in}{2.965686in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{2.965686in}}%
\pgfpathlineto{\pgfqpoint{6.072389in}{2.971315in}}%
\pgfpathlineto{\pgfqpoint{6.081411in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{6.083666in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{2.976944in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{2.976944in}}%
\pgfpathlineto{\pgfqpoint{6.101710in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{6.106221in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{6.108476in}{2.985951in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.987077in}}%
\pgfpathlineto{\pgfqpoint{6.115242in}{2.987077in}}%
\pgfpathlineto{\pgfqpoint{6.117498in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{6.119753in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{6.133286in}{2.997209in}}%
\pgfpathlineto{\pgfqpoint{6.137797in}{3.003965in}}%
\pgfpathlineto{\pgfqpoint{6.146819in}{3.003965in}}%
\pgfpathlineto{\pgfqpoint{6.153585in}{3.006216in}}%
\pgfpathlineto{\pgfqpoint{6.155841in}{3.006216in}}%
\pgfpathlineto{\pgfqpoint{6.164862in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{6.171629in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{6.182906in}{3.014097in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{3.014097in}}%
\pgfpathlineto{\pgfqpoint{6.207716in}{3.019727in}}%
\pgfpathlineto{\pgfqpoint{6.212227in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{6.225759in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.252825in}{3.036614in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{3.036614in}}%
\pgfpathlineto{\pgfqpoint{6.266357in}{3.037740in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{3.037740in}}%
\pgfpathlineto{\pgfqpoint{6.270868in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{6.277635in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{6.286656in}{3.043370in}}%
\pgfpathlineto{\pgfqpoint{6.291167in}{3.043370in}}%
\pgfpathlineto{\pgfqpoint{6.295678in}{3.044495in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{3.044495in}}%
\pgfpathlineto{\pgfqpoint{6.306956in}{3.045621in}}%
\pgfpathlineto{\pgfqpoint{6.320488in}{3.045621in}}%
\pgfpathlineto{\pgfqpoint{6.329510in}{3.048999in}}%
\pgfpathlineto{\pgfqpoint{6.331765in}{3.053502in}}%
\pgfpathlineto{\pgfqpoint{6.338532in}{3.053502in}}%
\pgfpathlineto{\pgfqpoint{6.345298in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{6.347554in}{3.060257in}}%
\pgfpathlineto{\pgfqpoint{6.352064in}{3.061383in}}%
\pgfpathlineto{\pgfqpoint{6.356575in}{3.061383in}}%
\pgfpathlineto{\pgfqpoint{6.365597in}{3.065887in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.071516in}}%
\pgfpathlineto{\pgfqpoint{6.372363in}{3.074893in}}%
\pgfpathlineto{\pgfqpoint{6.374619in}{3.074893in}}%
\pgfpathlineto{\pgfqpoint{6.379130in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.383641in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.410706in}{3.091781in}}%
\pgfpathlineto{\pgfqpoint{6.417472in}{3.091781in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{6.444538in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{6.451304in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{6.462581in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.469348in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.473859in}{3.101914in}}%
\pgfpathlineto{\pgfqpoint{6.476114in}{3.101914in}}%
\pgfpathlineto{\pgfqpoint{6.485136in}{3.105292in}}%
\pgfpathlineto{\pgfqpoint{6.487391in}{3.105292in}}%
\pgfpathlineto{\pgfqpoint{6.491902in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{6.494158in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{6.498669in}{3.107543in}}%
\pgfpathlineto{\pgfqpoint{6.500924in}{3.107543in}}%
\pgfpathlineto{\pgfqpoint{6.516712in}{3.114298in}}%
\pgfpathlineto{\pgfqpoint{6.518968in}{3.114298in}}%
\pgfpathlineto{\pgfqpoint{6.523478in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.537011in}{3.118802in}}%
\pgfpathlineto{\pgfqpoint{6.555055in}{3.118802in}}%
\pgfpathlineto{\pgfqpoint{6.568587in}{3.124431in}}%
\pgfpathlineto{\pgfqpoint{6.575354in}{3.124431in}}%
\pgfpathlineto{\pgfqpoint{6.579865in}{3.128934in}}%
\pgfpathlineto{\pgfqpoint{6.586631in}{3.128934in}}%
\pgfpathlineto{\pgfqpoint{6.588886in}{3.133438in}}%
\pgfpathlineto{\pgfqpoint{6.591142in}{3.133438in}}%
\pgfpathlineto{\pgfqpoint{6.593397in}{3.136815in}}%
\pgfpathlineto{\pgfqpoint{6.600164in}{3.139067in}}%
\pgfpathlineto{\pgfqpoint{6.606930in}{3.139067in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{6.627229in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.143571in}}%
\pgfpathlineto{\pgfqpoint{6.631740in}{3.143571in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.145822in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.145822in}}%
\pgfpathlineto{\pgfqpoint{6.640762in}{3.148074in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.148074in}}%
\pgfpathlineto{\pgfqpoint{6.647528in}{3.150326in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.150326in}}%
\pgfpathlineto{\pgfqpoint{6.663316in}{3.155955in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.155955in}}%
\pgfpathlineto{\pgfqpoint{6.670083in}{3.158207in}}%
\pgfpathlineto{\pgfqpoint{6.694893in}{3.158207in}}%
\pgfpathlineto{\pgfqpoint{6.699403in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{6.701659in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{6.703914in}{3.166088in}}%
\pgfpathlineto{\pgfqpoint{6.706170in}{3.166088in}}%
\pgfpathlineto{\pgfqpoint{6.710681in}{3.167214in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.167214in}}%
\pgfpathlineto{\pgfqpoint{6.717447in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{6.719702in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{6.721958in}{3.172843in}}%
\pgfpathlineto{\pgfqpoint{6.726469in}{3.172843in}}%
\pgfpathlineto{\pgfqpoint{6.735491in}{3.176220in}}%
\pgfpathlineto{\pgfqpoint{6.737746in}{3.176220in}}%
\pgfpathlineto{\pgfqpoint{6.749023in}{3.180724in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.180724in}}%
\pgfpathlineto{\pgfqpoint{6.758045in}{3.182975in}}%
\pgfpathlineto{\pgfqpoint{6.760300in}{3.182975in}}%
\pgfpathlineto{\pgfqpoint{6.762556in}{3.186353in}}%
\pgfpathlineto{\pgfqpoint{6.780600in}{3.194234in}}%
\pgfpathlineto{\pgfqpoint{6.785110in}{3.194234in}}%
\pgfpathlineto{\pgfqpoint{6.798643in}{3.199863in}}%
\pgfpathlineto{\pgfqpoint{6.807665in}{3.199863in}}%
\pgfpathlineto{\pgfqpoint{6.812176in}{3.200989in}}%
\pgfpathlineto{\pgfqpoint{6.818942in}{3.200989in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{6.832475in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{6.834730in}{3.203241in}}%
\pgfpathlineto{\pgfqpoint{6.836986in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{6.839241in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{6.841497in}{3.212248in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.213374in}}%
\pgfpathlineto{\pgfqpoint{6.852774in}{3.213374in}}%
\pgfpathlineto{\pgfqpoint{6.855029in}{3.219003in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.219003in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.224632in}}%
\pgfpathlineto{\pgfqpoint{6.873073in}{3.226884in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.226884in}}%
\pgfpathlineto{\pgfqpoint{6.884350in}{3.228010in}}%
\pgfpathlineto{\pgfqpoint{6.897883in}{3.228010in}}%
\pgfpathlineto{\pgfqpoint{6.902394in}{3.229136in}}%
\pgfpathlineto{\pgfqpoint{6.909160in}{3.229136in}}%
\pgfpathlineto{\pgfqpoint{6.913671in}{3.230261in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.230261in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.230261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.290840in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.744375in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.745501in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.762388in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.763514in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.771395in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.795038in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.834443in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.834443in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{1.344971in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.869345in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.877226in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.886232in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{0.886232in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{0.891862in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.895239in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.899743in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.920008in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.920008in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.929015in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{0.940273in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.949280in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{0.949280in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.963916in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{0.968420in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.981930in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{0.998818in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{1.004447in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.007825in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{1.487064in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{1.017957in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.017957in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{1.516385in}{1.029216in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.040474in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{1.048355in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.067495in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{1.572771in}{1.086634in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.096767in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.096767in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.099019in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.099019in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.105774in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.105774in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.113655in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.122662in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.131669in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.131669in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.137298in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.147431in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.147431in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.156437in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.185710in}}%
\pgfpathlineto{\pgfqpoint{1.719375in}{1.205975in}}%
\pgfpathlineto{\pgfqpoint{1.721630in}{1.205975in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.210478in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{1.210478in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.212730in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.221737in}}%
\pgfpathlineto{\pgfqpoint{1.759973in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{1.766739in}{1.227366in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.771250in}{1.235247in}}%
\pgfpathlineto{\pgfqpoint{1.773506in}{1.235247in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.243128in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.243128in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.257764in}}%
\pgfpathlineto{\pgfqpoint{1.823126in}{1.263394in}}%
\pgfpathlineto{\pgfqpoint{1.827637in}{1.263394in}}%
\pgfpathlineto{\pgfqpoint{1.832147in}{1.264520in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.264520in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.280281in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{1.863724in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{1.879512in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.302799in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.302799in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{1.904322in}{1.307302in}}%
\pgfpathlineto{\pgfqpoint{1.908833in}{1.315183in}}%
\pgfpathlineto{\pgfqpoint{1.911088in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{1.327567in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.327567in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{1.942664in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.336574in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.343329in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{1.965219in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.359091in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.359091in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{1.375979in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.375979in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{2.014839in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{2.019350in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.384986in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{2.032882in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.389489in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.389489in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.395119in}}%
\pgfpathlineto{\pgfqpoint{2.064459in}{1.395119in}}%
\pgfpathlineto{\pgfqpoint{2.066714in}{1.396244in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{2.084758in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{2.089268in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{1.422139in}}%
\pgfpathlineto{\pgfqpoint{2.107312in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.434524in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{1.441279in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{1.443530in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.443530in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{2.161443in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.177231in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{2.179486in}{1.466047in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.466047in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{2.220084in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.235873in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.495320in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{1.495320in}}%
\pgfpathlineto{\pgfqpoint{2.260682in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{2.267449in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.505452in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.505452in}}%
\pgfpathlineto{\pgfqpoint{2.283237in}{1.506578in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{1.513333in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.520088in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.523466in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{1.523466in}}%
\pgfpathlineto{\pgfqpoint{2.305791in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{1.533599in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{1.536976in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{1.539228in}}%
\pgfpathlineto{\pgfqpoint{2.328346in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.359922in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{2.366688in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.557242in}}%
\pgfpathlineto{\pgfqpoint{2.384732in}{1.557242in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{1.560619in}}%
\pgfpathlineto{\pgfqpoint{2.402776in}{1.560619in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.565123in}}%
\pgfpathlineto{\pgfqpoint{2.411797in}{1.567374in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.567374in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.583136in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.583136in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{2.465928in}{1.604528in}}%
\pgfpathlineto{\pgfqpoint{2.474950in}{1.604528in}}%
\pgfpathlineto{\pgfqpoint{2.479461in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.483972in}{1.607905in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.607905in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{2.490738in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{2.495249in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{2.520059in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{1.625919in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{1.625919in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{2.535847in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{2.547124in}{1.634926in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{2.553891in}{1.640555in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.646184in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{1.646184in}}%
\pgfpathlineto{\pgfqpoint{2.569679in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{2.574190in}{1.650688in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.650688in}}%
\pgfpathlineto{\pgfqpoint{2.578701in}{1.651813in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{1.655191in}}%
\pgfpathlineto{\pgfqpoint{2.585467in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{2.589978in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{2.592233in}{1.659694in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{1.659694in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.661946in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.661946in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.666450in}}%
\pgfpathlineto{\pgfqpoint{2.621554in}{1.666450in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.668701in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{1.668701in}}%
\pgfpathlineto{\pgfqpoint{2.635087in}{1.670953in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.670953in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.678834in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{1.678834in}}%
\pgfpathlineto{\pgfqpoint{2.655386in}{1.683337in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{1.690092in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.690092in}}%
\pgfpathlineto{\pgfqpoint{2.680196in}{1.699099in}}%
\pgfpathlineto{\pgfqpoint{2.682451in}{1.701351in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.701351in}}%
\pgfpathlineto{\pgfqpoint{2.691473in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{2.695984in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{2.700495in}{1.706980in}}%
\pgfpathlineto{\pgfqpoint{2.702750in}{1.712610in}}%
\pgfpathlineto{\pgfqpoint{2.705006in}{1.712610in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{2.727560in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.735127in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.739630in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{1.739630in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{1.746385in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.746385in}}%
\pgfpathlineto{\pgfqpoint{2.790713in}{1.749763in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.750889in}}%
\pgfpathlineto{\pgfqpoint{2.795224in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.799734in}{1.755392in}}%
\pgfpathlineto{\pgfqpoint{2.801990in}{1.761021in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{2.820033in}{1.764399in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.764399in}}%
\pgfpathlineto{\pgfqpoint{2.840332in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{2.849354in}{1.774532in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.779035in}}%
\pgfpathlineto{\pgfqpoint{2.862887in}{1.782413in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{1.782413in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.785790in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.785790in}}%
\pgfpathlineto{\pgfqpoint{2.889952in}{1.788042in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.788042in}}%
\pgfpathlineto{\pgfqpoint{2.928295in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{2.939572in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.950849in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{2.955360in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{2.975659in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{3.000469in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{3.002725in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.844335in}}%
\pgfpathlineto{\pgfqpoint{3.009491in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{3.011747in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{3.020768in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.860097in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{1.861222in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.861222in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.863474in}}%
\pgfpathlineto{\pgfqpoint{3.036556in}{1.863474in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{3.045578in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.867977in}}%
\pgfpathlineto{\pgfqpoint{3.050089in}{1.867977in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{3.061366in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{3.063622in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{3.065877in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{3.068133in}{1.876984in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.878110in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{1.878110in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{3.101964in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{3.106475in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{3.117753in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{3.135796in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{3.156095in}{1.898376in}}%
\pgfpathlineto{\pgfqpoint{3.165117in}{1.898376in}}%
\pgfpathlineto{\pgfqpoint{3.167372in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{3.169628in}{1.904005in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{1.904005in}}%
\pgfpathlineto{\pgfqpoint{3.185416in}{1.910760in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{1.917515in}}%
\pgfpathlineto{\pgfqpoint{3.194438in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{3.196693in}{1.923144in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{1.923144in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{3.223759in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.226014in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.228269in}{1.938906in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{1.938906in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{1.940032in}}%
\pgfpathlineto{\pgfqpoint{3.244058in}{1.940032in}}%
\pgfpathlineto{\pgfqpoint{3.248569in}{1.941158in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{1.941158in}}%
\pgfpathlineto{\pgfqpoint{3.271123in}{1.949039in}}%
\pgfpathlineto{\pgfqpoint{3.273378in}{1.951291in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{1.951291in}}%
\pgfpathlineto{\pgfqpoint{3.280145in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{3.289167in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{3.291422in}{1.958046in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{3.311721in}{1.964801in}}%
\pgfpathlineto{\pgfqpoint{3.327509in}{1.964801in}}%
\pgfpathlineto{\pgfqpoint{3.329765in}{1.977185in}}%
\pgfpathlineto{\pgfqpoint{3.334276in}{1.977185in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{3.350064in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{1.983940in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{1.983940in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{1.986192in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{1.986192in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{1.988444in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{1.988444in}}%
\pgfpathlineto{\pgfqpoint{3.386151in}{1.992947in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{1.992947in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{1.996325in}}%
\pgfpathlineto{\pgfqpoint{3.397428in}{1.996325in}}%
\pgfpathlineto{\pgfqpoint{3.406450in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{2.001954in}}%
\pgfpathlineto{\pgfqpoint{3.413216in}{2.001954in}}%
\pgfpathlineto{\pgfqpoint{3.417727in}{2.003080in}}%
\pgfpathlineto{\pgfqpoint{3.419983in}{2.003080in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{2.005332in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{2.005332in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{2.007583in}}%
\pgfpathlineto{\pgfqpoint{3.433515in}{2.007583in}}%
\pgfpathlineto{\pgfqpoint{3.435771in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{3.440282in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{2.013213in}}%
\pgfpathlineto{\pgfqpoint{3.451559in}{2.013213in}}%
\pgfpathlineto{\pgfqpoint{3.456070in}{2.016590in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{2.016590in}}%
\pgfpathlineto{\pgfqpoint{3.476369in}{2.023345in}}%
\pgfpathlineto{\pgfqpoint{3.480880in}{2.023345in}}%
\pgfpathlineto{\pgfqpoint{3.485391in}{2.030101in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{3.496668in}{2.034604in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{2.034604in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{3.532755in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{3.546288in}{2.049240in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.049240in}}%
\pgfpathlineto{\pgfqpoint{3.555309in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{3.557565in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{3.562076in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{3.566587in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{3.573353in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{3.629739in}{2.077386in}}%
\pgfpathlineto{\pgfqpoint{3.631995in}{2.080764in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.080764in}}%
\pgfpathlineto{\pgfqpoint{3.638761in}{2.084142in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.084142in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.089771in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{3.659060in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{3.663571in}{2.097652in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{2.097652in}}%
\pgfpathlineto{\pgfqpoint{3.674848in}{2.098778in}}%
\pgfpathlineto{\pgfqpoint{3.679359in}{2.098778in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.683870in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.708680in}{2.114540in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.735745in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{2.129176in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.129176in}}%
\pgfpathlineto{\pgfqpoint{3.753789in}{2.131427in}}%
\pgfpathlineto{\pgfqpoint{3.756044in}{2.131427in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.139308in}}%
\pgfpathlineto{\pgfqpoint{3.771832in}{2.142686in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{3.787621in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.153945in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.153945in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{3.816941in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.832729in}{2.161825in}}%
\pgfpathlineto{\pgfqpoint{3.837240in}{2.161825in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{3.850773in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{3.859795in}{2.175336in}}%
\pgfpathlineto{\pgfqpoint{3.864306in}{2.175336in}}%
\pgfpathlineto{\pgfqpoint{3.866561in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{3.875583in}{2.185468in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.191098in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.191098in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.198979in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.198979in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.210237in}}%
\pgfpathlineto{\pgfqpoint{3.943246in}{2.215867in}}%
\pgfpathlineto{\pgfqpoint{3.947757in}{2.215867in}}%
\pgfpathlineto{\pgfqpoint{3.952268in}{2.216992in}}%
\pgfpathlineto{\pgfqpoint{3.954524in}{2.216992in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.219244in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{2.219244in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{3.977078in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{3.979334in}{2.222622in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.229377in}}%
\pgfpathlineto{\pgfqpoint{3.990611in}{2.231628in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{2.231628in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{4.013165in}{2.242887in}}%
\pgfpathlineto{\pgfqpoint{4.017676in}{2.242887in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.248516in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.248516in}}%
\pgfpathlineto{\pgfqpoint{4.026698in}{2.250768in}}%
\pgfpathlineto{\pgfqpoint{4.035720in}{2.250768in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{2.251894in}}%
\pgfpathlineto{\pgfqpoint{4.044742in}{2.251894in}}%
\pgfpathlineto{\pgfqpoint{4.051508in}{2.257523in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.260901in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.260901in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{4.074062in}{2.267656in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.267656in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.271033in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{2.271033in}}%
\pgfpathlineto{\pgfqpoint{4.092106in}{2.273285in}}%
\pgfpathlineto{\pgfqpoint{4.094361in}{2.273285in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{4.105639in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{4.121427in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{4.123682in}{2.284544in}}%
\pgfpathlineto{\pgfqpoint{4.125938in}{2.289047in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.289047in}}%
\pgfpathlineto{\pgfqpoint{4.130449in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{4.132704in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{4.134959in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{4.137215in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.301431in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.301431in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{2.304809in}}%
\pgfpathlineto{\pgfqpoint{4.157514in}{2.304809in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.307061in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.307061in}}%
\pgfpathlineto{\pgfqpoint{4.177813in}{2.308187in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{2.311564in}}%
\pgfpathlineto{\pgfqpoint{4.184579in}{2.312690in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{2.312690in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{4.198112in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.204878in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.209389in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{4.213900in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.320571in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{4.222922in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{2.327326in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.327326in}}%
\pgfpathlineto{\pgfqpoint{4.240965in}{2.329578in}}%
\pgfpathlineto{\pgfqpoint{4.243221in}{2.329578in}}%
\pgfpathlineto{\pgfqpoint{4.245476in}{2.330704in}}%
\pgfpathlineto{\pgfqpoint{4.247732in}{2.335207in}}%
\pgfpathlineto{\pgfqpoint{4.249987in}{2.335207in}}%
\pgfpathlineto{\pgfqpoint{4.254498in}{2.336333in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.336333in}}%
\pgfpathlineto{\pgfqpoint{4.259009in}{2.340836in}}%
\pgfpathlineto{\pgfqpoint{4.263520in}{2.340836in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{2.341962in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.346466in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{4.283819in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.354347in}}%
\pgfpathlineto{\pgfqpoint{4.297352in}{2.354347in}}%
\pgfpathlineto{\pgfqpoint{4.304118in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{4.306373in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{2.363353in}}%
\pgfpathlineto{\pgfqpoint{4.319906in}{2.363353in}}%
\pgfpathlineto{\pgfqpoint{4.322162in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{4.331183in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{4.340205in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{4.344716in}{2.368983in}}%
\pgfpathlineto{\pgfqpoint{4.346972in}{2.372360in}}%
\pgfpathlineto{\pgfqpoint{4.349227in}{2.372360in}}%
\pgfpathlineto{\pgfqpoint{4.353738in}{2.374612in}}%
\pgfpathlineto{\pgfqpoint{4.358249in}{2.381367in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.384745in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.384745in}}%
\pgfpathlineto{\pgfqpoint{4.376292in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{4.407869in}{2.392626in}}%
\pgfpathlineto{\pgfqpoint{4.410124in}{2.396003in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.396003in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{2.398255in}}%
\pgfpathlineto{\pgfqpoint{4.430423in}{2.398255in}}%
\pgfpathlineto{\pgfqpoint{4.434934in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{2.402758in}}%
\pgfpathlineto{\pgfqpoint{4.448467in}{2.405010in}}%
\pgfpathlineto{\pgfqpoint{4.457488in}{2.405010in}}%
\pgfpathlineto{\pgfqpoint{4.466510in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{4.475532in}{2.416269in}}%
\pgfpathlineto{\pgfqpoint{4.477787in}{2.416269in}}%
\pgfpathlineto{\pgfqpoint{4.486809in}{2.419646in}}%
\pgfpathlineto{\pgfqpoint{4.498087in}{2.419646in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.421898in}}%
\pgfpathlineto{\pgfqpoint{4.511619in}{2.421898in}}%
\pgfpathlineto{\pgfqpoint{4.513875in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{4.516130in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{4.543195in}{2.428653in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{2.428653in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{2.429779in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{4.568005in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{4.581538in}{2.448918in}}%
\pgfpathlineto{\pgfqpoint{4.583794in}{2.448918in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.601837in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.624392in}{2.461303in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.461303in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{2.463554in}}%
\pgfpathlineto{\pgfqpoint{4.633413in}{2.463554in}}%
\pgfpathlineto{\pgfqpoint{4.644691in}{2.468058in}}%
\pgfpathlineto{\pgfqpoint{4.653712in}{2.468058in}}%
\pgfpathlineto{\pgfqpoint{4.658223in}{2.469184in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.469184in}}%
\pgfpathlineto{\pgfqpoint{4.662734in}{2.471435in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.471435in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{4.680778in}{2.479316in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.482694in}}%
\pgfpathlineto{\pgfqpoint{4.692055in}{2.482694in}}%
\pgfpathlineto{\pgfqpoint{4.701077in}{2.486072in}}%
\pgfpathlineto{\pgfqpoint{4.703332in}{2.491701in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{2.491701in}}%
\pgfpathlineto{\pgfqpoint{4.723631in}{2.492827in}}%
\pgfpathlineto{\pgfqpoint{4.725887in}{2.492827in}}%
\pgfpathlineto{\pgfqpoint{4.730398in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{2.504085in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{2.508589in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.508589in}}%
\pgfpathlineto{\pgfqpoint{4.755208in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{4.757463in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{4.759718in}{2.515344in}}%
\pgfpathlineto{\pgfqpoint{4.761974in}{2.515344in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{4.773251in}{2.520973in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.520973in}}%
\pgfpathlineto{\pgfqpoint{4.789039in}{2.526602in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{2.526602in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{2.529980in}}%
\pgfpathlineto{\pgfqpoint{4.800316in}{2.529980in}}%
\pgfpathlineto{\pgfqpoint{4.807083in}{2.532232in}}%
\pgfpathlineto{\pgfqpoint{4.809338in}{2.532232in}}%
\pgfpathlineto{\pgfqpoint{4.820616in}{2.537861in}}%
\pgfpathlineto{\pgfqpoint{4.822871in}{2.542364in}}%
\pgfpathlineto{\pgfqpoint{4.825126in}{2.542364in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{4.847681in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{4.856703in}{2.547994in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.547994in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.550245in}}%
\pgfpathlineto{\pgfqpoint{4.872491in}{2.550245in}}%
\pgfpathlineto{\pgfqpoint{4.879257in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{4.883768in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{4.895045in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{4.897301in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.558126in}}%
\pgfpathlineto{\pgfqpoint{4.908578in}{2.558126in}}%
\pgfpathlineto{\pgfqpoint{4.913089in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{4.915344in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{4.919855in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{4.924366in}{2.564881in}}%
\pgfpathlineto{\pgfqpoint{4.926622in}{2.564881in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{2.571637in}}%
\pgfpathlineto{\pgfqpoint{4.940154in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{4.958198in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{4.960453in}{2.577266in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.577266in}}%
\pgfpathlineto{\pgfqpoint{4.969475in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{4.973986in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{2.581769in}}%
\pgfpathlineto{\pgfqpoint{4.980752in}{2.581769in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{4.994285in}{2.585147in}}%
\pgfpathlineto{\pgfqpoint{4.996540in}{2.585147in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{2.587398in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.587398in}}%
\pgfpathlineto{\pgfqpoint{5.019095in}{2.593028in}}%
\pgfpathlineto{\pgfqpoint{5.021350in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{5.030372in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{5.034883in}{2.598657in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{2.598657in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{5.048416in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{5.052927in}{2.600909in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{2.600909in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{2.602035in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.602035in}}%
\pgfpathlineto{\pgfqpoint{5.084503in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{5.104802in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{5.107057in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{5.111568in}{2.607664in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.607664in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.608790in}}%
\pgfpathlineto{\pgfqpoint{5.122846in}{2.608790in}}%
\pgfpathlineto{\pgfqpoint{5.127356in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.611041in}}%
\pgfpathlineto{\pgfqpoint{5.136378in}{2.614419in}}%
\pgfpathlineto{\pgfqpoint{5.138634in}{2.614419in}}%
\pgfpathlineto{\pgfqpoint{5.143145in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{5.147655in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{5.154422in}{2.617797in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.617797in}}%
\pgfpathlineto{\pgfqpoint{5.158933in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{5.161188in}{2.622300in}}%
\pgfpathlineto{\pgfqpoint{5.163444in}{2.622300in}}%
\pgfpathlineto{\pgfqpoint{5.165699in}{2.627929in}}%
\pgfpathlineto{\pgfqpoint{5.179232in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{5.181487in}{2.638062in}}%
\pgfpathlineto{\pgfqpoint{5.185998in}{2.639188in}}%
\pgfpathlineto{\pgfqpoint{5.192764in}{2.639188in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{5.208553in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{5.210808in}{2.647069in}}%
\pgfpathlineto{\pgfqpoint{5.219830in}{2.650446in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.650446in}}%
\pgfpathlineto{\pgfqpoint{5.226596in}{2.651572in}}%
\pgfpathlineto{\pgfqpoint{5.235618in}{2.651572in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{2.652698in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.652698in}}%
\pgfpathlineto{\pgfqpoint{5.249151in}{2.656076in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{2.656076in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{5.264939in}{2.660579in}}%
\pgfpathlineto{\pgfqpoint{5.267194in}{2.660579in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{5.298770in}{2.679719in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{2.679719in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.680844in}}%
\pgfpathlineto{\pgfqpoint{5.310048in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{5.316814in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{5.319069in}{2.688725in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{2.688725in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.690977in}}%
\pgfpathlineto{\pgfqpoint{5.334858in}{2.690977in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{5.352901in}{2.694355in}}%
\pgfpathlineto{\pgfqpoint{5.357412in}{2.694355in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.703361in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.705613in}}%
\pgfpathlineto{\pgfqpoint{5.364178in}{2.705613in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.706739in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.706739in}}%
\pgfpathlineto{\pgfqpoint{5.375456in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.379967in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{5.384477in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{5.388988in}{2.711242in}}%
\pgfpathlineto{\pgfqpoint{5.395755in}{2.711242in}}%
\pgfpathlineto{\pgfqpoint{5.398010in}{2.713494in}}%
\pgfpathlineto{\pgfqpoint{5.404776in}{2.713494in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{2.715746in}}%
\pgfpathlineto{\pgfqpoint{5.416054in}{2.715746in}}%
\pgfpathlineto{\pgfqpoint{5.422820in}{2.717998in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.717998in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{2.723627in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.723627in}}%
\pgfpathlineto{\pgfqpoint{5.436353in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{5.443119in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.727004in}}%
\pgfpathlineto{\pgfqpoint{5.454396in}{2.727004in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.734885in}}%
\pgfpathlineto{\pgfqpoint{5.474695in}{2.734885in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{5.492739in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{5.499505in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.504016in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.506272in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{5.515293in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{5.519804in}{2.749522in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{5.526571in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{5.528826in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.533337in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.537848in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{5.540103in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{5.555891in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{5.558147in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{5.562658in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.564913in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.567169in}{2.769787in}}%
\pgfpathlineto{\pgfqpoint{5.571680in}{2.770913in}}%
\pgfpathlineto{\pgfqpoint{5.573935in}{2.770913in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{2.774290in}}%
\pgfpathlineto{\pgfqpoint{5.580701in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{5.589723in}{2.782171in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.782171in}}%
\pgfpathlineto{\pgfqpoint{5.596490in}{2.784423in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.788926in}}%
\pgfpathlineto{\pgfqpoint{5.607767in}{2.788926in}}%
\pgfpathlineto{\pgfqpoint{5.612278in}{2.790052in}}%
\pgfpathlineto{\pgfqpoint{5.621299in}{2.790052in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.796807in}}%
\pgfpathlineto{\pgfqpoint{5.639343in}{2.796807in}}%
\pgfpathlineto{\pgfqpoint{5.643854in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{5.661897in}{2.797933in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{2.800185in}}%
\pgfpathlineto{\pgfqpoint{5.666408in}{2.800185in}}%
\pgfpathlineto{\pgfqpoint{5.670919in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{5.682197in}{2.806940in}}%
\pgfpathlineto{\pgfqpoint{5.684452in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{5.688963in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.811444in}}%
\pgfpathlineto{\pgfqpoint{5.697985in}{2.811444in}}%
\pgfpathlineto{\pgfqpoint{5.702496in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{5.709262in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{5.711517in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{5.720539in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.725050in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.820450in}}%
\pgfpathlineto{\pgfqpoint{5.738583in}{2.820450in}}%
\pgfpathlineto{\pgfqpoint{5.758882in}{2.829457in}}%
\pgfpathlineto{\pgfqpoint{5.761137in}{2.829457in}}%
\pgfpathlineto{\pgfqpoint{5.763393in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{5.765648in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{5.767904in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{5.774670in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.776925in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.779181in}{2.839590in}}%
\pgfpathlineto{\pgfqpoint{5.781436in}{2.839590in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{2.842967in}}%
\pgfpathlineto{\pgfqpoint{5.788203in}{2.842967in}}%
\pgfpathlineto{\pgfqpoint{5.797224in}{2.846345in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{2.846345in}}%
\pgfpathlineto{\pgfqpoint{5.803991in}{2.849723in}}%
\pgfpathlineto{\pgfqpoint{5.808502in}{2.849723in}}%
\pgfpathlineto{\pgfqpoint{5.819779in}{2.854226in}}%
\pgfpathlineto{\pgfqpoint{5.822034in}{2.860981in}}%
\pgfpathlineto{\pgfqpoint{5.824290in}{2.860981in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{2.863233in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{2.863233in}}%
\pgfpathlineto{\pgfqpoint{5.831056in}{2.865485in}}%
\pgfpathlineto{\pgfqpoint{5.837822in}{2.865485in}}%
\pgfpathlineto{\pgfqpoint{5.842333in}{2.866610in}}%
\pgfpathlineto{\pgfqpoint{5.846844in}{2.866610in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{5.853611in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{2.869988in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.869988in}}%
\pgfpathlineto{\pgfqpoint{5.862632in}{2.872240in}}%
\pgfpathlineto{\pgfqpoint{5.864888in}{2.876743in}}%
\pgfpathlineto{\pgfqpoint{5.867143in}{2.876743in}}%
\pgfpathlineto{\pgfqpoint{5.871654in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{5.880676in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{5.885187in}{2.878995in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{2.878995in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{2.882372in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{2.882372in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{2.885750in}}%
\pgfpathlineto{\pgfqpoint{5.912252in}{2.885750in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{5.919019in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{5.923529in}{2.892505in}}%
\pgfpathlineto{\pgfqpoint{5.928040in}{2.892505in}}%
\pgfpathlineto{\pgfqpoint{5.941573in}{2.899260in}}%
\pgfpathlineto{\pgfqpoint{5.943828in}{2.902638in}}%
\pgfpathlineto{\pgfqpoint{5.946084in}{2.902638in}}%
\pgfpathlineto{\pgfqpoint{5.961872in}{2.909393in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{5.968638in}{2.915022in}}%
\pgfpathlineto{\pgfqpoint{5.973149in}{2.915022in}}%
\pgfpathlineto{\pgfqpoint{5.979916in}{2.917274in}}%
\pgfpathlineto{\pgfqpoint{5.984426in}{2.917274in}}%
\pgfpathlineto{\pgfqpoint{5.986682in}{2.919526in}}%
\pgfpathlineto{\pgfqpoint{5.991193in}{2.919526in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{6.000215in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{6.020514in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{6.022769in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{6.027280in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{6.034046in}{2.937539in}}%
\pgfpathlineto{\pgfqpoint{6.038557in}{2.937539in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{2.939791in}}%
\pgfpathlineto{\pgfqpoint{6.047579in}{2.939791in}}%
\pgfpathlineto{\pgfqpoint{6.049834in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{6.052090in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{6.063367in}{2.946546in}}%
\pgfpathlineto{\pgfqpoint{6.072389in}{2.946546in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{2.948798in}}%
\pgfpathlineto{\pgfqpoint{6.081411in}{2.948798in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{6.088177in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{6.090433in}{2.953301in}}%
\pgfpathlineto{\pgfqpoint{6.099454in}{2.953301in}}%
\pgfpathlineto{\pgfqpoint{6.101710in}{2.955553in}}%
\pgfpathlineto{\pgfqpoint{6.103965in}{2.955553in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{6.122009in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{6.131031in}{2.962308in}}%
\pgfpathlineto{\pgfqpoint{6.135541in}{2.962308in}}%
\pgfpathlineto{\pgfqpoint{6.140052in}{2.965686in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{2.970189in}}%
\pgfpathlineto{\pgfqpoint{6.162607in}{2.970189in}}%
\pgfpathlineto{\pgfqpoint{6.164862in}{2.973567in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{2.973567in}}%
\pgfpathlineto{\pgfqpoint{6.178395in}{2.978070in}}%
\pgfpathlineto{\pgfqpoint{6.182906in}{2.978070in}}%
\pgfpathlineto{\pgfqpoint{6.187417in}{2.979196in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{2.979196in}}%
\pgfpathlineto{\pgfqpoint{6.200949in}{2.983699in}}%
\pgfpathlineto{\pgfqpoint{6.209971in}{2.983699in}}%
\pgfpathlineto{\pgfqpoint{6.218993in}{2.987077in}}%
\pgfpathlineto{\pgfqpoint{6.225759in}{2.987077in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{6.234781in}{2.991580in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{2.991580in}}%
\pgfpathlineto{\pgfqpoint{6.252825in}{3.001713in}}%
\pgfpathlineto{\pgfqpoint{6.266357in}{3.007342in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{3.007342in}}%
\pgfpathlineto{\pgfqpoint{6.277635in}{3.010720in}}%
\pgfpathlineto{\pgfqpoint{6.288912in}{3.010720in}}%
\pgfpathlineto{\pgfqpoint{6.291167in}{3.014097in}}%
\pgfpathlineto{\pgfqpoint{6.297934in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{6.300189in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{6.306956in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{6.313722in}{3.023104in}}%
\pgfpathlineto{\pgfqpoint{6.318233in}{3.023104in}}%
\pgfpathlineto{\pgfqpoint{6.320488in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{6.322744in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{6.331765in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{6.334021in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{6.338532in}{3.029859in}}%
\pgfpathlineto{\pgfqpoint{6.347554in}{3.029859in}}%
\pgfpathlineto{\pgfqpoint{6.354320in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{6.372363in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{6.385896in}{3.037740in}}%
\pgfpathlineto{\pgfqpoint{6.390407in}{3.037740in}}%
\pgfpathlineto{\pgfqpoint{6.392663in}{3.042244in}}%
\pgfpathlineto{\pgfqpoint{6.394918in}{3.042244in}}%
\pgfpathlineto{\pgfqpoint{6.408451in}{3.047873in}}%
\pgfpathlineto{\pgfqpoint{6.415217in}{3.047873in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.050125in}}%
\pgfpathlineto{\pgfqpoint{6.426494in}{3.050125in}}%
\pgfpathlineto{\pgfqpoint{6.437771in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{6.444538in}{3.058006in}}%
\pgfpathlineto{\pgfqpoint{6.449049in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{6.460326in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{6.464837in}{3.060257in}}%
\pgfpathlineto{\pgfqpoint{6.467092in}{3.060257in}}%
\pgfpathlineto{\pgfqpoint{6.471603in}{3.063635in}}%
\pgfpathlineto{\pgfqpoint{6.478370in}{3.065887in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{3.065887in}}%
\pgfpathlineto{\pgfqpoint{6.485136in}{3.068138in}}%
\pgfpathlineto{\pgfqpoint{6.487391in}{3.071516in}}%
\pgfpathlineto{\pgfqpoint{6.507690in}{3.071516in}}%
\pgfpathlineto{\pgfqpoint{6.514457in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.532500in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.537011in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{6.539267in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{6.541522in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.552799in}{3.082774in}}%
\pgfpathlineto{\pgfqpoint{6.555055in}{3.082774in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{6.561821in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{6.568587in}{3.086152in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{3.086152in}}%
\pgfpathlineto{\pgfqpoint{6.575354in}{3.088404in}}%
\pgfpathlineto{\pgfqpoint{6.579865in}{3.094033in}}%
\pgfpathlineto{\pgfqpoint{6.593397in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{6.597908in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{6.606930in}{3.103040in}}%
\pgfpathlineto{\pgfqpoint{6.611441in}{3.103040in}}%
\pgfpathlineto{\pgfqpoint{6.613696in}{3.108669in}}%
\pgfpathlineto{\pgfqpoint{6.615952in}{3.108669in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.113172in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.116550in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.116550in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{3.117676in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.117676in}}%
\pgfpathlineto{\pgfqpoint{6.656550in}{3.119928in}}%
\pgfpathlineto{\pgfqpoint{6.658805in}{3.119928in}}%
\pgfpathlineto{\pgfqpoint{6.661061in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{6.670083in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{6.672338in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{6.688126in}{3.132312in}}%
\pgfpathlineto{\pgfqpoint{6.712936in}{3.132312in}}%
\pgfpathlineto{\pgfqpoint{6.719702in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.724213in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.746768in}{3.144696in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.144696in}}%
\pgfpathlineto{\pgfqpoint{6.755790in}{3.145822in}}%
\pgfpathlineto{\pgfqpoint{6.764811in}{3.145822in}}%
\pgfpathlineto{\pgfqpoint{6.773833in}{3.149200in}}%
\pgfpathlineto{\pgfqpoint{6.776089in}{3.149200in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.171717in}}%
\pgfpathlineto{\pgfqpoint{6.825708in}{3.171717in}}%
\pgfpathlineto{\pgfqpoint{6.830219in}{3.172843in}}%
\pgfpathlineto{\pgfqpoint{6.836986in}{3.172843in}}%
\pgfpathlineto{\pgfqpoint{6.841497in}{3.173969in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.173969in}}%
\pgfpathlineto{\pgfqpoint{6.857285in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{6.864051in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{6.866307in}{3.182975in}}%
\pgfpathlineto{\pgfqpoint{6.868562in}{3.182975in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.185227in}}%
\pgfpathlineto{\pgfqpoint{6.877584in}{3.185227in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.187479in}}%
\pgfpathlineto{\pgfqpoint{6.882095in}{3.187479in}}%
\pgfpathlineto{\pgfqpoint{6.893372in}{3.194234in}}%
\pgfpathlineto{\pgfqpoint{6.897883in}{3.198737in}}%
\pgfpathlineto{\pgfqpoint{6.900138in}{3.198737in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.203241in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.203241in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.203241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.716228in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.737620in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.790535in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.797290in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.802919in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.818681in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.826562in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.836695in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{1.344971in}{0.841198in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.845702in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.845702in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.855834in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.865967in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.886232in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.886232in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.887358in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{0.899743in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.901994in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.901994in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.904246in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.904246in}}%
\pgfpathlineto{\pgfqpoint{1.394591in}{0.905372in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.908749in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.918882in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.922260in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{0.922260in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{0.949280in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.949280in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.950406in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.950406in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{0.956035in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{0.958287in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{0.965042in}}%
\pgfpathlineto{\pgfqpoint{1.446466in}{0.965042in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{0.986433in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{0.986433in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{1.002195in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.002195in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{1.007825in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{1.017957in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.017957in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.022461in}}%
\pgfpathlineto{\pgfqpoint{1.516385in}{1.022461in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{1.523151in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{1.529917in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.039349in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{1.541195in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.055111in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.055111in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.061866in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{1.563749in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{1.067495in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.067495in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.069747in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.086634in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.091138in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.102396in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.102396in}}%
\pgfpathlineto{\pgfqpoint{1.624646in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.118158in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.130543in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.133920in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.133920in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{1.683288in}{1.140676in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.147431in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.147431in}}%
\pgfpathlineto{\pgfqpoint{1.692310in}{1.154186in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{1.710353in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.199220in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{1.199220in}}%
\pgfpathlineto{\pgfqpoint{1.741929in}{1.202598in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.202598in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.205975in}}%
\pgfpathlineto{\pgfqpoint{1.750951in}{1.205975in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.213856in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{1.771250in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.221737in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.221737in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.222863in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.238625in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.238625in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{1.827637in}{1.246506in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{1.252135in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.854702in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.267897in}}%
\pgfpathlineto{\pgfqpoint{1.870490in}{1.274652in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.285911in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.296043in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.310680in}}%
\pgfpathlineto{\pgfqpoint{1.924621in}{1.310680in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.318561in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.949431in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.337700in}}%
\pgfpathlineto{\pgfqpoint{1.958452in}{1.337700in}}%
\pgfpathlineto{\pgfqpoint{1.960708in}{1.339952in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.339952in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.342203in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.342203in}}%
\pgfpathlineto{\pgfqpoint{1.994540in}{1.350084in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{1.362469in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.362469in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.365846in}}%
\pgfpathlineto{\pgfqpoint{2.019350in}{1.370350in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.375979in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.375979in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{2.039649in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.383860in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{1.388363in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.388363in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{1.391741in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.395119in}}%
\pgfpathlineto{\pgfqpoint{2.084758in}{1.395119in}}%
\pgfpathlineto{\pgfqpoint{2.091524in}{1.399622in}}%
\pgfpathlineto{\pgfqpoint{2.093779in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.404125in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{2.107312in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.410881in}}%
\pgfpathlineto{\pgfqpoint{2.111823in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.422139in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{1.422139in}}%
\pgfpathlineto{\pgfqpoint{2.138888in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.424391in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.425517in}}%
\pgfpathlineto{\pgfqpoint{2.147910in}{1.425517in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.440153in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.440153in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{1.448034in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.448034in}}%
\pgfpathlineto{\pgfqpoint{2.190764in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{2.202041in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{2.204296in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{2.208807in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.460418in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.460418in}}%
\pgfpathlineto{\pgfqpoint{2.217829in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.231362in}{1.470551in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.470551in}}%
\pgfpathlineto{\pgfqpoint{2.249405in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{2.260682in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.486313in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.491942in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.491942in}}%
\pgfpathlineto{\pgfqpoint{2.283237in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{2.287748in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.503201in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{1.508830in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{2.305791in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{2.314813in}{1.517837in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{1.517837in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{1.521214in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{1.523466in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{2.335112in}{1.533599in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.533599in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.536976in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.536976in}}%
\pgfpathlineto{\pgfqpoint{2.357667in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{2.364433in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{2.371199in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{2.375710in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{2.380221in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{2.382477in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{2.398265in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{2.423075in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{2.432096in}{1.570752in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{1.570752in}}%
\pgfpathlineto{\pgfqpoint{2.436607in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.580885in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.584262in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{1.584262in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{1.587640in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{1.587640in}}%
\pgfpathlineto{\pgfqpoint{2.477205in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{2.490738in}{1.596647in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{1.613534in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{1.613534in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{2.547124in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{2.553891in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.569679in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{2.585467in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{2.603510in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.646184in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.651813in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.651813in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.658569in}}%
\pgfpathlineto{\pgfqpoint{2.644109in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{2.673429in}{1.669827in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.669827in}}%
\pgfpathlineto{\pgfqpoint{2.682451in}{1.672079in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.678834in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.682211in}}%
\pgfpathlineto{\pgfqpoint{2.691473in}{1.682211in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{2.702750in}{1.687841in}}%
\pgfpathlineto{\pgfqpoint{2.705006in}{1.687841in}}%
\pgfpathlineto{\pgfqpoint{2.707261in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.714027in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.727560in}{1.701351in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{1.701351in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.741093in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.743348in}{1.704729in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{2.750115in}{1.713735in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{1.713735in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.714861in}}%
\pgfpathlineto{\pgfqpoint{2.761392in}{1.714861in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{2.777180in}{1.722742in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{1.722742in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.726120in}}%
\pgfpathlineto{\pgfqpoint{2.806501in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{2.840332in}{1.764399in}}%
\pgfpathlineto{\pgfqpoint{2.849354in}{1.767776in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.767776in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{2.876420in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{2.880931in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.774532in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.774532in}}%
\pgfpathlineto{\pgfqpoint{2.889952in}{1.777909in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.788042in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{1.788042in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{1.790294in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{1.790294in}}%
\pgfpathlineto{\pgfqpoint{2.912507in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{2.928295in}{1.800426in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.800426in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{2.941828in}{1.804930in}}%
\pgfpathlineto{\pgfqpoint{2.946339in}{1.804930in}}%
\pgfpathlineto{\pgfqpoint{2.948594in}{1.807181in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.807181in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{1.809433in}}%
\pgfpathlineto{\pgfqpoint{2.968893in}{1.809433in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.973404in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.980170in}{1.815062in}}%
\pgfpathlineto{\pgfqpoint{2.982426in}{1.815062in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.817314in}}%
\pgfpathlineto{\pgfqpoint{2.991447in}{1.817314in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{1.824069in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.824069in}}%
\pgfpathlineto{\pgfqpoint{3.000469in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{3.002725in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{3.011747in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{3.016257in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.833076in}}%
\pgfpathlineto{\pgfqpoint{3.025279in}{1.837579in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{1.837579in}}%
\pgfpathlineto{\pgfqpoint{3.034301in}{1.839831in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{1.839831in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.849964in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.864600in}}%
\pgfpathlineto{\pgfqpoint{3.077154in}{1.864600in}}%
\pgfpathlineto{\pgfqpoint{3.079410in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.869103in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{1.870229in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{1.870229in}}%
\pgfpathlineto{\pgfqpoint{3.108731in}{1.878110in}}%
\pgfpathlineto{\pgfqpoint{3.113242in}{1.878110in}}%
\pgfpathlineto{\pgfqpoint{3.117753in}{1.879236in}}%
\pgfpathlineto{\pgfqpoint{3.126774in}{1.879236in}}%
\pgfpathlineto{\pgfqpoint{3.129030in}{1.880362in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.883739in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{1.883739in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{3.167372in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{1.897250in}}%
\pgfpathlineto{\pgfqpoint{3.180905in}{1.897250in}}%
\pgfpathlineto{\pgfqpoint{3.183161in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{3.196693in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{3.210226in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{3.212481in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{3.221503in}{1.904005in}}%
\pgfpathlineto{\pgfqpoint{3.228269in}{1.904005in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{3.237291in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{3.241802in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{3.246313in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{3.248569in}{1.909634in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{1.914138in}}%
\pgfpathlineto{\pgfqpoint{3.264357in}{1.926522in}}%
\pgfpathlineto{\pgfqpoint{3.268868in}{1.926522in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{3.284656in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{1.932151in}}%
\pgfpathlineto{\pgfqpoint{3.304955in}{1.932151in}}%
\pgfpathlineto{\pgfqpoint{3.307210in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.322998in}{1.942284in}}%
\pgfpathlineto{\pgfqpoint{3.327509in}{1.949039in}}%
\pgfpathlineto{\pgfqpoint{3.332020in}{1.950165in}}%
\pgfpathlineto{\pgfqpoint{3.334276in}{1.950165in}}%
\pgfpathlineto{\pgfqpoint{3.341042in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{3.350064in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{3.352319in}{1.962549in}}%
\pgfpathlineto{\pgfqpoint{3.354575in}{1.962549in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{1.963675in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{1.963675in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{3.377129in}{1.977185in}}%
\pgfpathlineto{\pgfqpoint{3.381640in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{3.397428in}{1.985066in}}%
\pgfpathlineto{\pgfqpoint{3.404194in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{3.413216in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{1.995199in}}%
\pgfpathlineto{\pgfqpoint{3.435771in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{2.003080in}}%
\pgfpathlineto{\pgfqpoint{3.451559in}{2.003080in}}%
\pgfpathlineto{\pgfqpoint{3.456070in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{3.523733in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.034604in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{2.034604in}}%
\pgfpathlineto{\pgfqpoint{3.539521in}{2.041359in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.041359in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{3.555309in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{3.571098in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{3.573353in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{3.577864in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{3.591397in}{2.055995in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{2.055995in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{3.604929in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{3.607185in}{2.062750in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{2.065002in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.065002in}}%
\pgfpathlineto{\pgfqpoint{3.629739in}{2.068380in}}%
\pgfpathlineto{\pgfqpoint{3.634250in}{2.068380in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{2.071757in}}%
\pgfpathlineto{\pgfqpoint{3.650038in}{2.071757in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.077386in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{2.077386in}}%
\pgfpathlineto{\pgfqpoint{3.656805in}{2.078512in}}%
\pgfpathlineto{\pgfqpoint{3.659060in}{2.084142in}}%
\pgfpathlineto{\pgfqpoint{3.663571in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.665826in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.672593in}{2.090897in}}%
\pgfpathlineto{\pgfqpoint{3.688381in}{2.090897in}}%
\pgfpathlineto{\pgfqpoint{3.708680in}{2.099903in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.099903in}}%
\pgfpathlineto{\pgfqpoint{3.722213in}{2.104407in}}%
\pgfpathlineto{\pgfqpoint{3.724468in}{2.104407in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{2.111162in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{2.111162in}}%
\pgfpathlineto{\pgfqpoint{3.735745in}{2.112288in}}%
\pgfpathlineto{\pgfqpoint{3.738001in}{2.112288in}}%
\pgfpathlineto{\pgfqpoint{3.742512in}{2.113414in}}%
\pgfpathlineto{\pgfqpoint{3.756044in}{2.113414in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{3.771832in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.785365in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.787621in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{3.789876in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{2.129176in}}%
\pgfpathlineto{\pgfqpoint{3.794387in}{2.129176in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.132553in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{3.812430in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{3.814686in}{2.138183in}}%
\pgfpathlineto{\pgfqpoint{3.816941in}{2.138183in}}%
\pgfpathlineto{\pgfqpoint{3.837240in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{3.844007in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.859795in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{3.877838in}{2.157322in}}%
\pgfpathlineto{\pgfqpoint{3.880094in}{2.159574in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{2.159574in}}%
\pgfpathlineto{\pgfqpoint{3.889116in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{3.898137in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{3.902648in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{3.907159in}{2.168581in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.168581in}}%
\pgfpathlineto{\pgfqpoint{3.916181in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.179839in}}%
\pgfpathlineto{\pgfqpoint{3.927458in}{2.179839in}}%
\pgfpathlineto{\pgfqpoint{3.929714in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{3.934225in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{3.940991in}{2.187720in}}%
\pgfpathlineto{\pgfqpoint{3.943246in}{2.187720in}}%
\pgfpathlineto{\pgfqpoint{3.947757in}{2.191098in}}%
\pgfpathlineto{\pgfqpoint{3.950013in}{2.193349in}}%
\pgfpathlineto{\pgfqpoint{3.954524in}{2.193349in}}%
\pgfpathlineto{\pgfqpoint{3.963545in}{2.196727in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.196727in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{3.970312in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{3.977078in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{3.979334in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{3.983844in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.215867in}}%
\pgfpathlineto{\pgfqpoint{4.004143in}{2.215867in}}%
\pgfpathlineto{\pgfqpoint{4.008654in}{2.216992in}}%
\pgfpathlineto{\pgfqpoint{4.022187in}{2.216992in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.219244in}}%
\pgfpathlineto{\pgfqpoint{4.026698in}{2.219244in}}%
\pgfpathlineto{\pgfqpoint{4.028953in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{4.042486in}{2.225999in}}%
\pgfpathlineto{\pgfqpoint{4.046997in}{2.227125in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{2.227125in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.229377in}}%
\pgfpathlineto{\pgfqpoint{4.062785in}{2.229377in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{4.074062in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{4.078573in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{4.083084in}{2.237258in}}%
\pgfpathlineto{\pgfqpoint{4.092106in}{2.237258in}}%
\pgfpathlineto{\pgfqpoint{4.101128in}{2.249642in}}%
\pgfpathlineto{\pgfqpoint{4.105639in}{2.249642in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.253020in}}%
\pgfpathlineto{\pgfqpoint{4.116916in}{2.253020in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.257523in}}%
\pgfpathlineto{\pgfqpoint{4.125938in}{2.259775in}}%
\pgfpathlineto{\pgfqpoint{4.130449in}{2.259775in}}%
\pgfpathlineto{\pgfqpoint{4.134959in}{2.260901in}}%
\pgfpathlineto{\pgfqpoint{4.137215in}{2.260901in}}%
\pgfpathlineto{\pgfqpoint{4.148492in}{2.265404in}}%
\pgfpathlineto{\pgfqpoint{4.150748in}{2.265404in}}%
\pgfpathlineto{\pgfqpoint{4.153003in}{2.271033in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.274411in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{4.168791in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{4.173302in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{2.285669in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{2.287921in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.287921in}}%
\pgfpathlineto{\pgfqpoint{4.207134in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{4.231944in}{2.295802in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.295802in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{4.245476in}{2.303683in}}%
\pgfpathlineto{\pgfqpoint{4.247732in}{2.310438in}}%
\pgfpathlineto{\pgfqpoint{4.254498in}{2.310438in}}%
\pgfpathlineto{\pgfqpoint{4.259009in}{2.314942in}}%
\pgfpathlineto{\pgfqpoint{4.263520in}{2.314942in}}%
\pgfpathlineto{\pgfqpoint{4.265775in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.322823in}}%
\pgfpathlineto{\pgfqpoint{4.270286in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{4.281564in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{4.283819in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{4.308629in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{4.310884in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{4.313140in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.339710in}}%
\pgfpathlineto{\pgfqpoint{4.326672in}{2.339710in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.343088in}}%
\pgfpathlineto{\pgfqpoint{4.346972in}{2.343088in}}%
\pgfpathlineto{\pgfqpoint{4.349227in}{2.346466in}}%
\pgfpathlineto{\pgfqpoint{4.355993in}{2.346466in}}%
\pgfpathlineto{\pgfqpoint{4.365015in}{2.349843in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{2.349843in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.352095in}}%
\pgfpathlineto{\pgfqpoint{4.376292in}{2.352095in}}%
\pgfpathlineto{\pgfqpoint{4.380803in}{2.355472in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{2.355472in}}%
\pgfpathlineto{\pgfqpoint{4.389825in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{4.398847in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{4.405613in}{2.362228in}}%
\pgfpathlineto{\pgfqpoint{4.410124in}{2.362228in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.364479in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{2.364479in}}%
\pgfpathlineto{\pgfqpoint{4.430423in}{2.368983in}}%
\pgfpathlineto{\pgfqpoint{4.434934in}{2.368983in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.372360in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{2.372360in}}%
\pgfpathlineto{\pgfqpoint{4.446211in}{2.374612in}}%
\pgfpathlineto{\pgfqpoint{4.448467in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{4.457488in}{2.381367in}}%
\pgfpathlineto{\pgfqpoint{4.461999in}{2.381367in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{2.384745in}}%
\pgfpathlineto{\pgfqpoint{4.473277in}{2.384745in}}%
\pgfpathlineto{\pgfqpoint{4.475532in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{4.477787in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{4.480043in}{2.391500in}}%
\pgfpathlineto{\pgfqpoint{4.484554in}{2.392626in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.392626in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.393752in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.393752in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{4.513875in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.520641in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.407262in}}%
\pgfpathlineto{\pgfqpoint{4.534174in}{2.410639in}}%
\pgfpathlineto{\pgfqpoint{4.536429in}{2.410639in}}%
\pgfpathlineto{\pgfqpoint{4.543195in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.414017in}}%
\pgfpathlineto{\pgfqpoint{4.563494in}{2.414017in}}%
\pgfpathlineto{\pgfqpoint{4.565750in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.572516in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.427527in}}%
\pgfpathlineto{\pgfqpoint{4.592815in}{2.427527in}}%
\pgfpathlineto{\pgfqpoint{4.601837in}{2.430905in}}%
\pgfpathlineto{\pgfqpoint{4.608603in}{2.430905in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{4.615370in}{2.437660in}}%
\pgfpathlineto{\pgfqpoint{4.624392in}{2.437660in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.628902in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.651457in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.653712in}{2.452296in}}%
\pgfpathlineto{\pgfqpoint{4.655968in}{2.455674in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{4.662734in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.457925in}}%
\pgfpathlineto{\pgfqpoint{4.669501in}{2.464680in}}%
\pgfpathlineto{\pgfqpoint{4.680778in}{2.464680in}}%
\pgfpathlineto{\pgfqpoint{4.692055in}{2.469184in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{2.469184in}}%
\pgfpathlineto{\pgfqpoint{4.703332in}{2.470310in}}%
\pgfpathlineto{\pgfqpoint{4.705588in}{2.470310in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{2.471435in}}%
\pgfpathlineto{\pgfqpoint{4.714609in}{2.471435in}}%
\pgfpathlineto{\pgfqpoint{4.725887in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.730398in}{2.482694in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{2.484946in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{2.484946in}}%
\pgfpathlineto{\pgfqpoint{4.741675in}{2.487197in}}%
\pgfpathlineto{\pgfqpoint{4.743930in}{2.487197in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{4.755208in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{4.757463in}{2.493953in}}%
\pgfpathlineto{\pgfqpoint{4.761974in}{2.493953in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{4.773251in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.500708in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.500708in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{2.506337in}}%
\pgfpathlineto{\pgfqpoint{4.800316in}{2.506337in}}%
\pgfpathlineto{\pgfqpoint{4.813849in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{4.816105in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{4.829637in}{2.517595in}}%
\pgfpathlineto{\pgfqpoint{4.834148in}{2.517595in}}%
\pgfpathlineto{\pgfqpoint{4.836404in}{2.520973in}}%
\pgfpathlineto{\pgfqpoint{4.847681in}{2.520973in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{2.524351in}}%
\pgfpathlineto{\pgfqpoint{4.854447in}{2.524351in}}%
\pgfpathlineto{\pgfqpoint{4.856703in}{2.526602in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{2.526602in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.528854in}}%
\pgfpathlineto{\pgfqpoint{4.872491in}{2.528854in}}%
\pgfpathlineto{\pgfqpoint{4.883768in}{2.533357in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{2.533357in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.536735in}}%
\pgfpathlineto{\pgfqpoint{4.890534in}{2.536735in}}%
\pgfpathlineto{\pgfqpoint{4.908578in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{4.910833in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{4.928877in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.550245in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{2.550245in}}%
\pgfpathlineto{\pgfqpoint{4.940154in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{4.944665in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{4.969475in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{4.976241in}{2.557000in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{2.559252in}}%
\pgfpathlineto{\pgfqpoint{4.980752in}{2.559252in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{5.003307in}{2.564881in}}%
\pgfpathlineto{\pgfqpoint{5.010073in}{2.564881in}}%
\pgfpathlineto{\pgfqpoint{5.014584in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{5.019095in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{2.571637in}}%
\pgfpathlineto{\pgfqpoint{5.034883in}{2.571637in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{5.050671in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{5.052927in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{2.576140in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{2.576140in}}%
\pgfpathlineto{\pgfqpoint{5.070970in}{2.578392in}}%
\pgfpathlineto{\pgfqpoint{5.073226in}{2.578392in}}%
\pgfpathlineto{\pgfqpoint{5.077737in}{2.579517in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{2.579517in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.581769in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.581769in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.582895in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{2.582895in}}%
\pgfpathlineto{\pgfqpoint{5.104802in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.591902in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{2.591902in}}%
\pgfpathlineto{\pgfqpoint{5.125101in}{2.593028in}}%
\pgfpathlineto{\pgfqpoint{5.129612in}{2.593028in}}%
\pgfpathlineto{\pgfqpoint{5.136378in}{2.595279in}}%
\pgfpathlineto{\pgfqpoint{5.145400in}{2.595279in}}%
\pgfpathlineto{\pgfqpoint{5.147655in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{5.149911in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{5.152166in}{2.600909in}}%
\pgfpathlineto{\pgfqpoint{5.158933in}{2.600909in}}%
\pgfpathlineto{\pgfqpoint{5.163444in}{2.602035in}}%
\pgfpathlineto{\pgfqpoint{5.172465in}{2.602035in}}%
\pgfpathlineto{\pgfqpoint{5.176976in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{5.179232in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{5.181487in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{5.183743in}{2.609916in}}%
\pgfpathlineto{\pgfqpoint{5.185998in}{2.613293in}}%
\pgfpathlineto{\pgfqpoint{5.195020in}{2.616671in}}%
\pgfpathlineto{\pgfqpoint{5.197275in}{2.616671in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{5.208553in}{2.624552in}}%
\pgfpathlineto{\pgfqpoint{5.213063in}{2.624552in}}%
\pgfpathlineto{\pgfqpoint{5.215319in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{5.217574in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{5.219830in}{2.631307in}}%
\pgfpathlineto{\pgfqpoint{5.237873in}{2.631307in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{5.255917in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{5.262683in}{2.639188in}}%
\pgfpathlineto{\pgfqpoint{5.271705in}{2.639188in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{5.285238in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{5.292004in}{2.645943in}}%
\pgfpathlineto{\pgfqpoint{5.303281in}{2.645943in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{5.314559in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{5.319069in}{2.651572in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{2.652698in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.652698in}}%
\pgfpathlineto{\pgfqpoint{5.332602in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{5.337113in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{5.343879in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.663957in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.663957in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.666208in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.666208in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.670712in}}%
\pgfpathlineto{\pgfqpoint{5.373200in}{2.670712in}}%
\pgfpathlineto{\pgfqpoint{5.377711in}{2.671838in}}%
\pgfpathlineto{\pgfqpoint{5.379967in}{2.671838in}}%
\pgfpathlineto{\pgfqpoint{5.386733in}{2.677467in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.677467in}}%
\pgfpathlineto{\pgfqpoint{5.398010in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.680844in}}%
\pgfpathlineto{\pgfqpoint{5.407032in}{2.680844in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{2.681970in}}%
\pgfpathlineto{\pgfqpoint{5.416054in}{2.681970in}}%
\pgfpathlineto{\pgfqpoint{5.420565in}{2.683096in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.683096in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{5.440864in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.690977in}}%
\pgfpathlineto{\pgfqpoint{5.449885in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{5.454396in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{5.465674in}{2.701110in}}%
\pgfpathlineto{\pgfqpoint{5.467929in}{2.705613in}}%
\pgfpathlineto{\pgfqpoint{5.470184in}{2.705613in}}%
\pgfpathlineto{\pgfqpoint{5.476951in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.485973in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.488228in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{5.494994in}{2.710117in}}%
\pgfpathlineto{\pgfqpoint{5.497250in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.499505in}{2.720249in}}%
\pgfpathlineto{\pgfqpoint{5.513038in}{2.720249in}}%
\pgfpathlineto{\pgfqpoint{5.517549in}{2.723627in}}%
\pgfpathlineto{\pgfqpoint{5.519804in}{2.723627in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{5.531082in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{5.533337in}{2.732634in}}%
\pgfpathlineto{\pgfqpoint{5.555891in}{2.742766in}}%
\pgfpathlineto{\pgfqpoint{5.562658in}{2.742766in}}%
\pgfpathlineto{\pgfqpoint{5.567169in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.569424in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{5.580701in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{5.582957in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{5.585212in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{5.587468in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{5.591979in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.756277in}}%
\pgfpathlineto{\pgfqpoint{5.596490in}{2.756277in}}%
\pgfpathlineto{\pgfqpoint{5.603256in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.621299in}{2.763032in}}%
\pgfpathlineto{\pgfqpoint{5.628066in}{2.763032in}}%
\pgfpathlineto{\pgfqpoint{5.630321in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.632577in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.766409in}}%
\pgfpathlineto{\pgfqpoint{5.639343in}{2.766409in}}%
\pgfpathlineto{\pgfqpoint{5.650620in}{2.770913in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{2.770913in}}%
\pgfpathlineto{\pgfqpoint{5.661897in}{2.772039in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{2.772039in}}%
\pgfpathlineto{\pgfqpoint{5.668664in}{2.773164in}}%
\pgfpathlineto{\pgfqpoint{5.675430in}{2.773164in}}%
\pgfpathlineto{\pgfqpoint{5.677686in}{2.776542in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.776542in}}%
\pgfpathlineto{\pgfqpoint{5.682197in}{2.779920in}}%
\pgfpathlineto{\pgfqpoint{5.686707in}{2.779920in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.787801in}}%
\pgfpathlineto{\pgfqpoint{5.711517in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{5.716028in}{2.805814in}}%
\pgfpathlineto{\pgfqpoint{5.720539in}{2.806940in}}%
\pgfpathlineto{\pgfqpoint{5.729561in}{2.806940in}}%
\pgfpathlineto{\pgfqpoint{5.736327in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{5.749860in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{5.754371in}{2.810318in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{2.810318in}}%
\pgfpathlineto{\pgfqpoint{5.758882in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{5.761137in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{5.776925in}{2.819324in}}%
\pgfpathlineto{\pgfqpoint{5.783692in}{2.819324in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.790458in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.792713in}{2.827205in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.829457in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{2.829457in}}%
\pgfpathlineto{\pgfqpoint{5.803991in}{2.830583in}}%
\pgfpathlineto{\pgfqpoint{5.810757in}{2.830583in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{2.832835in}}%
\pgfpathlineto{\pgfqpoint{5.822034in}{2.832835in}}%
\pgfpathlineto{\pgfqpoint{5.824290in}{2.835086in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{2.835086in}}%
\pgfpathlineto{\pgfqpoint{5.831056in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.833312in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.842333in}{2.840716in}}%
\pgfpathlineto{\pgfqpoint{5.846844in}{2.840716in}}%
\pgfpathlineto{\pgfqpoint{5.849100in}{2.842967in}}%
\pgfpathlineto{\pgfqpoint{5.851355in}{2.842967in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{2.844093in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{2.844093in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{5.864888in}{2.848597in}}%
\pgfpathlineto{\pgfqpoint{5.869399in}{2.848597in}}%
\pgfpathlineto{\pgfqpoint{5.873910in}{2.851974in}}%
\pgfpathlineto{\pgfqpoint{5.876165in}{2.851974in}}%
\pgfpathlineto{\pgfqpoint{5.880676in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{5.882931in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{5.885187in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{5.891953in}{2.856478in}}%
\pgfpathlineto{\pgfqpoint{5.894209in}{2.856478in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{2.859855in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.863233in}}%
\pgfpathlineto{\pgfqpoint{5.905486in}{2.863233in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{2.864359in}}%
\pgfpathlineto{\pgfqpoint{5.912252in}{2.864359in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.866610in}}%
\pgfpathlineto{\pgfqpoint{5.925785in}{2.866610in}}%
\pgfpathlineto{\pgfqpoint{5.932551in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{2.872240in}}%
\pgfpathlineto{\pgfqpoint{5.946084in}{2.874491in}}%
\pgfpathlineto{\pgfqpoint{5.959617in}{2.874491in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{2.876743in}}%
\pgfpathlineto{\pgfqpoint{5.970894in}{2.876743in}}%
\pgfpathlineto{\pgfqpoint{5.973149in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{5.975405in}{2.881246in}}%
\pgfpathlineto{\pgfqpoint{5.977660in}{2.881246in}}%
\pgfpathlineto{\pgfqpoint{5.979916in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{5.988937in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{6.000215in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{6.004726in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{6.027280in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{6.031791in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{6.040813in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{6.043068in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{2.899260in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{2.899260in}}%
\pgfpathlineto{\pgfqpoint{6.072389in}{2.904889in}}%
\pgfpathlineto{\pgfqpoint{6.076900in}{2.904889in}}%
\pgfpathlineto{\pgfqpoint{6.079155in}{2.908267in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{2.908267in}}%
\pgfpathlineto{\pgfqpoint{6.090433in}{2.911645in}}%
\pgfpathlineto{\pgfqpoint{6.092688in}{2.911645in}}%
\pgfpathlineto{\pgfqpoint{6.094943in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{6.103965in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.921777in}}%
\pgfpathlineto{\pgfqpoint{6.122009in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{6.124264in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{6.144563in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{2.931910in}}%
\pgfpathlineto{\pgfqpoint{6.169373in}{2.931910in}}%
\pgfpathlineto{\pgfqpoint{6.171629in}{2.933036in}}%
\pgfpathlineto{\pgfqpoint{6.173884in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{6.176140in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{6.178395in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{6.182906in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{6.185161in}{2.944294in}}%
\pgfpathlineto{\pgfqpoint{6.187417in}{2.944294in}}%
\pgfpathlineto{\pgfqpoint{6.191928in}{2.945420in}}%
\pgfpathlineto{\pgfqpoint{6.196439in}{2.945420in}}%
\pgfpathlineto{\pgfqpoint{6.198694in}{2.947672in}}%
\pgfpathlineto{\pgfqpoint{6.209971in}{2.947672in}}%
\pgfpathlineto{\pgfqpoint{6.221248in}{2.954427in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{2.960056in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{2.960056in}}%
\pgfpathlineto{\pgfqpoint{6.234781in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{2.965686in}}%
\pgfpathlineto{\pgfqpoint{6.241548in}{2.965686in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{2.967937in}}%
\pgfpathlineto{\pgfqpoint{6.255080in}{2.967937in}}%
\pgfpathlineto{\pgfqpoint{6.259591in}{2.972441in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{2.972441in}}%
\pgfpathlineto{\pgfqpoint{6.264102in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{6.266357in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{6.270868in}{2.987077in}}%
\pgfpathlineto{\pgfqpoint{6.284401in}{2.994958in}}%
\pgfpathlineto{\pgfqpoint{6.288912in}{2.998335in}}%
\pgfpathlineto{\pgfqpoint{6.293423in}{2.998335in}}%
\pgfpathlineto{\pgfqpoint{6.297934in}{2.999461in}}%
\pgfpathlineto{\pgfqpoint{6.309211in}{2.999461in}}%
\pgfpathlineto{\pgfqpoint{6.311466in}{3.001713in}}%
\pgfpathlineto{\pgfqpoint{6.318233in}{3.001713in}}%
\pgfpathlineto{\pgfqpoint{6.320488in}{3.005090in}}%
\pgfpathlineto{\pgfqpoint{6.329510in}{3.005090in}}%
\pgfpathlineto{\pgfqpoint{6.331765in}{3.006216in}}%
\pgfpathlineto{\pgfqpoint{6.334021in}{3.010720in}}%
\pgfpathlineto{\pgfqpoint{6.336276in}{3.010720in}}%
\pgfpathlineto{\pgfqpoint{6.340787in}{3.011846in}}%
\pgfpathlineto{\pgfqpoint{6.345298in}{3.011846in}}%
\pgfpathlineto{\pgfqpoint{6.347554in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{6.352064in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{6.365597in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{6.370108in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{6.374619in}{3.021978in}}%
\pgfpathlineto{\pgfqpoint{6.376874in}{3.021978in}}%
\pgfpathlineto{\pgfqpoint{6.383641in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{6.385896in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{6.397173in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{6.399429in}{3.033237in}}%
\pgfpathlineto{\pgfqpoint{6.403940in}{3.033237in}}%
\pgfpathlineto{\pgfqpoint{6.408451in}{3.034363in}}%
\pgfpathlineto{\pgfqpoint{6.410706in}{3.034363in}}%
\pgfpathlineto{\pgfqpoint{6.415217in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.417472in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.419728in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{6.426494in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{6.437771in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{6.442282in}{3.041118in}}%
\pgfpathlineto{\pgfqpoint{6.444538in}{3.041118in}}%
\pgfpathlineto{\pgfqpoint{6.451304in}{3.043370in}}%
\pgfpathlineto{\pgfqpoint{6.458071in}{3.043370in}}%
\pgfpathlineto{\pgfqpoint{6.460326in}{3.045621in}}%
\pgfpathlineto{\pgfqpoint{6.467092in}{3.045621in}}%
\pgfpathlineto{\pgfqpoint{6.476114in}{3.048999in}}%
\pgfpathlineto{\pgfqpoint{6.478370in}{3.048999in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{6.489647in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{6.498669in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{6.500924in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{6.505435in}{3.060257in}}%
\pgfpathlineto{\pgfqpoint{6.507690in}{3.060257in}}%
\pgfpathlineto{\pgfqpoint{6.521223in}{3.065887in}}%
\pgfpathlineto{\pgfqpoint{6.523478in}{3.065887in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{6.537011in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{6.541522in}{3.070390in}}%
\pgfpathlineto{\pgfqpoint{6.543778in}{3.070390in}}%
\pgfpathlineto{\pgfqpoint{6.548288in}{3.071516in}}%
\pgfpathlineto{\pgfqpoint{6.552799in}{3.071516in}}%
\pgfpathlineto{\pgfqpoint{6.555055in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.561821in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{6.579865in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{6.584376in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{6.586631in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{6.593397in}{3.087278in}}%
\pgfpathlineto{\pgfqpoint{6.597908in}{3.088404in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{3.088404in}}%
\pgfpathlineto{\pgfqpoint{6.620463in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.098536in}}%
\pgfpathlineto{\pgfqpoint{6.636251in}{3.098536in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.104166in}}%
\pgfpathlineto{\pgfqpoint{6.656550in}{3.104166in}}%
\pgfpathlineto{\pgfqpoint{6.658805in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{6.665572in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{6.676849in}{3.110921in}}%
\pgfpathlineto{\pgfqpoint{6.690382in}{3.110921in}}%
\pgfpathlineto{\pgfqpoint{6.692637in}{3.116550in}}%
\pgfpathlineto{\pgfqpoint{6.717447in}{3.116550in}}%
\pgfpathlineto{\pgfqpoint{6.726469in}{3.119928in}}%
\pgfpathlineto{\pgfqpoint{6.728724in}{3.119928in}}%
\pgfpathlineto{\pgfqpoint{6.746768in}{3.128934in}}%
\pgfpathlineto{\pgfqpoint{6.751279in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.764811in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{6.769322in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{6.780600in}{3.144696in}}%
\pgfpathlineto{\pgfqpoint{6.796388in}{3.144696in}}%
\pgfpathlineto{\pgfqpoint{6.800899in}{3.148074in}}%
\pgfpathlineto{\pgfqpoint{6.807665in}{3.150326in}}%
\pgfpathlineto{\pgfqpoint{6.812176in}{3.150326in}}%
\pgfpathlineto{\pgfqpoint{6.814431in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{6.821198in}{3.155955in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.155955in}}%
\pgfpathlineto{\pgfqpoint{6.839241in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{6.841497in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{6.843752in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{6.855029in}{3.168339in}}%
\pgfpathlineto{\pgfqpoint{6.857285in}{3.168339in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{6.866307in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.170591in}}%
\pgfpathlineto{\pgfqpoint{6.875328in}{3.170591in}}%
\pgfpathlineto{\pgfqpoint{6.893372in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{6.895627in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{6.902394in}{3.180724in}}%
\pgfpathlineto{\pgfqpoint{6.913671in}{3.180724in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.184101in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.184101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.295351in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.713977in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.747752in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.759011in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.797290in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.802919in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.815304in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.820933in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.826562in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.829940in}}%
\pgfpathlineto{\pgfqpoint{1.344971in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.835569in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.845702in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.845702in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.855834in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.855834in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.881729in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.883981in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.883981in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.885107in}}%
\pgfpathlineto{\pgfqpoint{1.381058in}{0.885107in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.898617in}}%
\pgfpathlineto{\pgfqpoint{1.394591in}{0.898617in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.900869in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.900869in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.904246in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{0.904246in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{0.918882in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{0.925637in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.929015in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{0.950406in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{0.950406in}}%
\pgfpathlineto{\pgfqpoint{1.444210in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{1.448721in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{0.971797in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{0.977427in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{0.977427in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{0.983056in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{0.989811in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.016832in}}%
\pgfpathlineto{\pgfqpoint{1.525407in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.028090in}}%
\pgfpathlineto{\pgfqpoint{1.529917in}{1.029216in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.047230in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.047230in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.052859in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.052859in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{1.586304in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.071998in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.086634in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.086634in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.087760in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.096767in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.096767in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.108026in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.129417in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.129417in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.131669in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.131669in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{1.683288in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{1.692310in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.147431in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.154186in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.721630in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.172199in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.181206in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.187961in}}%
\pgfpathlineto{\pgfqpoint{1.759973in}{1.198094in}}%
\pgfpathlineto{\pgfqpoint{1.768995in}{1.198094in}}%
\pgfpathlineto{\pgfqpoint{1.773506in}{1.204849in}}%
\pgfpathlineto{\pgfqpoint{1.780272in}{1.211604in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.223989in}}%
\pgfpathlineto{\pgfqpoint{1.796060in}{1.223989in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{1.226240in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.226240in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{1.832147in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{1.245380in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.245380in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.246506in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.252135in}}%
\pgfpathlineto{\pgfqpoint{1.854702in}{1.252135in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{1.859213in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.863724in}{1.263394in}}%
\pgfpathlineto{\pgfqpoint{1.870490in}{1.263394in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.281407in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.281407in}}%
\pgfpathlineto{\pgfqpoint{1.911088in}{1.284785in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.284785in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.291540in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.291540in}}%
\pgfpathlineto{\pgfqpoint{1.933643in}{1.296043in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{1.951686in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{1.953942in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{1.962963in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{1.965219in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{1.976496in}{1.323064in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.323064in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.330945in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{1.990029in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{1.994540in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{1.999051in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{1.342203in}}%
\pgfpathlineto{\pgfqpoint{2.014839in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{2.019350in}{1.352336in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{1.352336in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{2.032882in}{1.357965in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.362469in}}%
\pgfpathlineto{\pgfqpoint{2.053181in}{1.362469in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{1.365846in}}%
\pgfpathlineto{\pgfqpoint{2.068969in}{1.365846in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{2.075736in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.375979in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.375979in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{1.388363in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.395119in}}%
\pgfpathlineto{\pgfqpoint{2.093779in}{1.395119in}}%
\pgfpathlineto{\pgfqpoint{2.096035in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{2.107312in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{2.116334in}{1.406377in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{1.406377in}}%
\pgfpathlineto{\pgfqpoint{2.132122in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.417636in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.423265in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{2.159187in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{2.179486in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{2.181742in}{1.439027in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{1.439027in}}%
\pgfpathlineto{\pgfqpoint{2.202041in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{2.208807in}{1.448034in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.453663in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{2.217829in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{2.233617in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{2.235873in}{1.460418in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.460418in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.249405in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.470551in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{1.470551in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{2.269704in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.484061in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{1.487439in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.487439in}}%
\pgfpathlineto{\pgfqpoint{2.301281in}{1.489690in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.310302in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.504326in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{1.504326in}}%
\pgfpathlineto{\pgfqpoint{2.328346in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{2.330601in}{1.515585in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{1.515585in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.517837in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.517837in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.380221in}{1.529095in}}%
\pgfpathlineto{\pgfqpoint{2.382477in}{1.533599in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.533599in}}%
\pgfpathlineto{\pgfqpoint{2.402776in}{1.539228in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.539228in}}%
\pgfpathlineto{\pgfqpoint{2.429841in}{1.550487in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.550487in}}%
\pgfpathlineto{\pgfqpoint{2.443374in}{1.552738in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.552738in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.553864in}}%
\pgfpathlineto{\pgfqpoint{2.452396in}{1.560619in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{1.560619in}}%
\pgfpathlineto{\pgfqpoint{2.468184in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.570752in}}%
\pgfpathlineto{\pgfqpoint{2.483972in}{1.570752in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.575255in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{1.575255in}}%
\pgfpathlineto{\pgfqpoint{2.495249in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{2.499760in}{1.584262in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{1.585388in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.592143in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{2.520059in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.596647in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{2.535847in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.538103in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.549380in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{2.553891in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.614660in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.620290in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.620290in}}%
\pgfpathlineto{\pgfqpoint{2.592233in}{1.621415in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.621415in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.632674in}}%
\pgfpathlineto{\pgfqpoint{2.621554in}{1.639429in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.642807in}}%
\pgfpathlineto{\pgfqpoint{2.628320in}{1.643932in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.643932in}}%
\pgfpathlineto{\pgfqpoint{2.644109in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{1.650688in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.655191in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{2.668918in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{2.682451in}{1.669827in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.669827in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.673205in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.673205in}}%
\pgfpathlineto{\pgfqpoint{2.705006in}{1.677708in}}%
\pgfpathlineto{\pgfqpoint{2.707261in}{1.677708in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.684463in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.687841in}}%
\pgfpathlineto{\pgfqpoint{2.727560in}{1.687841in}}%
\pgfpathlineto{\pgfqpoint{2.741093in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{2.743348in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{1.694596in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.705854in}}%
\pgfpathlineto{\pgfqpoint{2.761392in}{1.705854in}}%
\pgfpathlineto{\pgfqpoint{2.763647in}{1.706980in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.713735in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.713735in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.715987in}}%
\pgfpathlineto{\pgfqpoint{2.781691in}{1.719365in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.719365in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.788457in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.799734in}{1.726120in}}%
\pgfpathlineto{\pgfqpoint{2.804245in}{1.726120in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.729497in}}%
\pgfpathlineto{\pgfqpoint{2.811012in}{1.729497in}}%
\pgfpathlineto{\pgfqpoint{2.813267in}{1.731749in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.731749in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{1.737378in}}%
\pgfpathlineto{\pgfqpoint{2.840332in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{2.849354in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{2.856121in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{2.858376in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{2.860632in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{2.865142in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{2.876420in}{1.757644in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.757644in}}%
\pgfpathlineto{\pgfqpoint{2.889952in}{1.758770in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{1.770028in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{1.770028in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.776783in}}%
\pgfpathlineto{\pgfqpoint{2.928295in}{1.779035in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.779035in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{2.939572in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{2.941828in}{1.785790in}}%
\pgfpathlineto{\pgfqpoint{2.946339in}{1.785790in}}%
\pgfpathlineto{\pgfqpoint{2.950849in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{2.955360in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.789168in}}%
\pgfpathlineto{\pgfqpoint{2.964382in}{1.789168in}}%
\pgfpathlineto{\pgfqpoint{2.980170in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{2.989192in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.797049in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{1.797049in}}%
\pgfpathlineto{\pgfqpoint{2.998214in}{1.801552in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.801552in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{3.020768in}{1.813936in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.813936in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.817314in}}%
\pgfpathlineto{\pgfqpoint{3.052345in}{1.817314in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.068133in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{3.083921in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{3.095198in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{3.106475in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{3.110986in}{1.839831in}}%
\pgfpathlineto{\pgfqpoint{3.113242in}{1.839831in}}%
\pgfpathlineto{\pgfqpoint{3.120008in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{1.844335in}}%
\pgfpathlineto{\pgfqpoint{3.126774in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{1.874733in}}%
\pgfpathlineto{\pgfqpoint{3.180905in}{1.880362in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{1.883739in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{1.883739in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{3.212481in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{1.890495in}}%
\pgfpathlineto{\pgfqpoint{3.253079in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{3.262101in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{3.264357in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.904005in}}%
\pgfpathlineto{\pgfqpoint{3.280145in}{1.904005in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{3.284656in}{1.911886in}}%
\pgfpathlineto{\pgfqpoint{3.286911in}{1.911886in}}%
\pgfpathlineto{\pgfqpoint{3.295933in}{1.917515in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{3.302699in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{3.309466in}{1.923144in}}%
\pgfpathlineto{\pgfqpoint{3.311721in}{1.923144in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{3.318487in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{3.320743in}{1.926522in}}%
\pgfpathlineto{\pgfqpoint{3.322998in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.327509in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.332020in}{1.931025in}}%
\pgfpathlineto{\pgfqpoint{3.336531in}{1.931025in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{1.937780in}}%
\pgfpathlineto{\pgfqpoint{3.347808in}{1.937780in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{1.944536in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{1.944536in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{1.950165in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{1.950165in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{1.951291in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{1.951291in}}%
\pgfpathlineto{\pgfqpoint{3.388406in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{3.397428in}{1.954668in}}%
\pgfpathlineto{\pgfqpoint{3.399684in}{1.958046in}}%
\pgfpathlineto{\pgfqpoint{3.404194in}{1.958046in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{3.413216in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{3.426749in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{1.972682in}}%
\pgfpathlineto{\pgfqpoint{3.435771in}{1.973808in}}%
\pgfpathlineto{\pgfqpoint{3.438026in}{1.973808in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{3.449303in}{1.988444in}}%
\pgfpathlineto{\pgfqpoint{3.456070in}{1.988444in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{1.995199in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{1.997451in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{2.000828in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{2.005332in}}%
\pgfpathlineto{\pgfqpoint{3.487646in}{2.005332in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{3.496668in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{2.009835in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{2.009835in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{3.510200in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.014339in}}%
\pgfpathlineto{\pgfqpoint{3.514711in}{2.014339in}}%
\pgfpathlineto{\pgfqpoint{3.516967in}{2.016590in}}%
\pgfpathlineto{\pgfqpoint{3.519222in}{2.016590in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{2.019968in}}%
\pgfpathlineto{\pgfqpoint{3.528244in}{2.019968in}}%
\pgfpathlineto{\pgfqpoint{3.530499in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{2.030101in}}%
\pgfpathlineto{\pgfqpoint{3.546288in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{3.566587in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{3.571098in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.595907in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.598163in}{2.040233in}}%
\pgfpathlineto{\pgfqpoint{3.600418in}{2.040233in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.042485in}}%
\pgfpathlineto{\pgfqpoint{3.607185in}{2.042485in}}%
\pgfpathlineto{\pgfqpoint{3.616206in}{2.045862in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.045862in}}%
\pgfpathlineto{\pgfqpoint{3.622973in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{3.631995in}{2.049240in}}%
\pgfpathlineto{\pgfqpoint{3.634250in}{2.049240in}}%
\pgfpathlineto{\pgfqpoint{3.641016in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{3.650038in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{3.652294in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{3.663571in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{3.665826in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{3.668082in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{3.674848in}{2.067254in}}%
\pgfpathlineto{\pgfqpoint{3.677104in}{2.067254in}}%
\pgfpathlineto{\pgfqpoint{3.683870in}{2.071757in}}%
\pgfpathlineto{\pgfqpoint{3.688381in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.690636in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.715446in}{2.086393in}}%
\pgfpathlineto{\pgfqpoint{3.717702in}{2.089771in}}%
\pgfpathlineto{\pgfqpoint{3.719957in}{2.089771in}}%
\pgfpathlineto{\pgfqpoint{3.722213in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{3.724468in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{3.726723in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{3.733490in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.753789in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.758300in}{2.102155in}}%
\pgfpathlineto{\pgfqpoint{3.762811in}{2.102155in}}%
\pgfpathlineto{\pgfqpoint{3.765066in}{2.104407in}}%
\pgfpathlineto{\pgfqpoint{3.767321in}{2.104407in}}%
\pgfpathlineto{\pgfqpoint{3.776343in}{2.107784in}}%
\pgfpathlineto{\pgfqpoint{3.780854in}{2.107784in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.108910in}}%
\pgfpathlineto{\pgfqpoint{3.785365in}{2.112288in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.117917in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.117917in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.823708in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{3.832729in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{3.834985in}{2.130302in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{3.857539in}{2.142686in}}%
\pgfpathlineto{\pgfqpoint{3.859795in}{2.142686in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{2.146064in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{2.146064in}}%
\pgfpathlineto{\pgfqpoint{3.873328in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{3.875583in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{3.880094in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{2.152819in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.152819in}}%
\pgfpathlineto{\pgfqpoint{3.909415in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.913926in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.916181in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{3.934225in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.177587in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.177587in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.179839in}}%
\pgfpathlineto{\pgfqpoint{3.988355in}{2.179839in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{4.001888in}{2.185468in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{4.015421in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{4.017676in}{2.191098in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.191098in}}%
\pgfpathlineto{\pgfqpoint{4.022187in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{4.026698in}{2.197853in}}%
\pgfpathlineto{\pgfqpoint{4.028953in}{2.197853in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{2.198979in}}%
\pgfpathlineto{\pgfqpoint{4.042486in}{2.198979in}}%
\pgfpathlineto{\pgfqpoint{4.046997in}{2.204608in}}%
\pgfpathlineto{\pgfqpoint{4.049252in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{4.051508in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{4.056019in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{2.212489in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.212489in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{4.074062in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{4.083084in}{2.216992in}}%
\pgfpathlineto{\pgfqpoint{4.094361in}{2.216992in}}%
\pgfpathlineto{\pgfqpoint{4.101128in}{2.219244in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{4.105639in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{4.107894in}{2.228251in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{4.116916in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{2.233880in}}%
\pgfpathlineto{\pgfqpoint{4.123682in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{4.125938in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{4.130449in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{4.134959in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.240635in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{2.240635in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.241761in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{2.246265in}}%
\pgfpathlineto{\pgfqpoint{4.150748in}{2.246265in}}%
\pgfpathlineto{\pgfqpoint{4.177813in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{4.189090in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{4.202623in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{4.207134in}{2.263152in}}%
\pgfpathlineto{\pgfqpoint{4.211645in}{2.263152in}}%
\pgfpathlineto{\pgfqpoint{4.213900in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{4.227433in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{4.243221in}{2.281166in}}%
\pgfpathlineto{\pgfqpoint{4.249987in}{2.281166in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{2.283418in}}%
\pgfpathlineto{\pgfqpoint{4.254498in}{2.283418in}}%
\pgfpathlineto{\pgfqpoint{4.256754in}{2.284544in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{2.292425in}}%
\pgfpathlineto{\pgfqpoint{4.274797in}{2.292425in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{2.293550in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{4.290585in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.301431in}}%
\pgfpathlineto{\pgfqpoint{4.297352in}{2.301431in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.308187in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{2.308187in}}%
\pgfpathlineto{\pgfqpoint{4.319906in}{2.309312in}}%
\pgfpathlineto{\pgfqpoint{4.324417in}{2.309312in}}%
\pgfpathlineto{\pgfqpoint{4.331183in}{2.311564in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.311564in}}%
\pgfpathlineto{\pgfqpoint{4.346972in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.353738in}{2.326200in}}%
\pgfpathlineto{\pgfqpoint{4.362760in}{2.326200in}}%
\pgfpathlineto{\pgfqpoint{4.365015in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{4.392080in}{2.341962in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{2.341962in}}%
\pgfpathlineto{\pgfqpoint{4.398847in}{2.349843in}}%
\pgfpathlineto{\pgfqpoint{4.403358in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{4.405613in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{4.430423in}{2.363353in}}%
\pgfpathlineto{\pgfqpoint{4.432679in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{2.367857in}}%
\pgfpathlineto{\pgfqpoint{4.452978in}{2.367857in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.370109in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.370109in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{2.372360in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{2.375738in}}%
\pgfpathlineto{\pgfqpoint{4.475532in}{2.375738in}}%
\pgfpathlineto{\pgfqpoint{4.480043in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{4.498087in}{2.381367in}}%
\pgfpathlineto{\pgfqpoint{4.500342in}{2.382493in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.507108in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.509364in}{2.389248in}}%
\pgfpathlineto{\pgfqpoint{4.513875in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{4.518386in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{4.520641in}{2.392626in}}%
\pgfpathlineto{\pgfqpoint{4.522896in}{2.392626in}}%
\pgfpathlineto{\pgfqpoint{4.529663in}{2.394877in}}%
\pgfpathlineto{\pgfqpoint{4.534174in}{2.394877in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.397129in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.397129in}}%
\pgfpathlineto{\pgfqpoint{4.558984in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{4.568005in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.579283in}{2.405010in}}%
\pgfpathlineto{\pgfqpoint{4.597326in}{2.405010in}}%
\pgfpathlineto{\pgfqpoint{4.601837in}{2.406136in}}%
\pgfpathlineto{\pgfqpoint{4.604093in}{2.410639in}}%
\pgfpathlineto{\pgfqpoint{4.606348in}{2.411765in}}%
\pgfpathlineto{\pgfqpoint{4.608603in}{2.415143in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.415143in}}%
\pgfpathlineto{\pgfqpoint{4.615370in}{2.419646in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{2.419646in}}%
\pgfpathlineto{\pgfqpoint{4.624392in}{2.421898in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{2.421898in}}%
\pgfpathlineto{\pgfqpoint{4.635669in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{4.653712in}{2.428653in}}%
\pgfpathlineto{\pgfqpoint{4.662734in}{2.428653in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{4.694310in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{4.701077in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.707843in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{4.712354in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{4.721376in}{2.445541in}}%
\pgfpathlineto{\pgfqpoint{4.734909in}{2.445541in}}%
\pgfpathlineto{\pgfqpoint{4.743930in}{2.448918in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{2.448918in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.455674in}}%
\pgfpathlineto{\pgfqpoint{4.768740in}{2.455674in}}%
\pgfpathlineto{\pgfqpoint{4.773251in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{4.784528in}{2.460177in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{4.789039in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{2.468058in}}%
\pgfpathlineto{\pgfqpoint{4.795806in}{2.468058in}}%
\pgfpathlineto{\pgfqpoint{4.816105in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.822871in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{4.840915in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{4.845425in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.483820in}}%
\pgfpathlineto{\pgfqpoint{4.854447in}{2.483820in}}%
\pgfpathlineto{\pgfqpoint{4.856703in}{2.486072in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{2.486072in}}%
\pgfpathlineto{\pgfqpoint{4.881513in}{2.487197in}}%
\pgfpathlineto{\pgfqpoint{4.883768in}{2.487197in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{2.488323in}}%
\pgfpathlineto{\pgfqpoint{4.888279in}{2.491701in}}%
\pgfpathlineto{\pgfqpoint{4.897301in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{2.506337in}}%
\pgfpathlineto{\pgfqpoint{4.906323in}{2.506337in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.510840in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.510840in}}%
\pgfpathlineto{\pgfqpoint{4.928877in}{2.513092in}}%
\pgfpathlineto{\pgfqpoint{4.931132in}{2.513092in}}%
\pgfpathlineto{\pgfqpoint{4.935643in}{2.514218in}}%
\pgfpathlineto{\pgfqpoint{4.946921in}{2.514218in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{4.969475in}{2.524351in}}%
\pgfpathlineto{\pgfqpoint{4.971731in}{2.524351in}}%
\pgfpathlineto{\pgfqpoint{4.973986in}{2.526602in}}%
\pgfpathlineto{\pgfqpoint{4.976241in}{2.526602in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.529980in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.529980in}}%
\pgfpathlineto{\pgfqpoint{4.992030in}{2.531106in}}%
\pgfpathlineto{\pgfqpoint{4.994285in}{2.531106in}}%
\pgfpathlineto{\pgfqpoint{4.996540in}{2.533357in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.533357in}}%
\pgfpathlineto{\pgfqpoint{5.007818in}{2.534483in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{2.542364in}}%
\pgfpathlineto{\pgfqpoint{5.019095in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{5.021350in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{5.025861in}{2.545742in}}%
\pgfpathlineto{\pgfqpoint{5.034883in}{2.545742in}}%
\pgfpathlineto{\pgfqpoint{5.037138in}{2.547994in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{2.547994in}}%
\pgfpathlineto{\pgfqpoint{5.043905in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{5.050671in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{5.052927in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{5.055182in}{2.559252in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{2.559252in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{2.562630in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{2.562630in}}%
\pgfpathlineto{\pgfqpoint{5.068715in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{5.073226in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{5.095780in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{5.100291in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{5.116079in}{2.577266in}}%
\pgfpathlineto{\pgfqpoint{5.120590in}{2.578392in}}%
\pgfpathlineto{\pgfqpoint{5.125101in}{2.578392in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.585147in}}%
\pgfpathlineto{\pgfqpoint{5.136378in}{2.585147in}}%
\pgfpathlineto{\pgfqpoint{5.138634in}{2.587398in}}%
\pgfpathlineto{\pgfqpoint{5.140889in}{2.587398in}}%
\pgfpathlineto{\pgfqpoint{5.147655in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{5.149911in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{5.161188in}{2.594154in}}%
\pgfpathlineto{\pgfqpoint{5.167954in}{2.594154in}}%
\pgfpathlineto{\pgfqpoint{5.172465in}{2.595279in}}%
\pgfpathlineto{\pgfqpoint{5.183743in}{2.595279in}}%
\pgfpathlineto{\pgfqpoint{5.185998in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{5.201786in}{2.607664in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.611041in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{2.611041in}}%
\pgfpathlineto{\pgfqpoint{5.226596in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{5.228852in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{5.233362in}{2.624552in}}%
\pgfpathlineto{\pgfqpoint{5.237873in}{2.624552in}}%
\pgfpathlineto{\pgfqpoint{5.240129in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{5.258172in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{5.262683in}{2.630181in}}%
\pgfpathlineto{\pgfqpoint{5.264939in}{2.630181in}}%
\pgfpathlineto{\pgfqpoint{5.267194in}{2.632433in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{2.632433in}}%
\pgfpathlineto{\pgfqpoint{5.276216in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{5.278471in}{2.634684in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{5.301026in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{5.316814in}{2.642565in}}%
\pgfpathlineto{\pgfqpoint{5.321325in}{2.642565in}}%
\pgfpathlineto{\pgfqpoint{5.323580in}{2.644817in}}%
\pgfpathlineto{\pgfqpoint{5.325836in}{2.644817in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.651572in}}%
\pgfpathlineto{\pgfqpoint{5.343879in}{2.651572in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{2.652698in}}%
\pgfpathlineto{\pgfqpoint{5.350646in}{2.652698in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{5.357412in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.656076in}}%
\pgfpathlineto{\pgfqpoint{5.366434in}{2.656076in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{5.379967in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.666208in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.675215in}}%
\pgfpathlineto{\pgfqpoint{5.404776in}{2.675215in}}%
\pgfpathlineto{\pgfqpoint{5.407032in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{5.416054in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{5.420565in}{2.679719in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{2.679719in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.681970in}}%
\pgfpathlineto{\pgfqpoint{5.445375in}{2.681970in}}%
\pgfpathlineto{\pgfqpoint{5.456652in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{5.461163in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{5.470184in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.697732in}}%
\pgfpathlineto{\pgfqpoint{5.494994in}{2.697732in}}%
\pgfpathlineto{\pgfqpoint{5.497250in}{2.704487in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.705613in}}%
\pgfpathlineto{\pgfqpoint{5.504016in}{2.705613in}}%
\pgfpathlineto{\pgfqpoint{5.510782in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.517549in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.519804in}{2.708991in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.524315in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.526571in}{2.714620in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.714620in}}%
\pgfpathlineto{\pgfqpoint{5.546870in}{2.715746in}}%
\pgfpathlineto{\pgfqpoint{5.549125in}{2.715746in}}%
\pgfpathlineto{\pgfqpoint{5.569424in}{2.724753in}}%
\pgfpathlineto{\pgfqpoint{5.573935in}{2.724753in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.729256in}}%
\pgfpathlineto{\pgfqpoint{5.580701in}{2.729256in}}%
\pgfpathlineto{\pgfqpoint{5.587468in}{2.731508in}}%
\pgfpathlineto{\pgfqpoint{5.589723in}{2.731508in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.737137in}}%
\pgfpathlineto{\pgfqpoint{5.596490in}{2.737137in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.739389in}}%
\pgfpathlineto{\pgfqpoint{5.616789in}{2.739389in}}%
\pgfpathlineto{\pgfqpoint{5.628066in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.630321in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.634832in}{2.745018in}}%
\pgfpathlineto{\pgfqpoint{5.639343in}{2.745018in}}%
\pgfpathlineto{\pgfqpoint{5.643854in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{5.646109in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.666408in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.668664in}{2.756277in}}%
\pgfpathlineto{\pgfqpoint{5.673175in}{2.756277in}}%
\pgfpathlineto{\pgfqpoint{5.677686in}{2.757402in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.757402in}}%
\pgfpathlineto{\pgfqpoint{5.686707in}{2.763032in}}%
\pgfpathlineto{\pgfqpoint{5.688963in}{2.763032in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{2.764158in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.764158in}}%
\pgfpathlineto{\pgfqpoint{5.700240in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.702496in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{2.773164in}}%
\pgfpathlineto{\pgfqpoint{5.716028in}{2.776542in}}%
\pgfpathlineto{\pgfqpoint{5.718284in}{2.776542in}}%
\pgfpathlineto{\pgfqpoint{5.725050in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{5.738583in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{5.754371in}{2.788926in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{2.788926in}}%
\pgfpathlineto{\pgfqpoint{5.772414in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{5.779181in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{5.785947in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{5.788203in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{5.803991in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{5.813012in}{2.804688in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{2.804688in}}%
\pgfpathlineto{\pgfqpoint{5.822034in}{2.808066in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{5.833312in}{2.810318in}}%
\pgfpathlineto{\pgfqpoint{5.835567in}{2.810318in}}%
\pgfpathlineto{\pgfqpoint{5.842333in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{5.851355in}{2.812569in}}%
\pgfpathlineto{\pgfqpoint{5.853611in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{5.862632in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.878420in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.880676in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.882931in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.885187in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{5.889698in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{5.891953in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{2.829457in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{2.829457in}}%
\pgfpathlineto{\pgfqpoint{5.900975in}{2.830583in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{5.909997in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{5.912252in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{5.914508in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.916763in}{2.840716in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{2.840716in}}%
\pgfpathlineto{\pgfqpoint{5.930296in}{2.844093in}}%
\pgfpathlineto{\pgfqpoint{5.932551in}{2.844093in}}%
\pgfpathlineto{\pgfqpoint{5.937062in}{2.845219in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{2.845219in}}%
\pgfpathlineto{\pgfqpoint{5.948339in}{2.848597in}}%
\pgfpathlineto{\pgfqpoint{5.950595in}{2.848597in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{2.849723in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{2.849723in}}%
\pgfpathlineto{\pgfqpoint{5.959617in}{2.851974in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{2.851974in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{2.854226in}}%
\pgfpathlineto{\pgfqpoint{5.968638in}{2.854226in}}%
\pgfpathlineto{\pgfqpoint{5.973149in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{5.975405in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{5.982171in}{2.857604in}}%
\pgfpathlineto{\pgfqpoint{5.986682in}{2.857604in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{2.862107in}}%
\pgfpathlineto{\pgfqpoint{6.000215in}{2.862107in}}%
\pgfpathlineto{\pgfqpoint{6.009236in}{2.867736in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{2.873366in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{2.873366in}}%
\pgfpathlineto{\pgfqpoint{6.027280in}{2.875617in}}%
\pgfpathlineto{\pgfqpoint{6.034046in}{2.875617in}}%
\pgfpathlineto{\pgfqpoint{6.040813in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{6.045324in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{6.052090in}{2.884624in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{6.063367in}{2.891379in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{2.895883in}}%
\pgfpathlineto{\pgfqpoint{6.076900in}{2.895883in}}%
\pgfpathlineto{\pgfqpoint{6.079155in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{6.081411in}{2.900386in}}%
\pgfpathlineto{\pgfqpoint{6.083666in}{2.900386in}}%
\pgfpathlineto{\pgfqpoint{6.097199in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{6.099454in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{6.103965in}{2.907141in}}%
\pgfpathlineto{\pgfqpoint{6.106221in}{2.907141in}}%
\pgfpathlineto{\pgfqpoint{6.110732in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{6.115242in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{6.117498in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{6.133286in}{2.917274in}}%
\pgfpathlineto{\pgfqpoint{6.137797in}{2.917274in}}%
\pgfpathlineto{\pgfqpoint{6.142308in}{2.918400in}}%
\pgfpathlineto{\pgfqpoint{6.146819in}{2.918400in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{2.919526in}}%
\pgfpathlineto{\pgfqpoint{6.153585in}{2.919526in}}%
\pgfpathlineto{\pgfqpoint{6.158096in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{6.160351in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{6.162607in}{2.922903in}}%
\pgfpathlineto{\pgfqpoint{6.173884in}{2.922903in}}%
\pgfpathlineto{\pgfqpoint{6.180650in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{6.182906in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{6.187417in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{6.191928in}{2.927407in}}%
\pgfpathlineto{\pgfqpoint{6.194183in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{6.196439in}{2.930784in}}%
\pgfpathlineto{\pgfqpoint{6.198694in}{2.933036in}}%
\pgfpathlineto{\pgfqpoint{6.209971in}{2.933036in}}%
\pgfpathlineto{\pgfqpoint{6.214482in}{2.934162in}}%
\pgfpathlineto{\pgfqpoint{6.218993in}{2.934162in}}%
\pgfpathlineto{\pgfqpoint{6.221248in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{6.225759in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{6.232526in}{2.938665in}}%
\pgfpathlineto{\pgfqpoint{6.234781in}{2.938665in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{2.939791in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{2.944294in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{2.949924in}}%
\pgfpathlineto{\pgfqpoint{6.255080in}{2.955553in}}%
\pgfpathlineto{\pgfqpoint{6.259591in}{2.955553in}}%
\pgfpathlineto{\pgfqpoint{6.270868in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{6.273124in}{2.964560in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{2.964560in}}%
\pgfpathlineto{\pgfqpoint{6.286656in}{2.973567in}}%
\pgfpathlineto{\pgfqpoint{6.288912in}{2.973567in}}%
\pgfpathlineto{\pgfqpoint{6.293423in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{6.295678in}{2.979196in}}%
\pgfpathlineto{\pgfqpoint{6.297934in}{2.979196in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{2.980322in}}%
\pgfpathlineto{\pgfqpoint{6.306956in}{2.980322in}}%
\pgfpathlineto{\pgfqpoint{6.309211in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{6.313722in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{6.318233in}{2.987077in}}%
\pgfpathlineto{\pgfqpoint{6.320488in}{2.987077in}}%
\pgfpathlineto{\pgfqpoint{6.329510in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{6.336276in}{2.990454in}}%
\pgfpathlineto{\pgfqpoint{6.338532in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{6.343043in}{2.992706in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{3.003965in}}%
\pgfpathlineto{\pgfqpoint{6.372363in}{3.003965in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.007342in}}%
\pgfpathlineto{\pgfqpoint{6.385896in}{3.014097in}}%
\pgfpathlineto{\pgfqpoint{6.392663in}{3.016349in}}%
\pgfpathlineto{\pgfqpoint{6.394918in}{3.016349in}}%
\pgfpathlineto{\pgfqpoint{6.397173in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{6.415217in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{6.419728in}{3.021978in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{3.021978in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{3.024230in}}%
\pgfpathlineto{\pgfqpoint{6.426494in}{3.024230in}}%
\pgfpathlineto{\pgfqpoint{6.428750in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{6.442282in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{6.446793in}{3.033237in}}%
\pgfpathlineto{\pgfqpoint{6.451304in}{3.033237in}}%
\pgfpathlineto{\pgfqpoint{6.453560in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.455815in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.458071in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{6.467092in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{6.469348in}{3.041118in}}%
\pgfpathlineto{\pgfqpoint{6.476114in}{3.041118in}}%
\pgfpathlineto{\pgfqpoint{6.482880in}{3.043370in}}%
\pgfpathlineto{\pgfqpoint{6.485136in}{3.043370in}}%
\pgfpathlineto{\pgfqpoint{6.489647in}{3.044495in}}%
\pgfpathlineto{\pgfqpoint{6.505435in}{3.044495in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{3.046747in}}%
\pgfpathlineto{\pgfqpoint{6.518968in}{3.046747in}}%
\pgfpathlineto{\pgfqpoint{6.523478in}{3.047873in}}%
\pgfpathlineto{\pgfqpoint{6.525734in}{3.047873in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.050125in}}%
\pgfpathlineto{\pgfqpoint{6.532500in}{3.050125in}}%
\pgfpathlineto{\pgfqpoint{6.537011in}{3.051251in}}%
\pgfpathlineto{\pgfqpoint{6.548288in}{3.051251in}}%
\pgfpathlineto{\pgfqpoint{6.552799in}{3.052376in}}%
\pgfpathlineto{\pgfqpoint{6.555055in}{3.052376in}}%
\pgfpathlineto{\pgfqpoint{6.557310in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{6.564077in}{3.058006in}}%
\pgfpathlineto{\pgfqpoint{6.566332in}{3.062509in}}%
\pgfpathlineto{\pgfqpoint{6.577609in}{3.062509in}}%
\pgfpathlineto{\pgfqpoint{6.593397in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{6.609185in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.613696in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.615952in}{3.076019in}}%
\pgfpathlineto{\pgfqpoint{6.618207in}{3.076019in}}%
\pgfpathlineto{\pgfqpoint{6.620463in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.078271in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.080523in}}%
\pgfpathlineto{\pgfqpoint{6.640762in}{3.080523in}}%
\pgfpathlineto{\pgfqpoint{6.643017in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.089530in}}%
\pgfpathlineto{\pgfqpoint{6.654294in}{3.089530in}}%
\pgfpathlineto{\pgfqpoint{6.667827in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{6.679104in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{6.681360in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{6.685871in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.690382in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.703914in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{6.706170in}{3.106417in}}%
\pgfpathlineto{\pgfqpoint{6.710681in}{3.107543in}}%
\pgfpathlineto{\pgfqpoint{6.712936in}{3.107543in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.112047in}}%
\pgfpathlineto{\pgfqpoint{6.724213in}{3.112047in}}%
\pgfpathlineto{\pgfqpoint{6.730980in}{3.114298in}}%
\pgfpathlineto{\pgfqpoint{6.733235in}{3.114298in}}%
\pgfpathlineto{\pgfqpoint{6.737746in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.740001in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.758045in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{6.778344in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{6.780600in}{3.127809in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{3.127809in}}%
\pgfpathlineto{\pgfqpoint{6.787366in}{3.128934in}}%
\pgfpathlineto{\pgfqpoint{6.791877in}{3.128934in}}%
\pgfpathlineto{\pgfqpoint{6.796388in}{3.130060in}}%
\pgfpathlineto{\pgfqpoint{6.800899in}{3.130060in}}%
\pgfpathlineto{\pgfqpoint{6.805409in}{3.131186in}}%
\pgfpathlineto{\pgfqpoint{6.807665in}{3.131186in}}%
\pgfpathlineto{\pgfqpoint{6.812176in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.814431in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.816687in}{3.136815in}}%
\pgfpathlineto{\pgfqpoint{6.818942in}{3.141319in}}%
\pgfpathlineto{\pgfqpoint{6.823453in}{3.142445in}}%
\pgfpathlineto{\pgfqpoint{6.832475in}{3.142445in}}%
\pgfpathlineto{\pgfqpoint{6.843752in}{3.146948in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.151452in}}%
\pgfpathlineto{\pgfqpoint{6.852774in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{6.866307in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{6.868562in}{3.161584in}}%
\pgfpathlineto{\pgfqpoint{6.873073in}{3.161584in}}%
\pgfpathlineto{\pgfqpoint{6.875328in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{6.888861in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{6.893372in}{3.166088in}}%
\pgfpathlineto{\pgfqpoint{6.900138in}{3.166088in}}%
\pgfpathlineto{\pgfqpoint{6.904649in}{3.167214in}}%
\pgfpathlineto{\pgfqpoint{6.909160in}{3.167214in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.170591in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.170591in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.170591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.297606in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.713977in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.735368in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{0.735368in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.748878in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.748878in}}%
\pgfpathlineto{\pgfqpoint{1.317905in}{0.773647in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.788283in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.788283in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.795038in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.795038in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.801793in}}%
\pgfpathlineto{\pgfqpoint{1.340460in}{0.805171in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.818681in}}%
\pgfpathlineto{\pgfqpoint{1.344971in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.836695in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{1.381058in}{0.880603in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.881729in}}%
\pgfpathlineto{\pgfqpoint{1.387824in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{1.394591in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.895239in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.895239in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{0.900869in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.908749in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{0.915505in}}%
\pgfpathlineto{\pgfqpoint{1.419400in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{1.437444in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{0.954910in}}%
\pgfpathlineto{\pgfqpoint{1.457743in}{0.954910in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{0.960539in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{0.960539in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{0.967294in}}%
\pgfpathlineto{\pgfqpoint{1.473531in}{0.969546in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.972923in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{0.972923in}}%
\pgfpathlineto{\pgfqpoint{1.484808in}{0.975175in}}%
\pgfpathlineto{\pgfqpoint{1.487064in}{0.975175in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{1.507363in}{0.996566in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{1.511874in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.002195in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.021335in}}%
\pgfpathlineto{\pgfqpoint{1.536684in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.035971in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.035971in}}%
\pgfpathlineto{\pgfqpoint{1.570515in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.052859in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.052859in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{1.584048in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{1.588559in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.071998in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.074250in}}%
\pgfpathlineto{\pgfqpoint{1.608858in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{1.624646in}{1.088886in}}%
\pgfpathlineto{\pgfqpoint{1.626902in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{1.096767in}}%
\pgfpathlineto{\pgfqpoint{1.631413in}{1.096767in}}%
\pgfpathlineto{\pgfqpoint{1.633668in}{1.097893in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.102396in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{1.102396in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{1.113655in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.113655in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{1.674266in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{1.678777in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{1.137298in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.137298in}}%
\pgfpathlineto{\pgfqpoint{1.710353in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.145179in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.145179in}}%
\pgfpathlineto{\pgfqpoint{1.721630in}{1.148556in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.148556in}}%
\pgfpathlineto{\pgfqpoint{1.726141in}{1.154186in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.154186in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.158689in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{1.158689in}}%
\pgfpathlineto{\pgfqpoint{1.737419in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{1.746440in}{1.165444in}}%
\pgfpathlineto{\pgfqpoint{1.750951in}{1.178955in}}%
\pgfpathlineto{\pgfqpoint{1.753207in}{1.178955in}}%
\pgfpathlineto{\pgfqpoint{1.762229in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.771250in}{1.187961in}}%
\pgfpathlineto{\pgfqpoint{1.773506in}{1.187961in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.196968in}}%
\pgfpathlineto{\pgfqpoint{1.798316in}{1.196968in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.198094in}}%
\pgfpathlineto{\pgfqpoint{1.802827in}{1.201472in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.205975in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.205975in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.216108in}}%
\pgfpathlineto{\pgfqpoint{1.820870in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{1.825381in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{1.832147in}{1.229618in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{1.234121in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{1.243128in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.243128in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.246506in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.248758in}}%
\pgfpathlineto{\pgfqpoint{1.859213in}{1.248758in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.252135in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.252135in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.890789in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{1.893044in}{1.265645in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.269023in}}%
\pgfpathlineto{\pgfqpoint{1.911088in}{1.269023in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{1.924621in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{1.931387in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{1.935898in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{1.942664in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.290414in}}%
\pgfpathlineto{\pgfqpoint{1.969730in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.315183in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.315183in}}%
\pgfpathlineto{\pgfqpoint{1.990029in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{1.327567in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.342203in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.342203in}}%
\pgfpathlineto{\pgfqpoint{2.035138in}{1.345581in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.348959in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.348959in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.352336in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{1.352336in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{1.357965in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{2.080247in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{2.089268in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{2.093779in}{1.372602in}}%
\pgfpathlineto{\pgfqpoint{2.096035in}{1.377105in}}%
\pgfpathlineto{\pgfqpoint{2.098290in}{1.377105in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.382734in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.382734in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{2.118589in}{1.395119in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{1.395119in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{1.396244in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{1.401874in}}%
\pgfpathlineto{\pgfqpoint{2.138888in}{1.401874in}}%
\pgfpathlineto{\pgfqpoint{2.143399in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.404125in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{1.404125in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{2.161443in}{1.410881in}}%
\pgfpathlineto{\pgfqpoint{2.163698in}{1.410881in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.414258in}}%
\pgfpathlineto{\pgfqpoint{2.170465in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{2.179486in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{2.188508in}{1.423265in}}%
\pgfpathlineto{\pgfqpoint{2.197530in}{1.423265in}}%
\pgfpathlineto{\pgfqpoint{2.204296in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{2.208807in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.440153in}}%
\pgfpathlineto{\pgfqpoint{2.226851in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{2.229106in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{2.231362in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{2.233617in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{2.235873in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{2.238128in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.454789in}}%
\pgfpathlineto{\pgfqpoint{2.249405in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{2.260682in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{2.269704in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{2.274215in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.464922in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.464922in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.283237in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.486313in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{1.486313in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.494194in}}%
\pgfpathlineto{\pgfqpoint{2.319324in}{1.494194in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.328346in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{2.339623in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{2.346389in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{1.503201in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{2.366688in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.517837in}}%
\pgfpathlineto{\pgfqpoint{2.375710in}{1.521214in}}%
\pgfpathlineto{\pgfqpoint{2.380221in}{1.521214in}}%
\pgfpathlineto{\pgfqpoint{2.382477in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.384732in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.414053in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{2.420819in}{1.541480in}}%
\pgfpathlineto{\pgfqpoint{2.423075in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.425330in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{1.548235in}}%
\pgfpathlineto{\pgfqpoint{2.429841in}{1.548235in}}%
\pgfpathlineto{\pgfqpoint{2.434352in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{2.445629in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{1.551612in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{1.551612in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{1.553864in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{1.553864in}}%
\pgfpathlineto{\pgfqpoint{2.465928in}{1.556116in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{1.556116in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.560619in}}%
\pgfpathlineto{\pgfqpoint{2.479461in}{1.560619in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{2.483972in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.569626in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.569626in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{1.575255in}}%
\pgfpathlineto{\pgfqpoint{2.511037in}{1.575255in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.579759in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.579759in}}%
\pgfpathlineto{\pgfqpoint{2.520059in}{1.585388in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.585388in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{1.588766in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{1.596647in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{1.600024in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{1.600024in}}%
\pgfpathlineto{\pgfqpoint{2.562912in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.578701in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{2.603510in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.605766in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{2.635087in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{2.641853in}{1.638303in}}%
\pgfpathlineto{\pgfqpoint{2.646364in}{1.638303in}}%
\pgfpathlineto{\pgfqpoint{2.650875in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{2.662152in}{1.651813in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.658569in}}%
\pgfpathlineto{\pgfqpoint{2.673429in}{1.658569in}}%
\pgfpathlineto{\pgfqpoint{2.680196in}{1.660820in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.660820in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.666450in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.666450in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.669827in}}%
\pgfpathlineto{\pgfqpoint{2.698239in}{1.669827in}}%
\pgfpathlineto{\pgfqpoint{2.702750in}{1.670953in}}%
\pgfpathlineto{\pgfqpoint{2.716283in}{1.670953in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.673205in}}%
\pgfpathlineto{\pgfqpoint{2.729816in}{1.673205in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{1.674331in}}%
\pgfpathlineto{\pgfqpoint{2.734326in}{1.678834in}}%
\pgfpathlineto{\pgfqpoint{2.736582in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.738837in}{1.683337in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{2.761392in}{1.696848in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{1.696848in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{2.772669in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{2.790713in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.708106in}}%
\pgfpathlineto{\pgfqpoint{2.797479in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{2.799734in}{1.714861in}}%
\pgfpathlineto{\pgfqpoint{2.813267in}{1.714861in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{2.822289in}{1.717113in}}%
\pgfpathlineto{\pgfqpoint{2.826800in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{2.833566in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.840332in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{2.842588in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.730623in}}%
\pgfpathlineto{\pgfqpoint{2.858376in}{1.730623in}}%
\pgfpathlineto{\pgfqpoint{2.862887in}{1.731749in}}%
\pgfpathlineto{\pgfqpoint{2.865142in}{1.731749in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{1.736253in}}%
\pgfpathlineto{\pgfqpoint{2.869653in}{1.736253in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.738504in}}%
\pgfpathlineto{\pgfqpoint{2.878675in}{1.738504in}}%
\pgfpathlineto{\pgfqpoint{2.883186in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{1.749763in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{1.754266in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.762147in}}%
\pgfpathlineto{\pgfqpoint{2.935061in}{1.764399in}}%
\pgfpathlineto{\pgfqpoint{2.939572in}{1.764399in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.767776in}}%
\pgfpathlineto{\pgfqpoint{2.948594in}{1.767776in}}%
\pgfpathlineto{\pgfqpoint{2.959871in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{1.773406in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.773406in}}%
\pgfpathlineto{\pgfqpoint{2.975659in}{1.779035in}}%
\pgfpathlineto{\pgfqpoint{2.986937in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{2.991447in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.789168in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{1.789168in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{1.791419in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.791419in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{3.036556in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{3.045578in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{3.052345in}{1.801552in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.801552in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.809433in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{1.809433in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{3.092943in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{3.097454in}{1.817314in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{1.822943in}}%
\pgfpathlineto{\pgfqpoint{3.106475in}{1.822943in}}%
\pgfpathlineto{\pgfqpoint{3.110986in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{3.113242in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{3.117753in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{3.133541in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{3.138052in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{3.156095in}{1.853341in}}%
\pgfpathlineto{\pgfqpoint{3.158351in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{3.165117in}{1.857845in}}%
\pgfpathlineto{\pgfqpoint{3.167372in}{1.861222in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{1.861222in}}%
\pgfpathlineto{\pgfqpoint{3.176394in}{1.867977in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{1.867977in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{1.872481in}}%
\pgfpathlineto{\pgfqpoint{3.203460in}{1.872481in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{1.875858in}}%
\pgfpathlineto{\pgfqpoint{3.221503in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{3.228269in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{3.230525in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{3.248569in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{1.891620in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{1.893872in}}%
\pgfpathlineto{\pgfqpoint{3.271123in}{1.893872in}}%
\pgfpathlineto{\pgfqpoint{3.275634in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{3.282400in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{3.286911in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{3.289167in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{3.291422in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{3.309466in}{1.913012in}}%
\pgfpathlineto{\pgfqpoint{3.311721in}{1.913012in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{3.318487in}{1.918641in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{3.352319in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{3.354575in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.361341in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{3.386151in}{1.941158in}}%
\pgfpathlineto{\pgfqpoint{3.392917in}{1.943410in}}%
\pgfpathlineto{\pgfqpoint{3.399684in}{1.943410in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{3.415472in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{3.419983in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{1.949039in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{3.426749in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{1.954668in}}%
\pgfpathlineto{\pgfqpoint{3.433515in}{1.958046in}}%
\pgfpathlineto{\pgfqpoint{3.444792in}{1.962549in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{1.962549in}}%
\pgfpathlineto{\pgfqpoint{3.449303in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{3.458325in}{1.968179in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{1.968179in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{1.969304in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{1.976060in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{1.976060in}}%
\pgfpathlineto{\pgfqpoint{3.471858in}{1.980563in}}%
\pgfpathlineto{\pgfqpoint{3.476369in}{1.983940in}}%
\pgfpathlineto{\pgfqpoint{3.478624in}{1.986192in}}%
\pgfpathlineto{\pgfqpoint{3.485391in}{1.986192in}}%
\pgfpathlineto{\pgfqpoint{3.492157in}{1.991821in}}%
\pgfpathlineto{\pgfqpoint{3.496668in}{1.995199in}}%
\pgfpathlineto{\pgfqpoint{3.498923in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{3.510200in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{3.516967in}{2.001954in}}%
\pgfpathlineto{\pgfqpoint{3.521478in}{2.001954in}}%
\pgfpathlineto{\pgfqpoint{3.530499in}{2.005332in}}%
\pgfpathlineto{\pgfqpoint{3.535010in}{2.005332in}}%
\pgfpathlineto{\pgfqpoint{3.537266in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{3.541777in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{2.012087in}}%
\pgfpathlineto{\pgfqpoint{3.562076in}{2.012087in}}%
\pgfpathlineto{\pgfqpoint{3.568842in}{2.014339in}}%
\pgfpathlineto{\pgfqpoint{3.571098in}{2.014339in}}%
\pgfpathlineto{\pgfqpoint{3.582375in}{2.018842in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{2.018842in}}%
\pgfpathlineto{\pgfqpoint{3.600418in}{2.025597in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.025597in}}%
\pgfpathlineto{\pgfqpoint{3.607185in}{2.028975in}}%
\pgfpathlineto{\pgfqpoint{3.611696in}{2.028975in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{2.032352in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.629739in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{3.631995in}{2.040233in}}%
\pgfpathlineto{\pgfqpoint{3.645527in}{2.040233in}}%
\pgfpathlineto{\pgfqpoint{3.677104in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{3.692892in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.055995in}}%
\pgfpathlineto{\pgfqpoint{3.701913in}{2.055995in}}%
\pgfpathlineto{\pgfqpoint{3.710935in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{3.717702in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{3.724468in}{2.061624in}}%
\pgfpathlineto{\pgfqpoint{3.726723in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.753789in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{3.769577in}{2.083016in}}%
\pgfpathlineto{\pgfqpoint{3.771832in}{2.083016in}}%
\pgfpathlineto{\pgfqpoint{3.776343in}{2.084142in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{2.084142in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.794387in}{2.088645in}}%
\pgfpathlineto{\pgfqpoint{3.798898in}{2.089771in}}%
\pgfpathlineto{\pgfqpoint{3.801153in}{2.089771in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{2.096526in}}%
\pgfpathlineto{\pgfqpoint{3.810175in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.812430in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.814686in}{2.103281in}}%
\pgfpathlineto{\pgfqpoint{3.816941in}{2.103281in}}%
\pgfpathlineto{\pgfqpoint{3.832729in}{2.110036in}}%
\pgfpathlineto{\pgfqpoint{3.834985in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{3.839496in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{3.841751in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{3.848518in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{3.850773in}{2.122421in}}%
\pgfpathlineto{\pgfqpoint{3.855284in}{2.122421in}}%
\pgfpathlineto{\pgfqpoint{3.859795in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.882349in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.131427in}}%
\pgfpathlineto{\pgfqpoint{3.904904in}{2.131427in}}%
\pgfpathlineto{\pgfqpoint{3.909415in}{2.132553in}}%
\pgfpathlineto{\pgfqpoint{3.911670in}{2.132553in}}%
\pgfpathlineto{\pgfqpoint{3.913926in}{2.134805in}}%
\pgfpathlineto{\pgfqpoint{3.918436in}{2.134805in}}%
\pgfpathlineto{\pgfqpoint{3.922947in}{2.138183in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.140434in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{2.140434in}}%
\pgfpathlineto{\pgfqpoint{3.950013in}{2.144938in}}%
\pgfpathlineto{\pgfqpoint{3.952268in}{2.144938in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.146064in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{2.152819in}}%
\pgfpathlineto{\pgfqpoint{3.968056in}{2.152819in}}%
\pgfpathlineto{\pgfqpoint{3.972567in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{3.977078in}{2.161825in}}%
\pgfpathlineto{\pgfqpoint{3.979334in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{3.981589in}{2.166329in}}%
\pgfpathlineto{\pgfqpoint{3.986100in}{2.166329in}}%
\pgfpathlineto{\pgfqpoint{3.990611in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{4.008654in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{4.010910in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{4.022187in}{2.177587in}}%
\pgfpathlineto{\pgfqpoint{4.028953in}{2.177587in}}%
\pgfpathlineto{\pgfqpoint{4.031209in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{4.035720in}{2.182091in}}%
\pgfpathlineto{\pgfqpoint{4.037975in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{4.042486in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{4.049252in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{4.056019in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{4.060530in}{2.187720in}}%
\pgfpathlineto{\pgfqpoint{4.062785in}{2.187720in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.188846in}}%
\pgfpathlineto{\pgfqpoint{4.069551in}{2.188846in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.192224in}}%
\pgfpathlineto{\pgfqpoint{4.074062in}{2.192224in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.195601in}}%
\pgfpathlineto{\pgfqpoint{4.078573in}{2.195601in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.197853in}}%
\pgfpathlineto{\pgfqpoint{4.083084in}{2.197853in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{4.092106in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{4.116916in}{2.211363in}}%
\pgfpathlineto{\pgfqpoint{4.121427in}{2.211363in}}%
\pgfpathlineto{\pgfqpoint{4.123682in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{4.125938in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{4.134959in}{2.218118in}}%
\pgfpathlineto{\pgfqpoint{4.137215in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{4.139470in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{4.146237in}{2.223747in}}%
\pgfpathlineto{\pgfqpoint{4.150748in}{2.224873in}}%
\pgfpathlineto{\pgfqpoint{4.153003in}{2.224873in}}%
\pgfpathlineto{\pgfqpoint{4.157514in}{2.225999in}}%
\pgfpathlineto{\pgfqpoint{4.159769in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{4.164280in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{4.168791in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{4.173302in}{2.238384in}}%
\pgfpathlineto{\pgfqpoint{4.177813in}{2.238384in}}%
\pgfpathlineto{\pgfqpoint{4.191346in}{2.244013in}}%
\pgfpathlineto{\pgfqpoint{4.193601in}{2.244013in}}%
\pgfpathlineto{\pgfqpoint{4.198112in}{2.245139in}}%
\pgfpathlineto{\pgfqpoint{4.207134in}{2.245139in}}%
\pgfpathlineto{\pgfqpoint{4.209389in}{2.247390in}}%
\pgfpathlineto{\pgfqpoint{4.211645in}{2.247390in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.253020in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.253020in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.254146in}}%
\pgfpathlineto{\pgfqpoint{4.227433in}{2.254146in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{2.256397in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.256397in}}%
\pgfpathlineto{\pgfqpoint{4.240965in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{4.243221in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{4.247732in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{2.262027in}}%
\pgfpathlineto{\pgfqpoint{4.259009in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{4.274797in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{4.292841in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{4.297352in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{4.304118in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{4.317651in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{4.335694in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{4.349227in}{2.292425in}}%
\pgfpathlineto{\pgfqpoint{4.353738in}{2.292425in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{4.371781in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{4.374037in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{4.376292in}{2.303683in}}%
\pgfpathlineto{\pgfqpoint{4.378548in}{2.303683in}}%
\pgfpathlineto{\pgfqpoint{4.383059in}{2.310438in}}%
\pgfpathlineto{\pgfqpoint{4.389825in}{2.310438in}}%
\pgfpathlineto{\pgfqpoint{4.394336in}{2.313816in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{2.313816in}}%
\pgfpathlineto{\pgfqpoint{4.398847in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{4.405613in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{4.412379in}{2.320571in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{2.320571in}}%
\pgfpathlineto{\pgfqpoint{4.421401in}{2.326200in}}%
\pgfpathlineto{\pgfqpoint{4.423657in}{2.326200in}}%
\pgfpathlineto{\pgfqpoint{4.425912in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{4.432679in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.329578in}}%
\pgfpathlineto{\pgfqpoint{4.439445in}{2.329578in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{4.443956in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{4.459744in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{4.461999in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{2.343088in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{2.345340in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{2.345340in}}%
\pgfpathlineto{\pgfqpoint{4.489065in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{4.516130in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{4.518386in}{2.349843in}}%
\pgfpathlineto{\pgfqpoint{4.520641in}{2.349843in}}%
\pgfpathlineto{\pgfqpoint{4.522896in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{4.527407in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{4.529663in}{2.357724in}}%
\pgfpathlineto{\pgfqpoint{4.531918in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{4.534174in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{4.540940in}{2.368983in}}%
\pgfpathlineto{\pgfqpoint{4.543195in}{2.373486in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.373486in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.379115in}}%
\pgfpathlineto{\pgfqpoint{4.565750in}{2.379115in}}%
\pgfpathlineto{\pgfqpoint{4.570261in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{4.583794in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{4.604093in}{2.389248in}}%
\pgfpathlineto{\pgfqpoint{4.606348in}{2.389248in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{4.613114in}{2.394877in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{2.394877in}}%
\pgfpathlineto{\pgfqpoint{4.619881in}{2.397129in}}%
\pgfpathlineto{\pgfqpoint{4.624392in}{2.397129in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{4.649201in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{4.651457in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{4.653712in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.655968in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{4.660479in}{2.410639in}}%
\pgfpathlineto{\pgfqpoint{4.671756in}{2.410639in}}%
\pgfpathlineto{\pgfqpoint{4.676267in}{2.411765in}}%
\pgfpathlineto{\pgfqpoint{4.683033in}{2.411765in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{4.687544in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{4.692055in}{2.418520in}}%
\pgfpathlineto{\pgfqpoint{4.698821in}{2.418520in}}%
\pgfpathlineto{\pgfqpoint{4.701077in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.705588in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.710099in}{2.424150in}}%
\pgfpathlineto{\pgfqpoint{4.712354in}{2.424150in}}%
\pgfpathlineto{\pgfqpoint{4.714609in}{2.429779in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{2.429779in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.755208in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.764229in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{4.773251in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{4.775507in}{2.452296in}}%
\pgfpathlineto{\pgfqpoint{4.777762in}{2.452296in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{2.455674in}}%
\pgfpathlineto{\pgfqpoint{4.795806in}{2.468058in}}%
\pgfpathlineto{\pgfqpoint{4.798061in}{2.468058in}}%
\pgfpathlineto{\pgfqpoint{4.809338in}{2.472561in}}%
\pgfpathlineto{\pgfqpoint{4.822871in}{2.472561in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{4.847681in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.856703in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.872491in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{2.486072in}}%
\pgfpathlineto{\pgfqpoint{4.879257in}{2.486072in}}%
\pgfpathlineto{\pgfqpoint{4.883768in}{2.487197in}}%
\pgfpathlineto{\pgfqpoint{4.890534in}{2.487197in}}%
\pgfpathlineto{\pgfqpoint{4.892790in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.493953in}}%
\pgfpathlineto{\pgfqpoint{4.908578in}{2.493953in}}%
\pgfpathlineto{\pgfqpoint{4.917600in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.922111in}{2.502959in}}%
\pgfpathlineto{\pgfqpoint{4.933388in}{2.502959in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{2.504085in}}%
\pgfpathlineto{\pgfqpoint{4.946921in}{2.504085in}}%
\pgfpathlineto{\pgfqpoint{4.978497in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{4.985263in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{4.998796in}{2.524351in}}%
\pgfpathlineto{\pgfqpoint{5.003307in}{2.524351in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.527728in}}%
\pgfpathlineto{\pgfqpoint{5.021350in}{2.534483in}}%
\pgfpathlineto{\pgfqpoint{5.030372in}{2.534483in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{2.537861in}}%
\pgfpathlineto{\pgfqpoint{5.037138in}{2.538987in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.538987in}}%
\pgfpathlineto{\pgfqpoint{5.041649in}{2.541238in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{2.541238in}}%
\pgfpathlineto{\pgfqpoint{5.050671in}{2.542364in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{2.542364in}}%
\pgfpathlineto{\pgfqpoint{5.061948in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{5.075481in}{2.544616in}}%
\pgfpathlineto{\pgfqpoint{5.086758in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{5.095780in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{5.098036in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{5.104802in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{5.109313in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{5.111568in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{5.116079in}{2.558126in}}%
\pgfpathlineto{\pgfqpoint{5.118335in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{5.145400in}{2.564881in}}%
\pgfpathlineto{\pgfqpoint{5.152166in}{2.564881in}}%
\pgfpathlineto{\pgfqpoint{5.156677in}{2.567133in}}%
\pgfpathlineto{\pgfqpoint{5.158933in}{2.571637in}}%
\pgfpathlineto{\pgfqpoint{5.163444in}{2.571637in}}%
\pgfpathlineto{\pgfqpoint{5.165699in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{5.170210in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{5.174721in}{2.575014in}}%
\pgfpathlineto{\pgfqpoint{5.179232in}{2.575014in}}%
\pgfpathlineto{\pgfqpoint{5.183743in}{2.577266in}}%
\pgfpathlineto{\pgfqpoint{5.185998in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{5.190509in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{5.192764in}{2.581769in}}%
\pgfpathlineto{\pgfqpoint{5.195020in}{2.585147in}}%
\pgfpathlineto{\pgfqpoint{5.197275in}{2.585147in}}%
\pgfpathlineto{\pgfqpoint{5.201786in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{5.222085in}{2.595279in}}%
\pgfpathlineto{\pgfqpoint{5.224341in}{2.598657in}}%
\pgfpathlineto{\pgfqpoint{5.242384in}{2.598657in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{5.269450in}{2.614419in}}%
\pgfpathlineto{\pgfqpoint{5.271705in}{2.614419in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{2.617797in}}%
\pgfpathlineto{\pgfqpoint{5.285238in}{2.617797in}}%
\pgfpathlineto{\pgfqpoint{5.303281in}{2.625678in}}%
\pgfpathlineto{\pgfqpoint{5.312303in}{2.625678in}}%
\pgfpathlineto{\pgfqpoint{5.316814in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{5.319069in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{5.325836in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{5.330347in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{5.337113in}{2.631307in}}%
\pgfpathlineto{\pgfqpoint{5.348390in}{2.631307in}}%
\pgfpathlineto{\pgfqpoint{5.350646in}{2.633559in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.633559in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.636936in}}%
\pgfpathlineto{\pgfqpoint{5.364178in}{2.636936in}}%
\pgfpathlineto{\pgfqpoint{5.366434in}{2.642565in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.642565in}}%
\pgfpathlineto{\pgfqpoint{5.373200in}{2.645943in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.645943in}}%
\pgfpathlineto{\pgfqpoint{5.391244in}{2.649320in}}%
\pgfpathlineto{\pgfqpoint{5.395755in}{2.649320in}}%
\pgfpathlineto{\pgfqpoint{5.400266in}{2.656076in}}%
\pgfpathlineto{\pgfqpoint{5.409287in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{5.418309in}{2.661705in}}%
\pgfpathlineto{\pgfqpoint{5.420565in}{2.661705in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.665082in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{2.666208in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{2.666208in}}%
\pgfpathlineto{\pgfqpoint{5.445375in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{5.447630in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{5.452141in}{2.671838in}}%
\pgfpathlineto{\pgfqpoint{5.463418in}{2.671838in}}%
\pgfpathlineto{\pgfqpoint{5.467929in}{2.677467in}}%
\pgfpathlineto{\pgfqpoint{5.472440in}{2.677467in}}%
\pgfpathlineto{\pgfqpoint{5.474695in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{5.476951in}{2.681970in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.683096in}}%
\pgfpathlineto{\pgfqpoint{5.492739in}{2.683096in}}%
\pgfpathlineto{\pgfqpoint{5.494994in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{5.510782in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{5.515293in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{5.517549in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{5.540103in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{5.546870in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{5.549125in}{2.701110in}}%
\pgfpathlineto{\pgfqpoint{5.551381in}{2.701110in}}%
\pgfpathlineto{\pgfqpoint{5.553636in}{2.703361in}}%
\pgfpathlineto{\pgfqpoint{5.555891in}{2.703361in}}%
\pgfpathlineto{\pgfqpoint{5.560402in}{2.704487in}}%
\pgfpathlineto{\pgfqpoint{5.564913in}{2.711242in}}%
\pgfpathlineto{\pgfqpoint{5.569424in}{2.711242in}}%
\pgfpathlineto{\pgfqpoint{5.573935in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.591979in}{2.719123in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.719123in}}%
\pgfpathlineto{\pgfqpoint{5.596490in}{2.721375in}}%
\pgfpathlineto{\pgfqpoint{5.601000in}{2.721375in}}%
\pgfpathlineto{\pgfqpoint{5.607767in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{2.731508in}}%
\pgfpathlineto{\pgfqpoint{5.619044in}{2.731508in}}%
\pgfpathlineto{\pgfqpoint{5.623555in}{2.732634in}}%
\pgfpathlineto{\pgfqpoint{5.625810in}{2.732634in}}%
\pgfpathlineto{\pgfqpoint{5.630321in}{2.733760in}}%
\pgfpathlineto{\pgfqpoint{5.632577in}{2.733760in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.734885in}}%
\pgfpathlineto{\pgfqpoint{5.655131in}{2.734885in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{2.737137in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{2.737137in}}%
\pgfpathlineto{\pgfqpoint{5.668664in}{2.740515in}}%
\pgfpathlineto{\pgfqpoint{5.686707in}{2.740515in}}%
\pgfpathlineto{\pgfqpoint{5.688963in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.691218in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.700240in}{2.747270in}}%
\pgfpathlineto{\pgfqpoint{5.702496in}{2.747270in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{5.725050in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{5.729561in}{2.754025in}}%
\pgfpathlineto{\pgfqpoint{5.734072in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.736327in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{5.743094in}{2.760780in}}%
\pgfpathlineto{\pgfqpoint{5.745349in}{2.760780in}}%
\pgfpathlineto{\pgfqpoint{5.747604in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.752115in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{5.781436in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{5.783692in}{2.778794in}}%
\pgfpathlineto{\pgfqpoint{5.792713in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.786675in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{2.786675in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{2.788926in}}%
\pgfpathlineto{\pgfqpoint{5.806246in}{2.788926in}}%
\pgfpathlineto{\pgfqpoint{5.810757in}{2.790052in}}%
\pgfpathlineto{\pgfqpoint{5.815268in}{2.790052in}}%
\pgfpathlineto{\pgfqpoint{5.817523in}{2.794556in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{5.837822in}{2.799059in}}%
\pgfpathlineto{\pgfqpoint{5.840078in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{5.846844in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{5.853611in}{2.804688in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{2.810318in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.811444in}}%
\pgfpathlineto{\pgfqpoint{5.871654in}{2.811444in}}%
\pgfpathlineto{\pgfqpoint{5.873910in}{2.813695in}}%
\pgfpathlineto{\pgfqpoint{5.876165in}{2.813695in}}%
\pgfpathlineto{\pgfqpoint{5.887442in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{2.819324in}}%
\pgfpathlineto{\pgfqpoint{5.912252in}{2.819324in}}%
\pgfpathlineto{\pgfqpoint{5.919019in}{2.823828in}}%
\pgfpathlineto{\pgfqpoint{5.923529in}{2.827205in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{2.831709in}}%
\pgfpathlineto{\pgfqpoint{5.937062in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{5.946084in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{5.950595in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{2.837338in}}%
\pgfpathlineto{\pgfqpoint{5.955106in}{2.839590in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{2.839590in}}%
\pgfpathlineto{\pgfqpoint{5.959617in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{5.966383in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{5.970894in}{2.842967in}}%
\pgfpathlineto{\pgfqpoint{5.975405in}{2.842967in}}%
\pgfpathlineto{\pgfqpoint{5.977660in}{2.845219in}}%
\pgfpathlineto{\pgfqpoint{5.988937in}{2.845219in}}%
\pgfpathlineto{\pgfqpoint{5.991193in}{2.851974in}}%
\pgfpathlineto{\pgfqpoint{5.993448in}{2.851974in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{5.997959in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{6.022769in}{2.860981in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{2.860981in}}%
\pgfpathlineto{\pgfqpoint{6.031791in}{2.864359in}}%
\pgfpathlineto{\pgfqpoint{6.036302in}{2.865485in}}%
\pgfpathlineto{\pgfqpoint{6.040813in}{2.865485in}}%
\pgfpathlineto{\pgfqpoint{6.043068in}{2.867736in}}%
\pgfpathlineto{\pgfqpoint{6.047579in}{2.867736in}}%
\pgfpathlineto{\pgfqpoint{6.052090in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{6.054345in}{2.873366in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{2.874491in}}%
\pgfpathlineto{\pgfqpoint{6.065623in}{2.874491in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{6.081411in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{2.881246in}}%
\pgfpathlineto{\pgfqpoint{6.094943in}{2.881246in}}%
\pgfpathlineto{\pgfqpoint{6.099454in}{2.885750in}}%
\pgfpathlineto{\pgfqpoint{6.101710in}{2.885750in}}%
\pgfpathlineto{\pgfqpoint{6.110732in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{6.126520in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{2.892505in}}%
\pgfpathlineto{\pgfqpoint{6.133286in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{6.155841in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{6.167118in}{2.898134in}}%
\pgfpathlineto{\pgfqpoint{6.178395in}{2.898134in}}%
\pgfpathlineto{\pgfqpoint{6.187417in}{2.901512in}}%
\pgfpathlineto{\pgfqpoint{6.200949in}{2.901512in}}%
\pgfpathlineto{\pgfqpoint{6.205460in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{6.207716in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{6.209971in}{2.909393in}}%
\pgfpathlineto{\pgfqpoint{6.223504in}{2.909393in}}%
\pgfpathlineto{\pgfqpoint{6.230270in}{2.911645in}}%
\pgfpathlineto{\pgfqpoint{6.232526in}{2.911645in}}%
\pgfpathlineto{\pgfqpoint{6.234781in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{2.922903in}}%
\pgfpathlineto{\pgfqpoint{6.250569in}{2.922903in}}%
\pgfpathlineto{\pgfqpoint{6.255080in}{2.924029in}}%
\pgfpathlineto{\pgfqpoint{6.257336in}{2.924029in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{6.273124in}{2.931910in}}%
\pgfpathlineto{\pgfqpoint{6.284401in}{2.931910in}}%
\pgfpathlineto{\pgfqpoint{6.286656in}{2.934162in}}%
\pgfpathlineto{\pgfqpoint{6.293423in}{2.934162in}}%
\pgfpathlineto{\pgfqpoint{6.297934in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{6.300189in}{2.939791in}}%
\pgfpathlineto{\pgfqpoint{6.304700in}{2.939791in}}%
\pgfpathlineto{\pgfqpoint{6.306956in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{6.309211in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{6.311466in}{2.948798in}}%
\pgfpathlineto{\pgfqpoint{6.313722in}{2.951049in}}%
\pgfpathlineto{\pgfqpoint{6.315977in}{2.951049in}}%
\pgfpathlineto{\pgfqpoint{6.320488in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{6.336276in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{6.352064in}{2.965686in}}%
\pgfpathlineto{\pgfqpoint{6.358831in}{2.965686in}}%
\pgfpathlineto{\pgfqpoint{6.363342in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{6.365597in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{6.367853in}{2.978070in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.978070in}}%
\pgfpathlineto{\pgfqpoint{6.383641in}{2.980322in}}%
\pgfpathlineto{\pgfqpoint{6.397173in}{2.980322in}}%
\pgfpathlineto{\pgfqpoint{6.401684in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{6.403940in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{6.408451in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{6.435516in}{2.982573in}}%
\pgfpathlineto{\pgfqpoint{6.437771in}{2.984825in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{2.984825in}}%
\pgfpathlineto{\pgfqpoint{6.462581in}{2.994958in}}%
\pgfpathlineto{\pgfqpoint{6.469348in}{2.994958in}}%
\pgfpathlineto{\pgfqpoint{6.476114in}{2.997209in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{2.997209in}}%
\pgfpathlineto{\pgfqpoint{6.482880in}{2.998335in}}%
\pgfpathlineto{\pgfqpoint{6.485136in}{3.001713in}}%
\pgfpathlineto{\pgfqpoint{6.494158in}{3.005090in}}%
\pgfpathlineto{\pgfqpoint{6.496413in}{3.005090in}}%
\pgfpathlineto{\pgfqpoint{6.500924in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{6.505435in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{6.509946in}{3.010720in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.010720in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{3.011846in}}%
\pgfpathlineto{\pgfqpoint{6.532500in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{6.555055in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{6.557310in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{6.564077in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{6.582120in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{6.584376in}{3.025356in}}%
\pgfpathlineto{\pgfqpoint{6.600164in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{6.609185in}{3.033237in}}%
\pgfpathlineto{\pgfqpoint{6.615952in}{3.033237in}}%
\pgfpathlineto{\pgfqpoint{6.618207in}{3.037740in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.037740in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{6.647528in}{3.046747in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.052376in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.052376in}}%
\pgfpathlineto{\pgfqpoint{6.670083in}{3.060257in}}%
\pgfpathlineto{\pgfqpoint{6.672338in}{3.060257in}}%
\pgfpathlineto{\pgfqpoint{6.690382in}{3.068138in}}%
\pgfpathlineto{\pgfqpoint{6.697148in}{3.068138in}}%
\pgfpathlineto{\pgfqpoint{6.703914in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.708425in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.715192in}{3.076019in}}%
\pgfpathlineto{\pgfqpoint{6.717447in}{3.076019in}}%
\pgfpathlineto{\pgfqpoint{6.721958in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.733235in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{6.740001in}{3.083900in}}%
\pgfpathlineto{\pgfqpoint{6.746768in}{3.086152in}}%
\pgfpathlineto{\pgfqpoint{6.749023in}{3.086152in}}%
\pgfpathlineto{\pgfqpoint{6.753534in}{3.087278in}}%
\pgfpathlineto{\pgfqpoint{6.755790in}{3.087278in}}%
\pgfpathlineto{\pgfqpoint{6.762556in}{3.089530in}}%
\pgfpathlineto{\pgfqpoint{6.769322in}{3.089530in}}%
\pgfpathlineto{\pgfqpoint{6.771578in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{6.773833in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{6.778344in}{3.094033in}}%
\pgfpathlineto{\pgfqpoint{6.780600in}{3.094033in}}%
\pgfpathlineto{\pgfqpoint{6.791877in}{3.098536in}}%
\pgfpathlineto{\pgfqpoint{6.800899in}{3.098536in}}%
\pgfpathlineto{\pgfqpoint{6.803154in}{3.105292in}}%
\pgfpathlineto{\pgfqpoint{6.816687in}{3.105292in}}%
\pgfpathlineto{\pgfqpoint{6.839241in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.850518in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.855029in}{3.121053in}}%
\pgfpathlineto{\pgfqpoint{6.857285in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{6.859540in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.130060in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.130060in}}%
\pgfpathlineto{\pgfqpoint{6.882095in}{3.133438in}}%
\pgfpathlineto{\pgfqpoint{6.888861in}{3.133438in}}%
\pgfpathlineto{\pgfqpoint{6.893372in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.895627in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{6.902394in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{6.909160in}{3.142445in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.142445in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.144696in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.144696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{6.200000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{1.304373in}{0.718480in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{1.311139in}{0.735368in}}%
\pgfpathlineto{\pgfqpoint{1.313394in}{0.746626in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{0.746626in}}%
\pgfpathlineto{\pgfqpoint{1.320161in}{0.764640in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.782654in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{0.784906in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{1.333693in}{0.795038in}}%
\pgfpathlineto{\pgfqpoint{1.335949in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{1.338204in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{1.351737in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{0.836695in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.845702in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{0.852457in}}%
\pgfpathlineto{\pgfqpoint{1.374292in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{0.859212in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.867093in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{0.867093in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.878351in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{0.882855in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.887358in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{0.887358in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{0.891862in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{0.901994in}}%
\pgfpathlineto{\pgfqpoint{1.423911in}{0.906498in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{0.906498in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{0.915505in}}%
\pgfpathlineto{\pgfqpoint{1.432933in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{1.439700in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{1.441955in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{1.446466in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{0.940273in}}%
\pgfpathlineto{\pgfqpoint{1.455488in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{1.459999in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{0.948154in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.958287in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{0.966168in}}%
\pgfpathlineto{\pgfqpoint{1.487064in}{0.966168in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{0.972923in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{1.496086in}{0.981930in}}%
\pgfpathlineto{\pgfqpoint{1.498341in}{0.981930in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{1.516385in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{1.002195in}}%
\pgfpathlineto{\pgfqpoint{1.527662in}{1.011202in}}%
\pgfpathlineto{\pgfqpoint{1.529917in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{1.016832in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{1.016832in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{1.554727in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{1.561494in}{1.040474in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{1.572771in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{1.577282in}{1.048355in}}%
\pgfpathlineto{\pgfqpoint{1.579537in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{1.599836in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.604347in}{1.060740in}}%
\pgfpathlineto{\pgfqpoint{1.611114in}{1.060740in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.071998in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{1.620135in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{1.622391in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.088886in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.088886in}}%
\pgfpathlineto{\pgfqpoint{1.653967in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{1.656222in}{1.097893in}}%
\pgfpathlineto{\pgfqpoint{1.662989in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.667500in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{1.681032in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{1.683288in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{1.690054in}{1.121536in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.121536in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.130543in}}%
\pgfpathlineto{\pgfqpoint{1.710353in}{1.130543in}}%
\pgfpathlineto{\pgfqpoint{1.712609in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{1.719375in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{1.153060in}}%
\pgfpathlineto{\pgfqpoint{1.741929in}{1.157563in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{1.157563in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.165444in}}%
\pgfpathlineto{\pgfqpoint{1.759973in}{1.167696in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{1.773506in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{1.775761in}{1.185710in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.185710in}}%
\pgfpathlineto{\pgfqpoint{1.782528in}{1.189087in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.193591in}}%
\pgfpathlineto{\pgfqpoint{1.802827in}{1.193591in}}%
\pgfpathlineto{\pgfqpoint{1.805082in}{1.195842in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{1.202598in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.202598in}}%
\pgfpathlineto{\pgfqpoint{1.816359in}{1.204849in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.204849in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.211604in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{1.211604in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.212730in}}%
\pgfpathlineto{\pgfqpoint{1.843425in}{1.222863in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{1.222863in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.226240in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{1.227366in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.854702in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{1.859213in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.861468in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.863724in}{1.235247in}}%
\pgfpathlineto{\pgfqpoint{1.865979in}{1.239751in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{1.239751in}}%
\pgfpathlineto{\pgfqpoint{1.877256in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{1.879512in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{1.893044in}{1.251009in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.251009in}}%
\pgfpathlineto{\pgfqpoint{1.899811in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{1.904322in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{1.906577in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{1.267897in}}%
\pgfpathlineto{\pgfqpoint{1.924621in}{1.267897in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{1.929132in}{1.270149in}}%
\pgfpathlineto{\pgfqpoint{1.940409in}{1.274652in}}%
\pgfpathlineto{\pgfqpoint{1.942664in}{1.274652in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{1.949431in}{1.285911in}}%
\pgfpathlineto{\pgfqpoint{1.960708in}{1.290414in}}%
\pgfpathlineto{\pgfqpoint{1.967474in}{1.290414in}}%
\pgfpathlineto{\pgfqpoint{1.971985in}{1.291540in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.296043in}}%
\pgfpathlineto{\pgfqpoint{1.981007in}{1.298295in}}%
\pgfpathlineto{\pgfqpoint{1.983262in}{1.298295in}}%
\pgfpathlineto{\pgfqpoint{1.985518in}{1.300547in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.300547in}}%
\pgfpathlineto{\pgfqpoint{1.994540in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.996795in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{1.999051in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{2.010328in}{1.314057in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.314057in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.323064in}}%
\pgfpathlineto{\pgfqpoint{2.032882in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{2.037393in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{2.044159in}{1.336574in}}%
\pgfpathlineto{\pgfqpoint{2.046415in}{1.336574in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{2.057692in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{1.355714in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.355714in}}%
\pgfpathlineto{\pgfqpoint{2.091524in}{1.357965in}}%
\pgfpathlineto{\pgfqpoint{2.098290in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{2.100546in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.370350in}}%
\pgfpathlineto{\pgfqpoint{2.107312in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{2.127611in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{2.136633in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{2.141144in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{2.147910in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{2.168209in}{1.399622in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.399622in}}%
\pgfpathlineto{\pgfqpoint{2.174975in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{2.181742in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{2.197530in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{2.202041in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{2.213318in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{2.220084in}{1.431146in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{2.231362in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{2.233617in}{1.441279in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{2.249405in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.276471in}{1.461544in}}%
\pgfpathlineto{\pgfqpoint{2.278726in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{2.280981in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{2.294514in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{2.301281in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{2.305791in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{2.312558in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{2.317069in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.321580in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.489690in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{1.495320in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.357667in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{1.497571in}}%
\pgfpathlineto{\pgfqpoint{2.364433in}{1.502075in}}%
\pgfpathlineto{\pgfqpoint{2.368944in}{1.503201in}}%
\pgfpathlineto{\pgfqpoint{2.371199in}{1.503201in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{1.505452in}}%
\pgfpathlineto{\pgfqpoint{2.375710in}{1.505452in}}%
\pgfpathlineto{\pgfqpoint{2.382477in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.507704in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.515585in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{1.515585in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{1.516711in}}%
\pgfpathlineto{\pgfqpoint{2.402776in}{1.521214in}}%
\pgfpathlineto{\pgfqpoint{2.405031in}{1.521214in}}%
\pgfpathlineto{\pgfqpoint{2.407287in}{1.523466in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{1.523466in}}%
\pgfpathlineto{\pgfqpoint{2.420819in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{2.425330in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.436607in}{1.527969in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{1.538102in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{2.474950in}{1.550487in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.550487in}}%
\pgfpathlineto{\pgfqpoint{2.483972in}{1.553864in}}%
\pgfpathlineto{\pgfqpoint{2.486227in}{1.553864in}}%
\pgfpathlineto{\pgfqpoint{2.488483in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{2.497504in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{2.504271in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{2.508782in}{1.570752in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.570752in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{2.524570in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{2.535847in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.594395in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{1.594395in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{2.574190in}{1.600024in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.600024in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{2.599000in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{2.603510in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{2.614788in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.618038in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{1.620290in}}%
\pgfpathlineto{\pgfqpoint{2.621554in}{1.620290in}}%
\pgfpathlineto{\pgfqpoint{2.628320in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{2.632831in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{2.637342in}{1.623667in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.644109in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{2.648619in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{2.650875in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.634926in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{1.634926in}}%
\pgfpathlineto{\pgfqpoint{2.666663in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{2.668918in}{1.639429in}}%
\pgfpathlineto{\pgfqpoint{2.673429in}{1.640555in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{1.640555in}}%
\pgfpathlineto{\pgfqpoint{2.680196in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{2.684707in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.642807in}}%
\pgfpathlineto{\pgfqpoint{2.691473in}{1.642807in}}%
\pgfpathlineto{\pgfqpoint{2.693728in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.700495in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{2.702750in}{1.646184in}}%
\pgfpathlineto{\pgfqpoint{2.709517in}{1.655191in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.658569in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{1.658569in}}%
\pgfpathlineto{\pgfqpoint{2.723049in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{2.741093in}{1.672079in}}%
\pgfpathlineto{\pgfqpoint{2.743348in}{1.672079in}}%
\pgfpathlineto{\pgfqpoint{2.747859in}{1.675456in}}%
\pgfpathlineto{\pgfqpoint{2.752370in}{1.675456in}}%
\pgfpathlineto{\pgfqpoint{2.756881in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{1.676582in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.772669in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.682211in}}%
\pgfpathlineto{\pgfqpoint{2.777180in}{1.682211in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.687841in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{2.786202in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{2.792968in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{2.795224in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{2.797479in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{2.799734in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{2.804245in}{1.694596in}}%
\pgfpathlineto{\pgfqpoint{2.808756in}{1.694596in}}%
\pgfpathlineto{\pgfqpoint{2.822289in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{2.829055in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{1.703603in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.706980in}}%
\pgfpathlineto{\pgfqpoint{2.840332in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{2.847099in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.715987in}}%
\pgfpathlineto{\pgfqpoint{2.856121in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{2.867398in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.729497in}}%
\pgfpathlineto{\pgfqpoint{2.876420in}{1.736253in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.739630in}}%
\pgfpathlineto{\pgfqpoint{2.901230in}{1.739630in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{1.740756in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{1.740756in}}%
\pgfpathlineto{\pgfqpoint{2.912507in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{2.921529in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{2.923784in}{1.746385in}}%
\pgfpathlineto{\pgfqpoint{2.928295in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{2.932806in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{2.946339in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{2.962127in}{1.757644in}}%
\pgfpathlineto{\pgfqpoint{2.966638in}{1.757644in}}%
\pgfpathlineto{\pgfqpoint{2.971148in}{1.761021in}}%
\pgfpathlineto{\pgfqpoint{2.973404in}{1.762147in}}%
\pgfpathlineto{\pgfqpoint{2.975659in}{1.766651in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.766651in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{2.986937in}{1.774532in}}%
\pgfpathlineto{\pgfqpoint{2.991447in}{1.774532in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{3.002725in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{1.777909in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{1.777909in}}%
\pgfpathlineto{\pgfqpoint{3.014002in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{3.018513in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.784664in}}%
\pgfpathlineto{\pgfqpoint{3.029790in}{1.784664in}}%
\pgfpathlineto{\pgfqpoint{3.032046in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{3.034301in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{3.036556in}{1.790294in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{1.790294in}}%
\pgfpathlineto{\pgfqpoint{3.047834in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{3.052345in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{3.054600in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{3.056855in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{3.061366in}{1.802678in}}%
\pgfpathlineto{\pgfqpoint{3.065877in}{1.802678in}}%
\pgfpathlineto{\pgfqpoint{3.068133in}{1.806055in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{1.806055in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{3.086176in}{1.808307in}}%
\pgfpathlineto{\pgfqpoint{3.088432in}{1.809433in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{3.097454in}{1.815062in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{1.815062in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{3.110986in}{1.816188in}}%
\pgfpathlineto{\pgfqpoint{3.131285in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{3.135796in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{3.142562in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{3.147073in}{1.827447in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{3.156095in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{3.158351in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{1.839831in}}%
\pgfpathlineto{\pgfqpoint{3.169628in}{1.839831in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{3.178650in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{3.180905in}{1.843209in}}%
\pgfpathlineto{\pgfqpoint{3.187671in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{3.196693in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{3.205715in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{3.207970in}{1.854467in}}%
\pgfpathlineto{\pgfqpoint{3.212481in}{1.854467in}}%
\pgfpathlineto{\pgfqpoint{3.228269in}{1.861222in}}%
\pgfpathlineto{\pgfqpoint{3.232780in}{1.870229in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{1.870229in}}%
\pgfpathlineto{\pgfqpoint{3.239547in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{3.246313in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{3.262101in}{1.878110in}}%
\pgfpathlineto{\pgfqpoint{3.268868in}{1.878110in}}%
\pgfpathlineto{\pgfqpoint{3.271123in}{1.880362in}}%
\pgfpathlineto{\pgfqpoint{3.277889in}{1.880362in}}%
\pgfpathlineto{\pgfqpoint{3.284656in}{1.882614in}}%
\pgfpathlineto{\pgfqpoint{3.291422in}{1.882614in}}%
\pgfpathlineto{\pgfqpoint{3.293677in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{3.295933in}{1.885991in}}%
\pgfpathlineto{\pgfqpoint{3.298188in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{3.300444in}{1.892746in}}%
\pgfpathlineto{\pgfqpoint{3.313976in}{1.892746in}}%
\pgfpathlineto{\pgfqpoint{3.322998in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{3.325254in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{3.327509in}{1.898376in}}%
\pgfpathlineto{\pgfqpoint{3.332020in}{1.898376in}}%
\pgfpathlineto{\pgfqpoint{3.338786in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{3.343297in}{1.900627in}}%
\pgfpathlineto{\pgfqpoint{3.345553in}{1.902879in}}%
\pgfpathlineto{\pgfqpoint{3.347808in}{1.909634in}}%
\pgfpathlineto{\pgfqpoint{3.352319in}{1.909634in}}%
\pgfpathlineto{\pgfqpoint{3.354575in}{1.913012in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{1.913012in}}%
\pgfpathlineto{\pgfqpoint{3.365852in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{3.368107in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{3.370363in}{1.917515in}}%
\pgfpathlineto{\pgfqpoint{3.372618in}{1.917515in}}%
\pgfpathlineto{\pgfqpoint{3.381640in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{3.388406in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{3.390662in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{3.395173in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{3.406450in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{3.408705in}{1.929899in}}%
\pgfpathlineto{\pgfqpoint{3.410961in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{3.413216in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{3.422238in}{1.941158in}}%
\pgfpathlineto{\pgfqpoint{3.426749in}{1.941158in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{1.944536in}}%
\pgfpathlineto{\pgfqpoint{3.431260in}{1.944536in}}%
\pgfpathlineto{\pgfqpoint{3.442537in}{1.954668in}}%
\pgfpathlineto{\pgfqpoint{3.447048in}{1.954668in}}%
\pgfpathlineto{\pgfqpoint{3.449303in}{1.956920in}}%
\pgfpathlineto{\pgfqpoint{3.451559in}{1.956920in}}%
\pgfpathlineto{\pgfqpoint{3.453814in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{3.462836in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{3.467347in}{1.962549in}}%
\pgfpathlineto{\pgfqpoint{3.476369in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{3.478624in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{3.480880in}{1.967053in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{1.970430in}}%
\pgfpathlineto{\pgfqpoint{3.485391in}{1.970430in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{3.498923in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{3.501179in}{1.973808in}}%
\pgfpathlineto{\pgfqpoint{3.503434in}{1.973808in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{1.976060in}}%
\pgfpathlineto{\pgfqpoint{3.507945in}{1.976060in}}%
\pgfpathlineto{\pgfqpoint{3.539521in}{1.990696in}}%
\pgfpathlineto{\pgfqpoint{3.553054in}{1.990696in}}%
\pgfpathlineto{\pgfqpoint{3.557565in}{1.991821in}}%
\pgfpathlineto{\pgfqpoint{3.564331in}{1.991821in}}%
\pgfpathlineto{\pgfqpoint{3.566587in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{3.573353in}{1.998577in}}%
\pgfpathlineto{\pgfqpoint{3.580119in}{2.000828in}}%
\pgfpathlineto{\pgfqpoint{3.589141in}{2.000828in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{2.006458in}}%
\pgfpathlineto{\pgfqpoint{3.595907in}{2.006458in}}%
\pgfpathlineto{\pgfqpoint{3.602674in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{3.620717in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{3.627484in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{3.629739in}{2.017716in}}%
\pgfpathlineto{\pgfqpoint{3.631995in}{2.017716in}}%
\pgfpathlineto{\pgfqpoint{3.647783in}{2.025597in}}%
\pgfpathlineto{\pgfqpoint{3.650038in}{2.028975in}}%
\pgfpathlineto{\pgfqpoint{3.654549in}{2.028975in}}%
\pgfpathlineto{\pgfqpoint{3.659060in}{2.030101in}}%
\pgfpathlineto{\pgfqpoint{3.661315in}{2.030101in}}%
\pgfpathlineto{\pgfqpoint{3.672593in}{2.034604in}}%
\pgfpathlineto{\pgfqpoint{3.679359in}{2.034604in}}%
\pgfpathlineto{\pgfqpoint{3.683870in}{2.035730in}}%
\pgfpathlineto{\pgfqpoint{3.686125in}{2.035730in}}%
\pgfpathlineto{\pgfqpoint{3.704169in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{3.708680in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{3.713191in}{2.046988in}}%
\pgfpathlineto{\pgfqpoint{3.715446in}{2.046988in}}%
\pgfpathlineto{\pgfqpoint{3.717702in}{2.049240in}}%
\pgfpathlineto{\pgfqpoint{3.726723in}{2.049240in}}%
\pgfpathlineto{\pgfqpoint{3.731234in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{3.733490in}{2.054869in}}%
\pgfpathlineto{\pgfqpoint{3.744767in}{2.060499in}}%
\pgfpathlineto{\pgfqpoint{3.747022in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{3.749278in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{3.756044in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.758300in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{3.760555in}{2.069505in}}%
\pgfpathlineto{\pgfqpoint{3.765066in}{2.069505in}}%
\pgfpathlineto{\pgfqpoint{3.774088in}{2.075135in}}%
\pgfpathlineto{\pgfqpoint{3.778599in}{2.078512in}}%
\pgfpathlineto{\pgfqpoint{3.783110in}{2.078512in}}%
\pgfpathlineto{\pgfqpoint{3.787621in}{2.079638in}}%
\pgfpathlineto{\pgfqpoint{3.792131in}{2.079638in}}%
\pgfpathlineto{\pgfqpoint{3.801153in}{2.083016in}}%
\pgfpathlineto{\pgfqpoint{3.803409in}{2.083016in}}%
\pgfpathlineto{\pgfqpoint{3.810175in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{2.085267in}}%
\pgfpathlineto{\pgfqpoint{3.825963in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{3.830474in}{2.094274in}}%
\pgfpathlineto{\pgfqpoint{3.832729in}{2.098778in}}%
\pgfpathlineto{\pgfqpoint{3.834985in}{2.098778in}}%
\pgfpathlineto{\pgfqpoint{3.839496in}{2.099903in}}%
\pgfpathlineto{\pgfqpoint{3.848518in}{2.099903in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.855284in}{2.101029in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{2.103281in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{2.103281in}}%
\pgfpathlineto{\pgfqpoint{3.880094in}{2.107784in}}%
\pgfpathlineto{\pgfqpoint{3.884605in}{2.107784in}}%
\pgfpathlineto{\pgfqpoint{3.891371in}{2.115665in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{3.902648in}{2.120169in}}%
\pgfpathlineto{\pgfqpoint{3.904904in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{2.124672in}}%
\pgfpathlineto{\pgfqpoint{3.925203in}{2.125798in}}%
\pgfpathlineto{\pgfqpoint{3.931969in}{2.125798in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{2.130302in}}%
\pgfpathlineto{\pgfqpoint{3.947757in}{2.130302in}}%
\pgfpathlineto{\pgfqpoint{3.954524in}{2.132553in}}%
\pgfpathlineto{\pgfqpoint{3.956779in}{2.132553in}}%
\pgfpathlineto{\pgfqpoint{3.959035in}{2.134805in}}%
\pgfpathlineto{\pgfqpoint{3.961290in}{2.139308in}}%
\pgfpathlineto{\pgfqpoint{3.963545in}{2.139308in}}%
\pgfpathlineto{\pgfqpoint{3.970312in}{2.144938in}}%
\pgfpathlineto{\pgfqpoint{3.981589in}{2.144938in}}%
\pgfpathlineto{\pgfqpoint{3.986100in}{2.148315in}}%
\pgfpathlineto{\pgfqpoint{3.988355in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{3.990611in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{2.151693in}}%
\pgfpathlineto{\pgfqpoint{3.995122in}{2.155070in}}%
\pgfpathlineto{\pgfqpoint{3.999633in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{4.001888in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.159574in}}%
\pgfpathlineto{\pgfqpoint{4.008654in}{2.159574in}}%
\pgfpathlineto{\pgfqpoint{4.013165in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{4.015421in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{4.017676in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{4.028953in}{2.170832in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{2.170832in}}%
\pgfpathlineto{\pgfqpoint{4.040231in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{4.042486in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{4.044742in}{2.174210in}}%
\pgfpathlineto{\pgfqpoint{4.046997in}{2.179839in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{4.067296in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{2.185468in}}%
\pgfpathlineto{\pgfqpoint{4.076318in}{2.185468in}}%
\pgfpathlineto{\pgfqpoint{4.080829in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{4.083084in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{2.189972in}}%
\pgfpathlineto{\pgfqpoint{4.096617in}{2.189972in}}%
\pgfpathlineto{\pgfqpoint{4.103383in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{4.107894in}{2.201230in}}%
\pgfpathlineto{\pgfqpoint{4.114660in}{2.201230in}}%
\pgfpathlineto{\pgfqpoint{4.116916in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{4.123682in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{4.125938in}{2.204608in}}%
\pgfpathlineto{\pgfqpoint{4.128193in}{2.207986in}}%
\pgfpathlineto{\pgfqpoint{4.132704in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{4.137215in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{4.148492in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{4.155258in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{4.166536in}{2.218118in}}%
\pgfpathlineto{\pgfqpoint{4.175557in}{2.218118in}}%
\pgfpathlineto{\pgfqpoint{4.177813in}{2.220370in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{2.220370in}}%
\pgfpathlineto{\pgfqpoint{4.195857in}{2.227125in}}%
\pgfpathlineto{\pgfqpoint{4.202623in}{2.227125in}}%
\pgfpathlineto{\pgfqpoint{4.207134in}{2.228251in}}%
\pgfpathlineto{\pgfqpoint{4.211645in}{2.228251in}}%
\pgfpathlineto{\pgfqpoint{4.213900in}{2.233880in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{4.222922in}{2.237258in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.237258in}}%
\pgfpathlineto{\pgfqpoint{4.229688in}{2.240635in}}%
\pgfpathlineto{\pgfqpoint{4.231944in}{2.240635in}}%
\pgfpathlineto{\pgfqpoint{4.236455in}{2.241761in}}%
\pgfpathlineto{\pgfqpoint{4.238710in}{2.241761in}}%
\pgfpathlineto{\pgfqpoint{4.245476in}{2.244013in}}%
\pgfpathlineto{\pgfqpoint{4.252243in}{2.244013in}}%
\pgfpathlineto{\pgfqpoint{4.259009in}{2.253020in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{2.253020in}}%
\pgfpathlineto{\pgfqpoint{4.263520in}{2.255271in}}%
\pgfpathlineto{\pgfqpoint{4.268031in}{2.255271in}}%
\pgfpathlineto{\pgfqpoint{4.272542in}{2.256397in}}%
\pgfpathlineto{\pgfqpoint{4.274797in}{2.256397in}}%
\pgfpathlineto{\pgfqpoint{4.279308in}{2.259775in}}%
\pgfpathlineto{\pgfqpoint{4.281564in}{2.259775in}}%
\pgfpathlineto{\pgfqpoint{4.297352in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{4.301863in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{4.304118in}{2.272159in}}%
\pgfpathlineto{\pgfqpoint{4.308629in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{4.313140in}{2.277789in}}%
\pgfpathlineto{\pgfqpoint{4.319906in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{4.326672in}{2.280040in}}%
\pgfpathlineto{\pgfqpoint{4.333439in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{4.337950in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{4.342461in}{2.283418in}}%
\pgfpathlineto{\pgfqpoint{4.346972in}{2.283418in}}%
\pgfpathlineto{\pgfqpoint{4.349227in}{2.287921in}}%
\pgfpathlineto{\pgfqpoint{4.353738in}{2.287921in}}%
\pgfpathlineto{\pgfqpoint{4.355993in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{4.360504in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{4.371781in}{2.294676in}}%
\pgfpathlineto{\pgfqpoint{4.378548in}{2.294676in}}%
\pgfpathlineto{\pgfqpoint{4.383059in}{2.295802in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{2.295802in}}%
\pgfpathlineto{\pgfqpoint{4.389825in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{4.394336in}{2.304809in}}%
\pgfpathlineto{\pgfqpoint{4.398847in}{2.304809in}}%
\pgfpathlineto{\pgfqpoint{4.401102in}{2.308187in}}%
\pgfpathlineto{\pgfqpoint{4.412379in}{2.308187in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{2.314942in}}%
\pgfpathlineto{\pgfqpoint{4.419146in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{4.421401in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{4.423657in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{4.428168in}{2.322823in}}%
\pgfpathlineto{\pgfqpoint{4.437189in}{2.322823in}}%
\pgfpathlineto{\pgfqpoint{4.457488in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{4.468766in}{2.331830in}}%
\pgfpathlineto{\pgfqpoint{4.475532in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{4.477787in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{4.486809in}{2.337459in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.337459in}}%
\pgfpathlineto{\pgfqpoint{4.495831in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{4.498087in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{4.511619in}{2.344214in}}%
\pgfpathlineto{\pgfqpoint{4.513875in}{2.344214in}}%
\pgfpathlineto{\pgfqpoint{4.520641in}{2.346466in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.346466in}}%
\pgfpathlineto{\pgfqpoint{4.529663in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{4.536429in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{4.538685in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{4.547706in}{2.350969in}}%
\pgfpathlineto{\pgfqpoint{4.556728in}{2.354347in}}%
\pgfpathlineto{\pgfqpoint{4.558984in}{2.354347in}}%
\pgfpathlineto{\pgfqpoint{4.561239in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{4.565750in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{4.583794in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{4.597326in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{4.608603in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{4.610859in}{2.368983in}}%
\pgfpathlineto{\pgfqpoint{4.613114in}{2.368983in}}%
\pgfpathlineto{\pgfqpoint{4.615370in}{2.370109in}}%
\pgfpathlineto{\pgfqpoint{4.619881in}{2.375738in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.375738in}}%
\pgfpathlineto{\pgfqpoint{4.640180in}{2.381367in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{4.651457in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{4.653712in}{2.386996in}}%
\pgfpathlineto{\pgfqpoint{4.658223in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{4.667245in}{2.393752in}}%
\pgfpathlineto{\pgfqpoint{4.678522in}{2.393752in}}%
\pgfpathlineto{\pgfqpoint{4.680778in}{2.396003in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{2.396003in}}%
\pgfpathlineto{\pgfqpoint{4.689800in}{2.398255in}}%
\pgfpathlineto{\pgfqpoint{4.692055in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{4.705588in}{2.401632in}}%
\pgfpathlineto{\pgfqpoint{4.712354in}{2.407262in}}%
\pgfpathlineto{\pgfqpoint{4.714609in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.741675in}{2.420772in}}%
\pgfpathlineto{\pgfqpoint{4.748441in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{4.750697in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{4.752952in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{4.757463in}{2.436534in}}%
\pgfpathlineto{\pgfqpoint{4.759718in}{2.436534in}}%
\pgfpathlineto{\pgfqpoint{4.761974in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.780017in}{2.438786in}}%
\pgfpathlineto{\pgfqpoint{4.784528in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{4.795806in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{4.798061in}{2.442163in}}%
\pgfpathlineto{\pgfqpoint{4.802572in}{2.442163in}}%
\pgfpathlineto{\pgfqpoint{4.809338in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{4.811594in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{4.816105in}{2.445541in}}%
\pgfpathlineto{\pgfqpoint{4.820616in}{2.445541in}}%
\pgfpathlineto{\pgfqpoint{4.825126in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{4.827382in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{4.838659in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.840915in}{2.451170in}}%
\pgfpathlineto{\pgfqpoint{4.845425in}{2.452296in}}%
\pgfpathlineto{\pgfqpoint{4.852192in}{2.452296in}}%
\pgfpathlineto{\pgfqpoint{4.856703in}{2.462429in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{2.465806in}}%
\pgfpathlineto{\pgfqpoint{4.874746in}{2.468058in}}%
\pgfpathlineto{\pgfqpoint{4.879257in}{2.468058in}}%
\pgfpathlineto{\pgfqpoint{4.886024in}{2.470310in}}%
\pgfpathlineto{\pgfqpoint{4.890534in}{2.470310in}}%
\pgfpathlineto{\pgfqpoint{4.892790in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{4.897301in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.901812in}{2.477065in}}%
\pgfpathlineto{\pgfqpoint{4.906323in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{4.913089in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{4.935643in}{2.488323in}}%
\pgfpathlineto{\pgfqpoint{4.937899in}{2.488323in}}%
\pgfpathlineto{\pgfqpoint{4.942410in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{4.944665in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{4.949176in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{4.951431in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{2.491701in}}%
\pgfpathlineto{\pgfqpoint{4.958198in}{2.491701in}}%
\pgfpathlineto{\pgfqpoint{4.960453in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{4.962709in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{4.967220in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{4.971731in}{2.500708in}}%
\pgfpathlineto{\pgfqpoint{4.983008in}{2.500708in}}%
\pgfpathlineto{\pgfqpoint{4.987519in}{2.501834in}}%
\pgfpathlineto{\pgfqpoint{4.989774in}{2.501834in}}%
\pgfpathlineto{\pgfqpoint{4.994285in}{2.502959in}}%
\pgfpathlineto{\pgfqpoint{5.003307in}{2.502959in}}%
\pgfpathlineto{\pgfqpoint{5.005562in}{2.508589in}}%
\pgfpathlineto{\pgfqpoint{5.010073in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{5.012329in}{2.509715in}}%
\pgfpathlineto{\pgfqpoint{5.014584in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{5.025861in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{5.030372in}{2.513092in}}%
\pgfpathlineto{\pgfqpoint{5.034883in}{2.513092in}}%
\pgfpathlineto{\pgfqpoint{5.048416in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{5.052927in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{2.519847in}}%
\pgfpathlineto{\pgfqpoint{5.061948in}{2.519847in}}%
\pgfpathlineto{\pgfqpoint{5.066459in}{2.527728in}}%
\pgfpathlineto{\pgfqpoint{5.070970in}{2.527728in}}%
\pgfpathlineto{\pgfqpoint{5.073226in}{2.529980in}}%
\pgfpathlineto{\pgfqpoint{5.075481in}{2.529980in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{2.532232in}}%
\pgfpathlineto{\pgfqpoint{5.082247in}{2.535609in}}%
\pgfpathlineto{\pgfqpoint{5.086758in}{2.536735in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.536735in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.538987in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.538987in}}%
\pgfpathlineto{\pgfqpoint{5.102546in}{2.542364in}}%
\pgfpathlineto{\pgfqpoint{5.104802in}{2.546868in}}%
\pgfpathlineto{\pgfqpoint{5.107057in}{2.546868in}}%
\pgfpathlineto{\pgfqpoint{5.109313in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{5.116079in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{5.134123in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{5.138634in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{5.145400in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{5.158933in}{2.558126in}}%
\pgfpathlineto{\pgfqpoint{5.165699in}{2.558126in}}%
\pgfpathlineto{\pgfqpoint{5.172465in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{5.181487in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{5.183743in}{2.562630in}}%
\pgfpathlineto{\pgfqpoint{5.199531in}{2.562630in}}%
\pgfpathlineto{\pgfqpoint{5.204042in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{5.210808in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{5.224341in}{2.569385in}}%
\pgfpathlineto{\pgfqpoint{5.228852in}{2.569385in}}%
\pgfpathlineto{\pgfqpoint{5.233362in}{2.570511in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{2.570511in}}%
\pgfpathlineto{\pgfqpoint{5.253661in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{5.260428in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{5.271705in}{2.579517in}}%
\pgfpathlineto{\pgfqpoint{5.273960in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{5.280727in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{5.285238in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{5.287493in}{2.588524in}}%
\pgfpathlineto{\pgfqpoint{5.298770in}{2.588524in}}%
\pgfpathlineto{\pgfqpoint{5.319069in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{5.325836in}{2.597531in}}%
\pgfpathlineto{\pgfqpoint{5.337113in}{2.602035in}}%
\pgfpathlineto{\pgfqpoint{5.339368in}{2.602035in}}%
\pgfpathlineto{\pgfqpoint{5.341624in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{5.343879in}{2.604286in}}%
\pgfpathlineto{\pgfqpoint{5.355157in}{2.608790in}}%
\pgfpathlineto{\pgfqpoint{5.359668in}{2.608790in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{2.611041in}}%
\pgfpathlineto{\pgfqpoint{5.368689in}{2.611041in}}%
\pgfpathlineto{\pgfqpoint{5.370945in}{2.614419in}}%
\pgfpathlineto{\pgfqpoint{5.382222in}{2.614419in}}%
\pgfpathlineto{\pgfqpoint{5.386733in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{5.391244in}{2.615545in}}%
\pgfpathlineto{\pgfqpoint{5.393499in}{2.616671in}}%
\pgfpathlineto{\pgfqpoint{5.395755in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{5.398010in}{2.620048in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{2.621174in}}%
\pgfpathlineto{\pgfqpoint{5.407032in}{2.621174in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{2.624552in}}%
\pgfpathlineto{\pgfqpoint{5.418309in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{5.425075in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{5.427331in}{2.633559in}}%
\pgfpathlineto{\pgfqpoint{5.429586in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{2.635810in}}%
\pgfpathlineto{\pgfqpoint{5.434097in}{2.638062in}}%
\pgfpathlineto{\pgfqpoint{5.438608in}{2.638062in}}%
\pgfpathlineto{\pgfqpoint{5.440864in}{2.641439in}}%
\pgfpathlineto{\pgfqpoint{5.445375in}{2.642565in}}%
\pgfpathlineto{\pgfqpoint{5.449885in}{2.642565in}}%
\pgfpathlineto{\pgfqpoint{5.456652in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{5.470184in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{2.652698in}}%
\pgfpathlineto{\pgfqpoint{5.490483in}{2.652698in}}%
\pgfpathlineto{\pgfqpoint{5.492739in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{5.494994in}{2.657201in}}%
\pgfpathlineto{\pgfqpoint{5.497250in}{2.657201in}}%
\pgfpathlineto{\pgfqpoint{5.501761in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{5.508527in}{2.658327in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{2.663957in}}%
\pgfpathlineto{\pgfqpoint{5.528826in}{2.663957in}}%
\pgfpathlineto{\pgfqpoint{5.537848in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{5.540103in}{2.672963in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.674089in}}%
\pgfpathlineto{\pgfqpoint{5.544614in}{2.677467in}}%
\pgfpathlineto{\pgfqpoint{5.546870in}{2.677467in}}%
\pgfpathlineto{\pgfqpoint{5.551381in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{5.553636in}{2.678593in}}%
\pgfpathlineto{\pgfqpoint{5.555891in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{5.564913in}{2.686474in}}%
\pgfpathlineto{\pgfqpoint{5.567169in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{5.571680in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{5.573935in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{5.582957in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{5.587468in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{5.589723in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{5.594234in}{2.702236in}}%
\pgfpathlineto{\pgfqpoint{5.596490in}{2.702236in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.706739in}}%
\pgfpathlineto{\pgfqpoint{5.603256in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.607767in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{2.708991in}}%
\pgfpathlineto{\pgfqpoint{5.612278in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.630321in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.714620in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{2.714620in}}%
\pgfpathlineto{\pgfqpoint{5.650620in}{2.719123in}}%
\pgfpathlineto{\pgfqpoint{5.652876in}{2.722501in}}%
\pgfpathlineto{\pgfqpoint{5.657387in}{2.723627in}}%
\pgfpathlineto{\pgfqpoint{5.659642in}{2.723627in}}%
\pgfpathlineto{\pgfqpoint{5.666408in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{5.679941in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{5.695729in}{2.732634in}}%
\pgfpathlineto{\pgfqpoint{5.700240in}{2.732634in}}%
\pgfpathlineto{\pgfqpoint{5.702496in}{2.736011in}}%
\pgfpathlineto{\pgfqpoint{5.704751in}{2.736011in}}%
\pgfpathlineto{\pgfqpoint{5.709262in}{2.737137in}}%
\pgfpathlineto{\pgfqpoint{5.711517in}{2.737137in}}%
\pgfpathlineto{\pgfqpoint{5.727305in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.731816in}{2.743892in}}%
\pgfpathlineto{\pgfqpoint{5.734072in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{5.740838in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{5.743094in}{2.748396in}}%
\pgfpathlineto{\pgfqpoint{5.747604in}{2.748396in}}%
\pgfpathlineto{\pgfqpoint{5.756626in}{2.751773in}}%
\pgfpathlineto{\pgfqpoint{5.758882in}{2.751773in}}%
\pgfpathlineto{\pgfqpoint{5.763393in}{2.752899in}}%
\pgfpathlineto{\pgfqpoint{5.765648in}{2.757402in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{2.757402in}}%
\pgfpathlineto{\pgfqpoint{5.792713in}{2.767535in}}%
\pgfpathlineto{\pgfqpoint{5.794969in}{2.767535in}}%
\pgfpathlineto{\pgfqpoint{5.797224in}{2.769787in}}%
\pgfpathlineto{\pgfqpoint{5.799480in}{2.775416in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{2.777668in}}%
\pgfpathlineto{\pgfqpoint{5.808502in}{2.777668in}}%
\pgfpathlineto{\pgfqpoint{5.810757in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{5.819779in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{5.826545in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{5.828801in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{5.831056in}{2.785549in}}%
\pgfpathlineto{\pgfqpoint{5.833312in}{2.785549in}}%
\pgfpathlineto{\pgfqpoint{5.840078in}{2.790052in}}%
\pgfpathlineto{\pgfqpoint{5.842333in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{5.846844in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{5.855866in}{2.795682in}}%
\pgfpathlineto{\pgfqpoint{5.858121in}{2.795682in}}%
\pgfpathlineto{\pgfqpoint{5.869399in}{2.802437in}}%
\pgfpathlineto{\pgfqpoint{5.871654in}{2.804688in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{2.804688in}}%
\pgfpathlineto{\pgfqpoint{5.903230in}{2.805814in}}%
\pgfpathlineto{\pgfqpoint{5.912252in}{2.805814in}}%
\pgfpathlineto{\pgfqpoint{5.921274in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{5.923529in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{5.930296in}{2.813695in}}%
\pgfpathlineto{\pgfqpoint{5.932551in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{2.815947in}}%
\pgfpathlineto{\pgfqpoint{5.939318in}{2.817073in}}%
\pgfpathlineto{\pgfqpoint{5.943828in}{2.817073in}}%
\pgfpathlineto{\pgfqpoint{5.948339in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.952850in}{2.818199in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{2.819324in}}%
\pgfpathlineto{\pgfqpoint{5.964127in}{2.819324in}}%
\pgfpathlineto{\pgfqpoint{5.968638in}{2.820450in}}%
\pgfpathlineto{\pgfqpoint{5.970894in}{2.820450in}}%
\pgfpathlineto{\pgfqpoint{5.977660in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{5.984426in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{6.000215in}{2.829457in}}%
\pgfpathlineto{\pgfqpoint{6.002470in}{2.829457in}}%
\pgfpathlineto{\pgfqpoint{6.011492in}{2.832835in}}%
\pgfpathlineto{\pgfqpoint{6.016003in}{2.832835in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{6.027280in}{2.836212in}}%
\pgfpathlineto{\pgfqpoint{6.034046in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{6.052090in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{6.056601in}{2.846345in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{2.846345in}}%
\pgfpathlineto{\pgfqpoint{6.070134in}{2.850848in}}%
\pgfpathlineto{\pgfqpoint{6.074644in}{2.850848in}}%
\pgfpathlineto{\pgfqpoint{6.076900in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{6.079155in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{6.085922in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{6.092688in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{6.108476in}{2.862107in}}%
\pgfpathlineto{\pgfqpoint{6.117498in}{2.862107in}}%
\pgfpathlineto{\pgfqpoint{6.119753in}{2.864359in}}%
\pgfpathlineto{\pgfqpoint{6.124264in}{2.864359in}}%
\pgfpathlineto{\pgfqpoint{6.126520in}{2.866610in}}%
\pgfpathlineto{\pgfqpoint{6.128775in}{2.866610in}}%
\pgfpathlineto{\pgfqpoint{6.133286in}{2.871114in}}%
\pgfpathlineto{\pgfqpoint{6.142308in}{2.871114in}}%
\pgfpathlineto{\pgfqpoint{6.146819in}{2.872240in}}%
\pgfpathlineto{\pgfqpoint{6.149074in}{2.872240in}}%
\pgfpathlineto{\pgfqpoint{6.160351in}{2.876743in}}%
\pgfpathlineto{\pgfqpoint{6.171629in}{2.876743in}}%
\pgfpathlineto{\pgfqpoint{6.176140in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{6.189672in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{6.191928in}{2.880121in}}%
\pgfpathlineto{\pgfqpoint{6.196439in}{2.880121in}}%
\pgfpathlineto{\pgfqpoint{6.200949in}{2.886876in}}%
\pgfpathlineto{\pgfqpoint{6.216738in}{2.886876in}}%
\pgfpathlineto{\pgfqpoint{6.225759in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{6.232526in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{6.237037in}{2.892505in}}%
\pgfpathlineto{\pgfqpoint{6.239292in}{2.895883in}}%
\pgfpathlineto{\pgfqpoint{6.248314in}{2.895883in}}%
\pgfpathlineto{\pgfqpoint{6.257336in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{6.270868in}{2.907141in}}%
\pgfpathlineto{\pgfqpoint{6.273124in}{2.911645in}}%
\pgfpathlineto{\pgfqpoint{6.277635in}{2.911645in}}%
\pgfpathlineto{\pgfqpoint{6.279890in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{6.282146in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{6.284401in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{6.288912in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{6.291167in}{2.918400in}}%
\pgfpathlineto{\pgfqpoint{6.302445in}{2.918400in}}%
\pgfpathlineto{\pgfqpoint{6.309211in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{6.311466in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{6.315977in}{2.921777in}}%
\pgfpathlineto{\pgfqpoint{6.322744in}{2.921777in}}%
\pgfpathlineto{\pgfqpoint{6.324999in}{2.922903in}}%
\pgfpathlineto{\pgfqpoint{6.329510in}{2.931910in}}%
\pgfpathlineto{\pgfqpoint{6.338532in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{6.358831in}{2.935287in}}%
\pgfpathlineto{\pgfqpoint{6.361086in}{2.937539in}}%
\pgfpathlineto{\pgfqpoint{6.365597in}{2.937539in}}%
\pgfpathlineto{\pgfqpoint{6.379130in}{2.945420in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.947672in}}%
\pgfpathlineto{\pgfqpoint{6.385896in}{2.947672in}}%
\pgfpathlineto{\pgfqpoint{6.394918in}{2.951049in}}%
\pgfpathlineto{\pgfqpoint{6.399429in}{2.951049in}}%
\pgfpathlineto{\pgfqpoint{6.415217in}{2.957805in}}%
\pgfpathlineto{\pgfqpoint{6.421983in}{2.957805in}}%
\pgfpathlineto{\pgfqpoint{6.424239in}{2.958930in}}%
\pgfpathlineto{\pgfqpoint{6.426494in}{2.962308in}}%
\pgfpathlineto{\pgfqpoint{6.433261in}{2.962308in}}%
\pgfpathlineto{\pgfqpoint{6.437771in}{2.966811in}}%
\pgfpathlineto{\pgfqpoint{6.440027in}{2.966811in}}%
\pgfpathlineto{\pgfqpoint{6.458071in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{6.462581in}{2.974692in}}%
\pgfpathlineto{\pgfqpoint{6.469348in}{2.976944in}}%
\pgfpathlineto{\pgfqpoint{6.473859in}{2.976944in}}%
\pgfpathlineto{\pgfqpoint{6.480625in}{2.979196in}}%
\pgfpathlineto{\pgfqpoint{6.485136in}{2.979196in}}%
\pgfpathlineto{\pgfqpoint{6.489647in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{6.491902in}{2.984825in}}%
\pgfpathlineto{\pgfqpoint{6.498669in}{2.987077in}}%
\pgfpathlineto{\pgfqpoint{6.503179in}{2.987077in}}%
\pgfpathlineto{\pgfqpoint{6.505435in}{2.989329in}}%
\pgfpathlineto{\pgfqpoint{6.507690in}{2.997209in}}%
\pgfpathlineto{\pgfqpoint{6.512201in}{2.998335in}}%
\pgfpathlineto{\pgfqpoint{6.514457in}{2.998335in}}%
\pgfpathlineto{\pgfqpoint{6.516712in}{3.000587in}}%
\pgfpathlineto{\pgfqpoint{6.518968in}{3.000587in}}%
\pgfpathlineto{\pgfqpoint{6.521223in}{3.003965in}}%
\pgfpathlineto{\pgfqpoint{6.527989in}{3.003965in}}%
\pgfpathlineto{\pgfqpoint{6.530245in}{3.008468in}}%
\pgfpathlineto{\pgfqpoint{6.534756in}{3.008468in}}%
\pgfpathlineto{\pgfqpoint{6.537011in}{3.011846in}}%
\pgfpathlineto{\pgfqpoint{6.541522in}{3.012971in}}%
\pgfpathlineto{\pgfqpoint{6.546033in}{3.012971in}}%
\pgfpathlineto{\pgfqpoint{6.550544in}{3.014097in}}%
\pgfpathlineto{\pgfqpoint{6.559566in}{3.014097in}}%
\pgfpathlineto{\pgfqpoint{6.561821in}{3.017475in}}%
\pgfpathlineto{\pgfqpoint{6.564077in}{3.017475in}}%
\pgfpathlineto{\pgfqpoint{6.568587in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{6.570843in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{6.573098in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{6.575354in}{3.020852in}}%
\pgfpathlineto{\pgfqpoint{6.579865in}{3.021978in}}%
\pgfpathlineto{\pgfqpoint{6.586631in}{3.021978in}}%
\pgfpathlineto{\pgfqpoint{6.597908in}{3.026482in}}%
\pgfpathlineto{\pgfqpoint{6.604675in}{3.026482in}}%
\pgfpathlineto{\pgfqpoint{6.613696in}{3.029859in}}%
\pgfpathlineto{\pgfqpoint{6.615952in}{3.029859in}}%
\pgfpathlineto{\pgfqpoint{6.620463in}{3.030985in}}%
\pgfpathlineto{\pgfqpoint{6.622718in}{3.030985in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.034363in}}%
\pgfpathlineto{\pgfqpoint{6.629485in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.636251in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{6.638506in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{6.645273in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{6.647528in}{3.043370in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{3.043370in}}%
\pgfpathlineto{\pgfqpoint{6.654294in}{3.046747in}}%
\pgfpathlineto{\pgfqpoint{6.663316in}{3.046747in}}%
\pgfpathlineto{\pgfqpoint{6.674593in}{3.051251in}}%
\pgfpathlineto{\pgfqpoint{6.676849in}{3.051251in}}%
\pgfpathlineto{\pgfqpoint{6.683615in}{3.056880in}}%
\pgfpathlineto{\pgfqpoint{6.688126in}{3.056880in}}%
\pgfpathlineto{\pgfqpoint{6.692637in}{3.058006in}}%
\pgfpathlineto{\pgfqpoint{6.697148in}{3.058006in}}%
\pgfpathlineto{\pgfqpoint{6.701659in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{6.724213in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{6.726469in}{3.061383in}}%
\pgfpathlineto{\pgfqpoint{6.737746in}{3.061383in}}%
\pgfpathlineto{\pgfqpoint{6.749023in}{3.065887in}}%
\pgfpathlineto{\pgfqpoint{6.753534in}{3.065887in}}%
\pgfpathlineto{\pgfqpoint{6.760300in}{3.068138in}}%
\pgfpathlineto{\pgfqpoint{6.764811in}{3.068138in}}%
\pgfpathlineto{\pgfqpoint{6.769322in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{6.773833in}{3.069264in}}%
\pgfpathlineto{\pgfqpoint{6.778344in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{6.787366in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.791877in}{3.073768in}}%
\pgfpathlineto{\pgfqpoint{6.794132in}{3.076019in}}%
\pgfpathlineto{\pgfqpoint{6.809920in}{3.076019in}}%
\pgfpathlineto{\pgfqpoint{6.814431in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{6.818942in}{3.077145in}}%
\pgfpathlineto{\pgfqpoint{6.821198in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.825708in}{3.079397in}}%
\pgfpathlineto{\pgfqpoint{6.827964in}{3.086152in}}%
\pgfpathlineto{\pgfqpoint{6.836986in}{3.086152in}}%
\pgfpathlineto{\pgfqpoint{6.846007in}{3.089530in}}%
\pgfpathlineto{\pgfqpoint{6.848263in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{6.850518in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{6.857285in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{6.866307in}{3.104166in}}%
\pgfpathlineto{\pgfqpoint{6.870817in}{3.105292in}}%
\pgfpathlineto{\pgfqpoint{6.873073in}{3.110921in}}%
\pgfpathlineto{\pgfqpoint{6.877584in}{3.112047in}}%
\pgfpathlineto{\pgfqpoint{6.879839in}{3.112047in}}%
\pgfpathlineto{\pgfqpoint{6.888861in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.891116in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{6.893372in}{3.119928in}}%
\pgfpathlineto{\pgfqpoint{6.900138in}{3.119928in}}%
\pgfpathlineto{\pgfqpoint{6.904649in}{3.121053in}}%
\pgfpathlineto{\pgfqpoint{6.906905in}{3.121053in}}%
\pgfpathlineto{\pgfqpoint{6.911415in}{3.122179in}}%
\pgfpathlineto{\pgfqpoint{6.915926in}{3.122179in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.123305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> LPPSuperFull.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.070000in}{4.260000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.070000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.070000in}{4.260000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.260000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812352in}{2.782003in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{2.782003in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{2.794982in}}%
\pgfpathlineto{\pgfqpoint{0.862361in}{2.798227in}}%
\pgfpathlineto{\pgfqpoint{0.869505in}{2.798227in}}%
\pgfpathlineto{\pgfqpoint{0.876649in}{2.801471in}}%
\pgfpathlineto{\pgfqpoint{0.883793in}{2.811206in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{2.811206in}}%
\pgfpathlineto{\pgfqpoint{0.898081in}{2.824185in}}%
\pgfpathlineto{\pgfqpoint{0.919514in}{2.824185in}}%
\pgfpathlineto{\pgfqpoint{0.926658in}{2.833920in}}%
\pgfpathlineto{\pgfqpoint{0.940946in}{2.833920in}}%
\pgfpathlineto{\pgfqpoint{0.955234in}{2.840409in}}%
\pgfpathlineto{\pgfqpoint{0.990955in}{2.840409in}}%
\pgfpathlineto{\pgfqpoint{0.998099in}{2.846899in}}%
\pgfpathlineto{\pgfqpoint{1.019531in}{2.846899in}}%
\pgfpathlineto{\pgfqpoint{1.026675in}{2.850144in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{2.850144in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{2.853389in}}%
\pgfpathlineto{\pgfqpoint{1.076684in}{2.853389in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{2.856634in}}%
\pgfpathlineto{\pgfqpoint{1.090972in}{2.856634in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{1.119548in}{2.863123in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{2.863123in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.866368in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{2.866368in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{2.869613in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{2.869613in}}%
\pgfpathlineto{\pgfqpoint{1.176701in}{2.872858in}}%
\pgfpathlineto{\pgfqpoint{1.190989in}{2.872858in}}%
\pgfpathlineto{\pgfqpoint{1.198133in}{2.876103in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{2.876103in}}%
\pgfpathlineto{\pgfqpoint{1.212421in}{2.879347in}}%
\pgfpathlineto{\pgfqpoint{1.219565in}{2.885837in}}%
\pgfpathlineto{\pgfqpoint{1.226710in}{2.885837in}}%
\pgfpathlineto{\pgfqpoint{1.233854in}{2.895572in}}%
\pgfpathlineto{\pgfqpoint{1.240998in}{2.898816in}}%
\pgfpathlineto{\pgfqpoint{1.262430in}{2.898816in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{2.902061in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{2.902061in}}%
\pgfpathlineto{\pgfqpoint{1.291006in}{2.915041in}}%
\pgfpathlineto{\pgfqpoint{1.326727in}{2.915041in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{2.918285in}}%
\pgfpathlineto{\pgfqpoint{1.341015in}{2.918285in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{2.921530in}}%
\pgfpathlineto{\pgfqpoint{1.355303in}{2.931265in}}%
\pgfpathlineto{\pgfqpoint{1.376735in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{1.455320in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{2.947489in}}%
\pgfpathlineto{\pgfqpoint{1.476753in}{2.953979in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{2.953979in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{2.957223in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{2.957223in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{2.963713in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{2.963713in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{2.976692in}}%
\pgfpathlineto{\pgfqpoint{1.576770in}{2.979937in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{2.979937in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{2.983182in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{2.996161in}}%
\pgfpathlineto{\pgfqpoint{1.619635in}{2.996161in}}%
\pgfpathlineto{\pgfqpoint{1.633923in}{3.002651in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{3.002651in}}%
\pgfpathlineto{\pgfqpoint{1.676787in}{3.005896in}}%
\pgfpathlineto{\pgfqpoint{1.691075in}{3.005896in}}%
\pgfpathlineto{\pgfqpoint{1.705364in}{3.012386in}}%
\pgfpathlineto{\pgfqpoint{1.712508in}{3.012386in}}%
\pgfpathlineto{\pgfqpoint{1.719652in}{3.015630in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{3.015630in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{3.018875in}}%
\pgfpathlineto{\pgfqpoint{1.741084in}{3.018875in}}%
\pgfpathlineto{\pgfqpoint{1.748228in}{3.022120in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{3.022120in}}%
\pgfpathlineto{\pgfqpoint{1.762516in}{3.025365in}}%
\pgfpathlineto{\pgfqpoint{1.776805in}{3.025365in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{3.031855in}}%
\pgfpathlineto{\pgfqpoint{1.833957in}{3.031855in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{3.038344in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{3.038344in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{3.044834in}}%
\pgfpathlineto{\pgfqpoint{1.905398in}{3.044834in}}%
\pgfpathlineto{\pgfqpoint{1.912542in}{3.048079in}}%
\pgfpathlineto{\pgfqpoint{1.919686in}{3.048079in}}%
\pgfpathlineto{\pgfqpoint{1.926830in}{3.051324in}}%
\pgfpathlineto{\pgfqpoint{1.976839in}{3.051324in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{3.061058in}}%
\pgfpathlineto{\pgfqpoint{1.991127in}{3.061058in}}%
\pgfpathlineto{\pgfqpoint{1.998271in}{3.067548in}}%
\pgfpathlineto{\pgfqpoint{2.005415in}{3.067548in}}%
\pgfpathlineto{\pgfqpoint{2.012560in}{3.070792in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{3.070792in}}%
\pgfpathlineto{\pgfqpoint{2.048280in}{3.074037in}}%
\pgfpathlineto{\pgfqpoint{2.062568in}{3.074037in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{3.080527in}}%
\pgfpathlineto{\pgfqpoint{2.091145in}{3.080527in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{3.087017in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{3.087017in}}%
\pgfpathlineto{\pgfqpoint{2.148297in}{3.093506in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{3.093506in}}%
\pgfpathlineto{\pgfqpoint{2.162585in}{3.099996in}}%
\pgfpathlineto{\pgfqpoint{2.191162in}{3.099996in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{3.106486in}}%
\pgfpathlineto{\pgfqpoint{2.212594in}{3.106486in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{3.109730in}}%
\pgfpathlineto{\pgfqpoint{2.248315in}{3.109730in}}%
\pgfpathlineto{\pgfqpoint{2.262603in}{3.116220in}}%
\pgfpathlineto{\pgfqpoint{2.269747in}{3.125955in}}%
\pgfpathlineto{\pgfqpoint{2.276891in}{3.125955in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{3.129199in}}%
\pgfpathlineto{\pgfqpoint{2.298323in}{3.129199in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{3.132444in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{3.132444in}}%
\pgfpathlineto{\pgfqpoint{2.426917in}{3.135689in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{3.135689in}}%
\pgfpathlineto{\pgfqpoint{2.441205in}{3.138934in}}%
\pgfpathlineto{\pgfqpoint{2.469781in}{3.138934in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{3.145424in}}%
\pgfpathlineto{\pgfqpoint{2.484070in}{3.155158in}}%
\pgfpathlineto{\pgfqpoint{2.505502in}{3.155158in}}%
\pgfpathlineto{\pgfqpoint{2.512646in}{3.158403in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{3.158403in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{3.161648in}}%
\pgfpathlineto{\pgfqpoint{2.555510in}{3.161648in}}%
\pgfpathlineto{\pgfqpoint{2.562655in}{3.164893in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{3.164893in}}%
\pgfpathlineto{\pgfqpoint{2.598375in}{3.171382in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{3.171382in}}%
\pgfpathlineto{\pgfqpoint{2.612663in}{3.174627in}}%
\pgfpathlineto{\pgfqpoint{2.626951in}{3.174627in}}%
\pgfpathlineto{\pgfqpoint{2.634095in}{3.187606in}}%
\pgfpathlineto{\pgfqpoint{2.641240in}{3.194096in}}%
\pgfpathlineto{\pgfqpoint{2.655528in}{3.194096in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{3.197341in}}%
\pgfpathlineto{\pgfqpoint{2.684104in}{3.197341in}}%
\pgfpathlineto{\pgfqpoint{2.691248in}{3.200586in}}%
\pgfpathlineto{\pgfqpoint{2.712680in}{3.200586in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{3.207075in}}%
\pgfpathlineto{\pgfqpoint{2.726969in}{3.207075in}}%
\pgfpathlineto{\pgfqpoint{2.734113in}{3.210320in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{3.210320in}}%
\pgfpathlineto{\pgfqpoint{2.798410in}{3.213565in}}%
\pgfpathlineto{\pgfqpoint{2.812698in}{3.213565in}}%
\pgfpathlineto{\pgfqpoint{2.819842in}{3.216810in}}%
\pgfpathlineto{\pgfqpoint{2.841274in}{3.216810in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{3.220055in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{3.220055in}}%
\pgfpathlineto{\pgfqpoint{2.891283in}{3.223300in}}%
\pgfpathlineto{\pgfqpoint{2.927003in}{3.223300in}}%
\pgfpathlineto{\pgfqpoint{2.934147in}{3.226544in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{3.226544in}}%
\pgfpathlineto{\pgfqpoint{2.948435in}{3.233034in}}%
\pgfpathlineto{\pgfqpoint{2.984156in}{3.233034in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{3.242769in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{3.242769in}}%
\pgfpathlineto{\pgfqpoint{3.019876in}{3.249258in}}%
\pgfpathlineto{\pgfqpoint{3.041309in}{3.249258in}}%
\pgfpathlineto{\pgfqpoint{3.048453in}{3.252503in}}%
\pgfpathlineto{\pgfqpoint{3.069885in}{3.252503in}}%
\pgfpathlineto{\pgfqpoint{3.077029in}{3.265482in}}%
\pgfpathlineto{\pgfqpoint{3.084173in}{3.271972in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{3.271972in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{3.278462in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{3.278462in}}%
\pgfpathlineto{\pgfqpoint{3.141326in}{3.288196in}}%
\pgfpathlineto{\pgfqpoint{3.148470in}{3.288196in}}%
\pgfpathlineto{\pgfqpoint{3.155614in}{3.301176in}}%
\pgfpathlineto{\pgfqpoint{3.162758in}{3.307665in}}%
\pgfpathlineto{\pgfqpoint{3.205623in}{3.307665in}}%
\pgfpathlineto{\pgfqpoint{3.212767in}{3.323889in}}%
\pgfpathlineto{\pgfqpoint{3.219911in}{3.323889in}}%
\pgfpathlineto{\pgfqpoint{3.227055in}{3.330379in}}%
\pgfpathlineto{\pgfqpoint{3.234199in}{3.340113in}}%
\pgfpathlineto{\pgfqpoint{3.241343in}{3.343358in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{3.343358in}}%
\pgfpathlineto{\pgfqpoint{3.269920in}{3.353093in}}%
\pgfpathlineto{\pgfqpoint{3.284208in}{3.359582in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{3.359582in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{3.366072in}}%
\pgfpathlineto{\pgfqpoint{3.362793in}{3.366072in}}%
\pgfpathlineto{\pgfqpoint{3.369937in}{3.369317in}}%
\pgfpathlineto{\pgfqpoint{3.391369in}{3.369317in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{3.372562in}}%
\pgfpathlineto{\pgfqpoint{3.405657in}{3.372562in}}%
\pgfpathlineto{\pgfqpoint{3.412801in}{3.379051in}}%
\pgfpathlineto{\pgfqpoint{3.419945in}{3.379051in}}%
\pgfpathlineto{\pgfqpoint{3.427090in}{3.388786in}}%
\pgfpathlineto{\pgfqpoint{3.441378in}{3.388786in}}%
\pgfpathlineto{\pgfqpoint{3.448522in}{3.395276in}}%
\pgfpathlineto{\pgfqpoint{3.462810in}{3.401765in}}%
\pgfpathlineto{\pgfqpoint{3.498530in}{3.401765in}}%
\pgfpathlineto{\pgfqpoint{3.505675in}{3.411500in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{3.411500in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{3.430969in}}%
\pgfpathlineto{\pgfqpoint{3.534251in}{3.434214in}}%
\pgfpathlineto{\pgfqpoint{3.541395in}{3.443948in}}%
\pgfpathlineto{\pgfqpoint{3.548539in}{3.447193in}}%
\pgfpathlineto{\pgfqpoint{3.562827in}{3.447193in}}%
\pgfpathlineto{\pgfqpoint{3.569971in}{3.450438in}}%
\pgfpathlineto{\pgfqpoint{3.577115in}{3.456927in}}%
\pgfpathlineto{\pgfqpoint{3.591404in}{3.456927in}}%
\pgfpathlineto{\pgfqpoint{3.598548in}{3.460172in}}%
\pgfpathlineto{\pgfqpoint{3.627124in}{3.460172in}}%
\pgfpathlineto{\pgfqpoint{3.634268in}{3.466662in}}%
\pgfpathlineto{\pgfqpoint{3.641412in}{3.476396in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{3.476396in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{3.479641in}}%
\pgfpathlineto{\pgfqpoint{3.662845in}{3.492621in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{3.492621in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{3.499110in}}%
\pgfpathlineto{\pgfqpoint{3.705709in}{3.499110in}}%
\pgfpathlineto{\pgfqpoint{3.712853in}{3.502355in}}%
\pgfpathlineto{\pgfqpoint{3.755718in}{3.502355in}}%
\pgfpathlineto{\pgfqpoint{3.762862in}{3.505600in}}%
\pgfpathlineto{\pgfqpoint{3.805726in}{3.505600in}}%
\pgfpathlineto{\pgfqpoint{3.812870in}{3.508845in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{3.508845in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{3.515334in}}%
\pgfpathlineto{\pgfqpoint{3.834303in}{3.518579in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{3.518579in}}%
\pgfpathlineto{\pgfqpoint{3.912888in}{3.521824in}}%
\pgfpathlineto{\pgfqpoint{3.920032in}{3.521824in}}%
\pgfpathlineto{\pgfqpoint{3.927176in}{3.525069in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{3.525069in}}%
\pgfpathlineto{\pgfqpoint{3.998617in}{3.528314in}}%
\pgfpathlineto{\pgfqpoint{4.027193in}{3.528314in}}%
\pgfpathlineto{\pgfqpoint{4.048625in}{3.538048in}}%
\pgfpathlineto{\pgfqpoint{4.062914in}{3.538048in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{3.541293in}}%
\pgfpathlineto{\pgfqpoint{4.084346in}{3.541293in}}%
\pgfpathlineto{\pgfqpoint{4.091490in}{3.544538in}}%
\pgfpathlineto{\pgfqpoint{4.105778in}{3.544538in}}%
\pgfpathlineto{\pgfqpoint{4.112922in}{3.547783in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{3.547783in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{3.554272in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{3.554272in}}%
\pgfpathlineto{\pgfqpoint{4.198651in}{3.557517in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{3.557517in}}%
\pgfpathlineto{\pgfqpoint{4.227228in}{3.564007in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{3.567252in}}%
\pgfpathlineto{\pgfqpoint{4.241516in}{3.576986in}}%
\pgfpathlineto{\pgfqpoint{4.248660in}{3.576986in}}%
\pgfpathlineto{\pgfqpoint{4.255804in}{3.580231in}}%
\pgfpathlineto{\pgfqpoint{4.291525in}{3.580231in}}%
\pgfpathlineto{\pgfqpoint{4.298669in}{3.583476in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{3.583476in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{3.589966in}}%
\pgfpathlineto{\pgfqpoint{4.355821in}{3.589966in}}%
\pgfpathlineto{\pgfqpoint{4.362965in}{3.596455in}}%
\pgfpathlineto{\pgfqpoint{4.370110in}{3.596455in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{3.599700in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{3.599700in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{3.599700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812352in}{0.951918in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.826640in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.971387in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{0.971387in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{0.869505in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{0.876649in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{0.883793in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{0.898081in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{0.912370in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{0.926658in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{0.933802in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{0.940946in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{0.948090in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{0.955234in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{0.969522in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{0.976666in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{0.990955in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{1.012387in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{1.019531in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{1.026675in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.033819in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.062395in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{1.076684in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{1.090972in}{1.110914in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.127139in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.133836in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{1.176701in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{1.190989in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{1.198133in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{1.212421in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{1.219565in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{1.233854in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{1.240998in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{1.255286in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{1.262430in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{1.319583in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{1.326727in}{1.234218in}}%
\pgfpathlineto{\pgfqpoint{1.341015in}{1.234218in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{1.355303in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{1.362447in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{1.369591in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{1.376735in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.383880in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{1.256932in}}%
\pgfpathlineto{\pgfqpoint{1.405312in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{1.419600in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{1.426744in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{1.462465in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{1.505329in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{1.519617in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{1.312094in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.318584in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{1.334808in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{1.576770in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.605346in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{1.619635in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{1.626779in}{1.386725in}}%
\pgfpathlineto{\pgfqpoint{1.633923in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{1.648211in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{1.396460in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{1.396460in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{1.705364in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{1.712508in}{1.412684in}}%
\pgfpathlineto{\pgfqpoint{1.719652in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{1.741084in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{1.748228in}{1.445132in}}%
\pgfpathlineto{\pgfqpoint{1.762516in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{1.769660in}{1.487315in}}%
\pgfpathlineto{\pgfqpoint{1.783949in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{1.798237in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{1.826813in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{1.833957in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{1.883966in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{1.905398in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{1.912542in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{1.926830in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{1.933975in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{1.948263in}{1.539232in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{1.539232in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{1.976839in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{2.026848in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{2.048280in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{2.062568in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{2.084000in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{2.119721in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{2.126865in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{2.134009in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{2.148297in}{1.604129in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.169730in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.176874in}{1.617108in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{1.623598in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.623598in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{2.226882in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{2.234026in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{2.241170in}{1.643067in}}%
\pgfpathlineto{\pgfqpoint{2.255459in}{1.643067in}}%
\pgfpathlineto{\pgfqpoint{2.262603in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{2.276891in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{2.298323in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{2.326900in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{2.334044in}{1.662536in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{2.348332in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{2.355476in}{1.672270in}}%
\pgfpathlineto{\pgfqpoint{2.362620in}{1.672270in}}%
\pgfpathlineto{\pgfqpoint{2.369764in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{2.376908in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{2.391196in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{2.398340in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{2.405485in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{1.701474in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.701474in}}%
\pgfpathlineto{\pgfqpoint{2.426917in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{2.441205in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.484070in}{1.720943in}}%
\pgfpathlineto{\pgfqpoint{2.505502in}{1.720943in}}%
\pgfpathlineto{\pgfqpoint{2.512646in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{2.541222in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{2.562655in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{2.569799in}{1.730677in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{2.612663in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{2.619807in}{1.756636in}}%
\pgfpathlineto{\pgfqpoint{2.626951in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{2.634095in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{2.641240in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{2.648384in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{2.655528in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{2.676960in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{2.684104in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{2.691248in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.726969in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{2.741257in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{2.748401in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.828022in}}%
\pgfpathlineto{\pgfqpoint{2.798410in}{1.828022in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{1.831267in}}%
\pgfpathlineto{\pgfqpoint{2.812698in}{1.831267in}}%
\pgfpathlineto{\pgfqpoint{2.819842in}{1.834512in}}%
\pgfpathlineto{\pgfqpoint{2.834130in}{1.834512in}}%
\pgfpathlineto{\pgfqpoint{2.841274in}{1.847491in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{1.847491in}}%
\pgfpathlineto{\pgfqpoint{2.855562in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{2.862706in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{2.891283in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{2.898427in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{2.905571in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{2.912715in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{2.919859in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{2.927003in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{2.934147in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{2.969868in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{2.977012in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{2.984156in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{2.998444in}{1.928612in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{3.012732in}{1.948081in}}%
\pgfpathlineto{\pgfqpoint{3.041309in}{1.961060in}}%
\pgfpathlineto{\pgfqpoint{3.048453in}{1.961060in}}%
\pgfpathlineto{\pgfqpoint{3.055597in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{3.077029in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{3.091317in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{3.098461in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{3.105605in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{1.990264in}}%
\pgfpathlineto{\pgfqpoint{3.127038in}{1.996753in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{3.191335in}{2.006488in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{2.012977in}}%
\pgfpathlineto{\pgfqpoint{3.212767in}{2.019467in}}%
\pgfpathlineto{\pgfqpoint{3.219911in}{2.025957in}}%
\pgfpathlineto{\pgfqpoint{3.227055in}{2.029202in}}%
\pgfpathlineto{\pgfqpoint{3.255631in}{2.029202in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{2.035691in}}%
\pgfpathlineto{\pgfqpoint{3.269920in}{2.035691in}}%
\pgfpathlineto{\pgfqpoint{3.291352in}{2.045426in}}%
\pgfpathlineto{\pgfqpoint{3.305640in}{2.045426in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{3.377081in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{3.391369in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{3.405657in}{2.077874in}}%
\pgfpathlineto{\pgfqpoint{3.427090in}{2.077874in}}%
\pgfpathlineto{\pgfqpoint{3.434234in}{2.087609in}}%
\pgfpathlineto{\pgfqpoint{3.462810in}{2.087609in}}%
\pgfpathlineto{\pgfqpoint{3.469954in}{2.094098in}}%
\pgfpathlineto{\pgfqpoint{3.491386in}{2.094098in}}%
\pgfpathlineto{\pgfqpoint{3.498530in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{3.505675in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{2.107078in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{2.107078in}}%
\pgfpathlineto{\pgfqpoint{3.534251in}{2.110322in}}%
\pgfpathlineto{\pgfqpoint{3.569971in}{2.110322in}}%
\pgfpathlineto{\pgfqpoint{3.577115in}{2.113567in}}%
\pgfpathlineto{\pgfqpoint{3.584260in}{2.113567in}}%
\pgfpathlineto{\pgfqpoint{3.598548in}{2.126547in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{2.129791in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{2.129791in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{2.142771in}}%
\pgfpathlineto{\pgfqpoint{3.662845in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{2.149260in}}%
\pgfpathlineto{\pgfqpoint{3.748574in}{2.149260in}}%
\pgfpathlineto{\pgfqpoint{3.755718in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{3.798582in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{3.805726in}{2.158995in}}%
\pgfpathlineto{\pgfqpoint{3.812870in}{2.158995in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{2.165485in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{2.165485in}}%
\pgfpathlineto{\pgfqpoint{3.834303in}{2.171974in}}%
\pgfpathlineto{\pgfqpoint{3.848591in}{2.171974in}}%
\pgfpathlineto{\pgfqpoint{3.855735in}{2.181709in}}%
\pgfpathlineto{\pgfqpoint{3.862879in}{2.181709in}}%
\pgfpathlineto{\pgfqpoint{3.870023in}{2.188198in}}%
\pgfpathlineto{\pgfqpoint{3.884311in}{2.188198in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{2.191443in}}%
\pgfpathlineto{\pgfqpoint{3.898600in}{2.217402in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{2.220647in}}%
\pgfpathlineto{\pgfqpoint{3.934320in}{2.220647in}}%
\pgfpathlineto{\pgfqpoint{3.941464in}{2.223892in}}%
\pgfpathlineto{\pgfqpoint{3.948608in}{2.230381in}}%
\pgfpathlineto{\pgfqpoint{3.962896in}{2.230381in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{2.236871in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{2.236871in}}%
\pgfpathlineto{\pgfqpoint{3.984329in}{2.246605in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{2.253095in}}%
\pgfpathlineto{\pgfqpoint{3.998617in}{2.256340in}}%
\pgfpathlineto{\pgfqpoint{4.005761in}{2.262829in}}%
\pgfpathlineto{\pgfqpoint{4.034337in}{2.262829in}}%
\pgfpathlineto{\pgfqpoint{4.041481in}{2.266074in}}%
\pgfpathlineto{\pgfqpoint{4.048625in}{2.275809in}}%
\pgfpathlineto{\pgfqpoint{4.055770in}{2.279054in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{2.279054in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{2.282298in}}%
\pgfpathlineto{\pgfqpoint{4.084346in}{2.288788in}}%
\pgfpathlineto{\pgfqpoint{4.098634in}{2.288788in}}%
\pgfpathlineto{\pgfqpoint{4.105778in}{2.292033in}}%
\pgfpathlineto{\pgfqpoint{4.120066in}{2.292033in}}%
\pgfpathlineto{\pgfqpoint{4.127210in}{2.298523in}}%
\pgfpathlineto{\pgfqpoint{4.148643in}{2.298523in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{2.301767in}}%
\pgfpathlineto{\pgfqpoint{4.177219in}{2.301767in}}%
\pgfpathlineto{\pgfqpoint{4.184363in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{2.317992in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.317992in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{2.324481in}}%
\pgfpathlineto{\pgfqpoint{4.227228in}{2.324481in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{2.327726in}}%
\pgfpathlineto{\pgfqpoint{4.241516in}{2.327726in}}%
\pgfpathlineto{\pgfqpoint{4.248660in}{2.334216in}}%
\pgfpathlineto{\pgfqpoint{4.255804in}{2.334216in}}%
\pgfpathlineto{\pgfqpoint{4.262948in}{2.340705in}}%
\pgfpathlineto{\pgfqpoint{4.270092in}{2.340705in}}%
\pgfpathlineto{\pgfqpoint{4.277236in}{2.343950in}}%
\pgfpathlineto{\pgfqpoint{4.291525in}{2.343950in}}%
\pgfpathlineto{\pgfqpoint{4.298669in}{2.356930in}}%
\pgfpathlineto{\pgfqpoint{4.305813in}{2.363419in}}%
\pgfpathlineto{\pgfqpoint{4.341533in}{2.379643in}}%
\pgfpathlineto{\pgfqpoint{4.348677in}{2.379643in}}%
\pgfpathlineto{\pgfqpoint{4.355821in}{2.389378in}}%
\pgfpathlineto{\pgfqpoint{4.362965in}{2.395868in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.402357in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.402357in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.402357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812352in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.938938in}}%
\pgfpathlineto{\pgfqpoint{0.826640in}{0.938938in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{0.840929in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.862361in}{0.977876in}}%
\pgfpathlineto{\pgfqpoint{0.869505in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{0.883793in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{0.912370in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{0.919514in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{0.933802in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.969522in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.976666in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{0.990955in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{0.998099in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.012387in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.019531in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{1.026675in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.055251in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.062395in}{1.081711in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.090972in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.105260in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.133836in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{1.190989in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{1.198133in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{1.226710in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.233854in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.240998in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.248142in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.262430in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{1.166076in}}%
\pgfpathlineto{\pgfqpoint{1.283862in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{1.298150in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{1.305295in}{1.172566in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{1.319583in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{1.326727in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{1.341015in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{1.355303in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{1.362447in}{1.208259in}}%
\pgfpathlineto{\pgfqpoint{1.369591in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{1.376735in}{1.221239in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{1.221239in}}%
\pgfpathlineto{\pgfqpoint{1.405312in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{1.433888in}{1.263421in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.263421in}}%
\pgfpathlineto{\pgfqpoint{1.476753in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{1.483897in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{1.505329in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{1.519617in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{1.576770in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{1.302359in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{1.302359in}}%
\pgfpathlineto{\pgfqpoint{1.605346in}{1.321828in}}%
\pgfpathlineto{\pgfqpoint{1.612490in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{1.619635in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{1.626779in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{1.633923in}{1.338053in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.338053in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{1.676787in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{1.691075in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{1.705364in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{1.712508in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{1.719652in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{1.748228in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{1.762516in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{1.769660in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{1.776805in}{1.396460in}}%
\pgfpathlineto{\pgfqpoint{1.783949in}{1.396460in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{1.798237in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{1.412684in}}%
\pgfpathlineto{\pgfqpoint{1.826813in}{1.412684in}}%
\pgfpathlineto{\pgfqpoint{1.833957in}{1.415929in}}%
\pgfpathlineto{\pgfqpoint{1.841101in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{1.883966in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{1.891110in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{1.912542in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{1.919686in}{1.445132in}}%
\pgfpathlineto{\pgfqpoint{1.933975in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{1.948263in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{1.976839in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{1.991127in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{1.998271in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.005415in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.012560in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.026848in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{2.076856in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{2.084000in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{2.112577in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{2.126865in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.134009in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{2.148297in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{2.162585in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{2.191162in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{2.212594in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{2.226882in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{2.234026in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{2.241170in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{2.255459in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.269747in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.276891in}{1.604129in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{1.604129in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{1.607374in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.607374in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.348332in}{1.617108in}}%
\pgfpathlineto{\pgfqpoint{2.355476in}{1.617108in}}%
\pgfpathlineto{\pgfqpoint{2.362620in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.369764in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{2.376908in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{2.384052in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.398340in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.652801in}}%
\pgfpathlineto{\pgfqpoint{2.426917in}{1.652801in}}%
\pgfpathlineto{\pgfqpoint{2.448349in}{1.662536in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{1.662536in}}%
\pgfpathlineto{\pgfqpoint{2.484070in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{2.491214in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{2.498358in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{2.505502in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{2.512646in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{2.519790in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{2.541222in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{2.548366in}{1.701474in}}%
\pgfpathlineto{\pgfqpoint{2.576943in}{1.701474in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.612663in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.626951in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{2.634095in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{2.655528in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.733922in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{2.726969in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{2.734113in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{2.741257in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{2.748401in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{2.776977in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{2.855562in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{2.891283in}{1.779350in}}%
\pgfpathlineto{\pgfqpoint{2.919859in}{1.779350in}}%
\pgfpathlineto{\pgfqpoint{2.927003in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{2.977012in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{2.998444in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{3.012732in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{3.027020in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{3.041309in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{3.048453in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{3.062741in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{3.069885in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{3.077029in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.091317in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.098461in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{3.127038in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{3.155614in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{3.162758in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{3.169902in}{1.879939in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{1.883184in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{1.883184in}}%
\pgfpathlineto{\pgfqpoint{3.191335in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{3.205623in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{3.219911in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{3.227055in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{3.234199in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{3.241343in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{3.269920in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{3.277064in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{3.284208in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{3.305640in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{1.948081in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{1.948081in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{3.341360in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{3.348505in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{3.355649in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{3.362793in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.369937in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{3.405657in}{1.990264in}}%
\pgfpathlineto{\pgfqpoint{3.412801in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{3.419945in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{3.427090in}{1.996753in}}%
\pgfpathlineto{\pgfqpoint{3.434234in}{1.996753in}}%
\pgfpathlineto{\pgfqpoint{3.441378in}{2.003243in}}%
\pgfpathlineto{\pgfqpoint{3.462810in}{2.012977in}}%
\pgfpathlineto{\pgfqpoint{3.469954in}{2.012977in}}%
\pgfpathlineto{\pgfqpoint{3.477098in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{3.534251in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{3.541395in}{2.038936in}}%
\pgfpathlineto{\pgfqpoint{3.612836in}{2.038936in}}%
\pgfpathlineto{\pgfqpoint{3.619980in}{2.048671in}}%
\pgfpathlineto{\pgfqpoint{3.641412in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{3.662845in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.090853in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{2.097343in}}%
\pgfpathlineto{\pgfqpoint{3.705709in}{2.097343in}}%
\pgfpathlineto{\pgfqpoint{3.719997in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{3.727141in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{3.734285in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{3.741430in}{2.120057in}}%
\pgfpathlineto{\pgfqpoint{3.791438in}{2.120057in}}%
\pgfpathlineto{\pgfqpoint{3.798582in}{2.129791in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{2.129791in}}%
\pgfpathlineto{\pgfqpoint{3.834303in}{2.136281in}}%
\pgfpathlineto{\pgfqpoint{3.848591in}{2.136281in}}%
\pgfpathlineto{\pgfqpoint{3.855735in}{2.139526in}}%
\pgfpathlineto{\pgfqpoint{3.862879in}{2.139526in}}%
\pgfpathlineto{\pgfqpoint{3.870023in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{3.877167in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{3.884311in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{3.898600in}{2.168729in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{2.168729in}}%
\pgfpathlineto{\pgfqpoint{3.912888in}{2.175219in}}%
\pgfpathlineto{\pgfqpoint{3.920032in}{2.175219in}}%
\pgfpathlineto{\pgfqpoint{3.927176in}{2.178464in}}%
\pgfpathlineto{\pgfqpoint{3.934320in}{2.191443in}}%
\pgfpathlineto{\pgfqpoint{3.941464in}{2.194688in}}%
\pgfpathlineto{\pgfqpoint{3.948608in}{2.194688in}}%
\pgfpathlineto{\pgfqpoint{3.955752in}{2.204423in}}%
\pgfpathlineto{\pgfqpoint{3.962896in}{2.204423in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{2.210912in}}%
\pgfpathlineto{\pgfqpoint{3.984329in}{2.227136in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{2.240116in}}%
\pgfpathlineto{\pgfqpoint{4.020049in}{2.240116in}}%
\pgfpathlineto{\pgfqpoint{4.027193in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.034337in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.041481in}{2.246605in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{2.246605in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{2.249850in}}%
\pgfpathlineto{\pgfqpoint{4.091490in}{2.249850in}}%
\pgfpathlineto{\pgfqpoint{4.098634in}{2.253095in}}%
\pgfpathlineto{\pgfqpoint{4.105778in}{2.253095in}}%
\pgfpathlineto{\pgfqpoint{4.112922in}{2.259585in}}%
\pgfpathlineto{\pgfqpoint{4.134355in}{2.259585in}}%
\pgfpathlineto{\pgfqpoint{4.148643in}{2.266074in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{2.266074in}}%
\pgfpathlineto{\pgfqpoint{4.162931in}{2.269319in}}%
\pgfpathlineto{\pgfqpoint{4.170075in}{2.269319in}}%
\pgfpathlineto{\pgfqpoint{4.177219in}{2.279054in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{2.279054in}}%
\pgfpathlineto{\pgfqpoint{4.198651in}{2.292033in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.292033in}}%
\pgfpathlineto{\pgfqpoint{4.212940in}{2.295278in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{2.295278in}}%
\pgfpathlineto{\pgfqpoint{4.241516in}{2.298523in}}%
\pgfpathlineto{\pgfqpoint{4.284380in}{2.298523in}}%
\pgfpathlineto{\pgfqpoint{4.291525in}{2.308257in}}%
\pgfpathlineto{\pgfqpoint{4.298669in}{2.308257in}}%
\pgfpathlineto{\pgfqpoint{4.305813in}{2.314747in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{2.314747in}}%
\pgfpathlineto{\pgfqpoint{4.320101in}{2.317992in}}%
\pgfpathlineto{\pgfqpoint{4.334389in}{2.317992in}}%
\pgfpathlineto{\pgfqpoint{4.348677in}{2.324481in}}%
\pgfpathlineto{\pgfqpoint{4.355821in}{2.324481in}}%
\pgfpathlineto{\pgfqpoint{4.370110in}{2.330971in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.330971in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.330971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812352in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.870797in}}%
\pgfpathlineto{\pgfqpoint{0.826640in}{0.877287in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.890266in}}%
\pgfpathlineto{\pgfqpoint{0.840929in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.862361in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{0.869505in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{0.883793in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{0.898081in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{0.912370in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{0.919514in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{0.926658in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{0.933802in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{0.940946in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{0.948090in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{0.955234in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{0.962378in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.969522in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.976666in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{0.990955in}{0.974631in}}%
\pgfpathlineto{\pgfqpoint{1.005243in}{0.974631in}}%
\pgfpathlineto{\pgfqpoint{1.012387in}{0.984366in}}%
\pgfpathlineto{\pgfqpoint{1.019531in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.026675in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.055251in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{1.062395in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{1.076684in}{1.052507in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{1.052507in}}%
\pgfpathlineto{\pgfqpoint{1.090972in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{1.133836in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{1.176701in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.219565in}{1.088201in}}%
\pgfpathlineto{\pgfqpoint{1.226710in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.240998in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.248142in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.291006in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{1.298150in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{1.305295in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{1.127139in}}%
\pgfpathlineto{\pgfqpoint{1.326727in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.341015in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.355303in}{1.153097in}}%
\pgfpathlineto{\pgfqpoint{1.362447in}{1.153097in}}%
\pgfpathlineto{\pgfqpoint{1.369591in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{1.376735in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{1.383880in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{1.391024in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{1.405312in}{1.172566in}}%
\pgfpathlineto{\pgfqpoint{1.412456in}{1.172566in}}%
\pgfpathlineto{\pgfqpoint{1.419600in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{1.433888in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{1.441032in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{1.448176in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{1.455320in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{1.462465in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{1.505329in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{1.519617in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{1.641067in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{1.648211in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.292625in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{1.292625in}}%
\pgfpathlineto{\pgfqpoint{1.676787in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{1.698220in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{1.705364in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{1.712508in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{1.719652in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{1.338053in}}%
\pgfpathlineto{\pgfqpoint{1.748228in}{1.338053in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.341297in}}%
\pgfpathlineto{\pgfqpoint{1.776805in}{1.341297in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{1.812525in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{1.819669in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{1.826813in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{1.833957in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{1.841101in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.869678in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.905398in}{1.383480in}}%
\pgfpathlineto{\pgfqpoint{1.912542in}{1.383480in}}%
\pgfpathlineto{\pgfqpoint{1.926830in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{1.941119in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{1.948263in}{1.396460in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{1.976839in}{1.406194in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{1.406194in}}%
\pgfpathlineto{\pgfqpoint{1.991127in}{1.415929in}}%
\pgfpathlineto{\pgfqpoint{1.998271in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{2.026848in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{2.055424in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{2.062568in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{2.105433in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{2.119721in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{2.126865in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{2.134009in}{1.451622in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{1.451622in}}%
\pgfpathlineto{\pgfqpoint{2.148297in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{2.162585in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{2.191162in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{2.212594in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{1.474335in}}%
\pgfpathlineto{\pgfqpoint{2.226882in}{1.474335in}}%
\pgfpathlineto{\pgfqpoint{2.234026in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{2.255459in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{2.276891in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.298323in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{2.319755in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.334044in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{2.348332in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{2.355476in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{2.362620in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{2.369764in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{2.376908in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{2.398340in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{2.405485in}{1.539232in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{1.539232in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{2.426917in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{2.448349in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{2.455493in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{2.462637in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{2.469781in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{2.484070in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{2.491214in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.512646in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.519790in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{2.548366in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.555510in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.562655in}{1.623598in}}%
\pgfpathlineto{\pgfqpoint{2.569799in}{1.623598in}}%
\pgfpathlineto{\pgfqpoint{2.576943in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{2.612663in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{2.619807in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{2.626951in}{1.662536in}}%
\pgfpathlineto{\pgfqpoint{2.634095in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{2.641240in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{2.655528in}{1.672270in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.672270in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{2.698392in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{2.705536in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{2.726969in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{2.734113in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{2.741257in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{2.748401in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{2.762689in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{2.769833in}{1.707963in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{1.707963in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.798410in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{2.819842in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{2.826986in}{1.733922in}}%
\pgfpathlineto{\pgfqpoint{2.876995in}{1.733922in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{2.912715in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{2.927003in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{2.948435in}{1.756636in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{2.984156in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{3.012732in}{1.772860in}}%
\pgfpathlineto{\pgfqpoint{3.027020in}{1.772860in}}%
\pgfpathlineto{\pgfqpoint{3.034165in}{1.779350in}}%
\pgfpathlineto{\pgfqpoint{3.041309in}{1.779350in}}%
\pgfpathlineto{\pgfqpoint{3.048453in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{3.055597in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{3.069885in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{3.077029in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{3.084173in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{3.091317in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{3.098461in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{3.105605in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{3.141326in}{1.831267in}}%
\pgfpathlineto{\pgfqpoint{3.148470in}{1.831267in}}%
\pgfpathlineto{\pgfqpoint{3.155614in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{3.162758in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{3.169902in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.191335in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{3.205623in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{3.212767in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{3.219911in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{3.255631in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{3.298496in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{3.305640in}{1.896164in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{1.896164in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{3.341360in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{3.348505in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{3.355649in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{3.362793in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{3.369937in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{3.377081in}{1.928612in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{3.391369in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{3.405657in}{1.948081in}}%
\pgfpathlineto{\pgfqpoint{3.427090in}{1.948081in}}%
\pgfpathlineto{\pgfqpoint{3.434234in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{3.469954in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{3.484242in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{3.491386in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{3.498530in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{3.519963in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.534251in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{3.541395in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{3.548539in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{3.555683in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{3.612836in}{2.003243in}}%
\pgfpathlineto{\pgfqpoint{3.619980in}{2.012977in}}%
\pgfpathlineto{\pgfqpoint{3.627124in}{2.012977in}}%
\pgfpathlineto{\pgfqpoint{3.634268in}{2.022712in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{2.022712in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{2.035691in}}%
\pgfpathlineto{\pgfqpoint{3.669989in}{2.042181in}}%
\pgfpathlineto{\pgfqpoint{3.677133in}{2.048671in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{3.719997in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{3.727141in}{2.061650in}}%
\pgfpathlineto{\pgfqpoint{3.762862in}{2.061650in}}%
\pgfpathlineto{\pgfqpoint{3.770006in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{3.784294in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{3.791438in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{3.798582in}{2.081119in}}%
\pgfpathlineto{\pgfqpoint{3.805726in}{2.084364in}}%
\pgfpathlineto{\pgfqpoint{3.812870in}{2.097343in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{2.100588in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{2.100588in}}%
\pgfpathlineto{\pgfqpoint{3.834303in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{3.841447in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{3.848591in}{2.107078in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{2.107078in}}%
\pgfpathlineto{\pgfqpoint{3.898600in}{2.126547in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{2.129791in}}%
\pgfpathlineto{\pgfqpoint{3.941464in}{2.129791in}}%
\pgfpathlineto{\pgfqpoint{3.948608in}{2.142771in}}%
\pgfpathlineto{\pgfqpoint{3.955752in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{3.962896in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{2.149260in}}%
\pgfpathlineto{\pgfqpoint{3.984329in}{2.149260in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{4.005761in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{4.020049in}{2.162240in}}%
\pgfpathlineto{\pgfqpoint{4.048625in}{2.162240in}}%
\pgfpathlineto{\pgfqpoint{4.055770in}{2.168729in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{2.168729in}}%
\pgfpathlineto{\pgfqpoint{4.084346in}{2.178464in}}%
\pgfpathlineto{\pgfqpoint{4.091490in}{2.178464in}}%
\pgfpathlineto{\pgfqpoint{4.098634in}{2.191443in}}%
\pgfpathlineto{\pgfqpoint{4.105778in}{2.194688in}}%
\pgfpathlineto{\pgfqpoint{4.112922in}{2.194688in}}%
\pgfpathlineto{\pgfqpoint{4.120066in}{2.207667in}}%
\pgfpathlineto{\pgfqpoint{4.127210in}{2.210912in}}%
\pgfpathlineto{\pgfqpoint{4.134355in}{2.233626in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.162931in}{2.246605in}}%
\pgfpathlineto{\pgfqpoint{4.170075in}{2.246605in}}%
\pgfpathlineto{\pgfqpoint{4.177219in}{2.253095in}}%
\pgfpathlineto{\pgfqpoint{4.184363in}{2.256340in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{2.256340in}}%
\pgfpathlineto{\pgfqpoint{4.198651in}{2.259585in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.266074in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{2.272564in}}%
\pgfpathlineto{\pgfqpoint{4.241516in}{2.272564in}}%
\pgfpathlineto{\pgfqpoint{4.248660in}{2.279054in}}%
\pgfpathlineto{\pgfqpoint{4.277236in}{2.279054in}}%
\pgfpathlineto{\pgfqpoint{4.284380in}{2.285543in}}%
\pgfpathlineto{\pgfqpoint{4.305813in}{2.285543in}}%
\pgfpathlineto{\pgfqpoint{4.320101in}{2.292033in}}%
\pgfpathlineto{\pgfqpoint{4.341533in}{2.292033in}}%
\pgfpathlineto{\pgfqpoint{4.355821in}{2.298523in}}%
\pgfpathlineto{\pgfqpoint{4.362965in}{2.298523in}}%
\pgfpathlineto{\pgfqpoint{4.370110in}{2.314747in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.321236in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.321236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812352in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{0.826640in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.870797in}}%
\pgfpathlineto{\pgfqpoint{0.840929in}{0.870797in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{0.877287in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.869505in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.876649in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{0.883793in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{0.906490in}}%
\pgfpathlineto{\pgfqpoint{0.898081in}{0.906490in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{0.912980in}}%
\pgfpathlineto{\pgfqpoint{0.926658in}{0.912980in}}%
\pgfpathlineto{\pgfqpoint{0.933802in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{0.948090in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{0.955234in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{0.962378in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{0.969522in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{0.938938in}}%
\pgfpathlineto{\pgfqpoint{0.998099in}{0.938938in}}%
\pgfpathlineto{\pgfqpoint{1.005243in}{0.945428in}}%
\pgfpathlineto{\pgfqpoint{1.033819in}{0.945428in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{1.055251in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{1.062395in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{1.076684in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{0.977876in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.977876in}}%
\pgfpathlineto{\pgfqpoint{1.105260in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.119548in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.133836in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{1.176701in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{1.190989in}{1.049263in}}%
\pgfpathlineto{\pgfqpoint{1.198133in}{1.049263in}}%
\pgfpathlineto{\pgfqpoint{1.212421in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{1.219565in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{1.226710in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.240998in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.248142in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.255286in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{1.262430in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.081711in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{1.088201in}}%
\pgfpathlineto{\pgfqpoint{1.283862in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.298150in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.305295in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.355303in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.362447in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.369591in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{1.376735in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{1.383880in}{1.110914in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{1.110914in}}%
\pgfpathlineto{\pgfqpoint{1.405312in}{1.114159in}}%
\pgfpathlineto{\pgfqpoint{1.412456in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.462465in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.476753in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.483897in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.505329in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{1.519617in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{1.166076in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{1.166076in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{1.576770in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{1.605346in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{1.612490in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{1.619635in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{1.626779in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{1.633923in}{1.201770in}}%
\pgfpathlineto{\pgfqpoint{1.641067in}{1.201770in}}%
\pgfpathlineto{\pgfqpoint{1.648211in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{1.691075in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{1.698220in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{1.705364in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{1.712508in}{1.234218in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{1.741084in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{1.762516in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{1.769660in}{1.256932in}}%
\pgfpathlineto{\pgfqpoint{1.798237in}{1.256932in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{1.826813in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{1.833957in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{1.841101in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{1.883966in}{1.289380in}}%
\pgfpathlineto{\pgfqpoint{1.891110in}{1.289380in}}%
\pgfpathlineto{\pgfqpoint{1.898254in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{1.905398in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{1.912542in}{1.305604in}}%
\pgfpathlineto{\pgfqpoint{1.941119in}{1.305604in}}%
\pgfpathlineto{\pgfqpoint{1.948263in}{1.318584in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{1.318584in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{1.998271in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{2.012560in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{2.026848in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{2.048280in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{2.055424in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{2.076856in}{1.386725in}}%
\pgfpathlineto{\pgfqpoint{2.084000in}{1.386725in}}%
\pgfpathlineto{\pgfqpoint{2.091145in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{2.105433in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{2.119721in}{1.396460in}}%
\pgfpathlineto{\pgfqpoint{2.126865in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{2.134009in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{1.406194in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{1.406194in}}%
\pgfpathlineto{\pgfqpoint{2.162585in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{2.169730in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{2.191162in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{2.226882in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{2.241170in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{2.248315in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{2.255459in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{2.262603in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{2.276891in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{2.298323in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{2.326900in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.348332in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.355476in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{2.369764in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.376908in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{2.391196in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{2.405485in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{2.426917in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{2.448349in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{2.455493in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{2.462637in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{2.469781in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{2.484070in}{1.548967in}}%
\pgfpathlineto{\pgfqpoint{2.491214in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{2.498358in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{2.512646in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{2.519790in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{2.541222in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{2.548366in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{2.555510in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.562655in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.569799in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.598375in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.604129in}}%
\pgfpathlineto{\pgfqpoint{2.612663in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.619807in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.626951in}{1.620353in}}%
\pgfpathlineto{\pgfqpoint{2.641240in}{1.620353in}}%
\pgfpathlineto{\pgfqpoint{2.648384in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{2.684104in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{2.691248in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.705536in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.712680in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{2.741257in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{2.748401in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{2.762689in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{2.769833in}{1.659291in}}%
\pgfpathlineto{\pgfqpoint{2.776977in}{1.659291in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{1.672270in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{2.798410in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{2.826986in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{2.834130in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{2.841274in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{2.869850in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{2.876995in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{1.720943in}}%
\pgfpathlineto{\pgfqpoint{2.891283in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{2.927003in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{2.934147in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{2.998444in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{1.733922in}}%
\pgfpathlineto{\pgfqpoint{3.019876in}{1.733922in}}%
\pgfpathlineto{\pgfqpoint{3.027020in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{3.034165in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{3.048453in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{3.055597in}{1.756636in}}%
\pgfpathlineto{\pgfqpoint{3.062741in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{3.105605in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{3.127038in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{3.148470in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{3.155614in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{3.169902in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{3.205623in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{3.212767in}{1.802063in}}%
\pgfpathlineto{\pgfqpoint{3.255631in}{1.802063in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{3.269920in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{3.284208in}{1.831267in}}%
\pgfpathlineto{\pgfqpoint{3.291352in}{1.831267in}}%
\pgfpathlineto{\pgfqpoint{3.298496in}{1.834512in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{1.834512in}}%
\pgfpathlineto{\pgfqpoint{3.341360in}{1.837757in}}%
\pgfpathlineto{\pgfqpoint{3.348505in}{1.837757in}}%
\pgfpathlineto{\pgfqpoint{3.355649in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{3.362793in}{1.847491in}}%
\pgfpathlineto{\pgfqpoint{3.369937in}{1.847491in}}%
\pgfpathlineto{\pgfqpoint{3.377081in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{3.391369in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{3.405657in}{1.883184in}}%
\pgfpathlineto{\pgfqpoint{3.441378in}{1.883184in}}%
\pgfpathlineto{\pgfqpoint{3.448522in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{3.455666in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{3.462810in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{3.498530in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{3.505675in}{1.905898in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{1.905898in}}%
\pgfpathlineto{\pgfqpoint{3.519963in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{3.569971in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{3.577115in}{1.918877in}}%
\pgfpathlineto{\pgfqpoint{3.584260in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{3.612836in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{3.619980in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{3.627124in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{3.634268in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{3.662845in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{3.669989in}{1.961060in}}%
\pgfpathlineto{\pgfqpoint{3.677133in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{3.705709in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{3.712853in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{3.719997in}{1.987019in}}%
\pgfpathlineto{\pgfqpoint{3.727141in}{1.987019in}}%
\pgfpathlineto{\pgfqpoint{3.734285in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{3.755718in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{3.762862in}{1.996753in}}%
\pgfpathlineto{\pgfqpoint{3.777150in}{1.996753in}}%
\pgfpathlineto{\pgfqpoint{3.784294in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{3.805726in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{3.812870in}{2.003243in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{2.003243in}}%
\pgfpathlineto{\pgfqpoint{3.834303in}{2.006488in}}%
\pgfpathlineto{\pgfqpoint{3.855735in}{2.006488in}}%
\pgfpathlineto{\pgfqpoint{3.862879in}{2.009733in}}%
\pgfpathlineto{\pgfqpoint{3.870023in}{2.019467in}}%
\pgfpathlineto{\pgfqpoint{3.877167in}{2.025957in}}%
\pgfpathlineto{\pgfqpoint{3.884311in}{2.025957in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{3.898600in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{2.042181in}}%
\pgfpathlineto{\pgfqpoint{3.920032in}{2.042181in}}%
\pgfpathlineto{\pgfqpoint{3.927176in}{2.048671in}}%
\pgfpathlineto{\pgfqpoint{3.934320in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{3.948608in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{3.955752in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{3.962896in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{2.077874in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{2.090853in}}%
\pgfpathlineto{\pgfqpoint{4.005761in}{2.090853in}}%
\pgfpathlineto{\pgfqpoint{4.012905in}{2.094098in}}%
\pgfpathlineto{\pgfqpoint{4.027193in}{2.094098in}}%
\pgfpathlineto{\pgfqpoint{4.034337in}{2.100588in}}%
\pgfpathlineto{\pgfqpoint{4.048625in}{2.100588in}}%
\pgfpathlineto{\pgfqpoint{4.055770in}{2.107078in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{2.107078in}}%
\pgfpathlineto{\pgfqpoint{4.084346in}{2.113567in}}%
\pgfpathlineto{\pgfqpoint{4.091490in}{2.113567in}}%
\pgfpathlineto{\pgfqpoint{4.098634in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{4.112922in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{4.120066in}{2.123302in}}%
\pgfpathlineto{\pgfqpoint{4.127210in}{2.126547in}}%
\pgfpathlineto{\pgfqpoint{4.134355in}{2.126547in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{2.129791in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{2.129791in}}%
\pgfpathlineto{\pgfqpoint{4.177219in}{2.139526in}}%
\pgfpathlineto{\pgfqpoint{4.184363in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{4.212940in}{2.149260in}}%
\pgfpathlineto{\pgfqpoint{4.262948in}{2.149260in}}%
\pgfpathlineto{\pgfqpoint{4.270092in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{4.277236in}{2.168729in}}%
\pgfpathlineto{\pgfqpoint{4.284380in}{2.171974in}}%
\pgfpathlineto{\pgfqpoint{4.298669in}{2.184954in}}%
\pgfpathlineto{\pgfqpoint{4.305813in}{2.197933in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{2.197933in}}%
\pgfpathlineto{\pgfqpoint{4.320101in}{2.201178in}}%
\pgfpathlineto{\pgfqpoint{4.341533in}{2.201178in}}%
\pgfpathlineto{\pgfqpoint{4.348677in}{2.207667in}}%
\pgfpathlineto{\pgfqpoint{4.370110in}{2.217402in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.217402in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.223892in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.223892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812352in}{0.792921in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.792921in}}%
\pgfpathlineto{\pgfqpoint{0.826640in}{0.815635in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.825369in}}%
\pgfpathlineto{\pgfqpoint{0.869505in}{0.825369in}}%
\pgfpathlineto{\pgfqpoint{0.876649in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{0.898081in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{0.844838in}}%
\pgfpathlineto{\pgfqpoint{0.912370in}{0.844838in}}%
\pgfpathlineto{\pgfqpoint{0.919514in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{0.926658in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{0.940946in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{0.955234in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{0.962378in}{0.857818in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{0.857818in}}%
\pgfpathlineto{\pgfqpoint{0.990955in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{0.998099in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{1.005243in}{0.870797in}}%
\pgfpathlineto{\pgfqpoint{1.012387in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{1.019531in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{1.026675in}{0.887021in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.887021in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{1.055251in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{1.062395in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{1.090972in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{1.105260in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{1.133836in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{1.176701in}{0.945428in}}%
\pgfpathlineto{\pgfqpoint{1.183845in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{1.190989in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{1.198133in}{0.968142in}}%
\pgfpathlineto{\pgfqpoint{1.233854in}{0.968142in}}%
\pgfpathlineto{\pgfqpoint{1.240998in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{1.248142in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{1.262430in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{1.291006in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{1.298150in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{1.305295in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{1.319583in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{1.326727in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{1.362447in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{1.369591in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{1.391024in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.405312in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.412456in}{1.071976in}}%
\pgfpathlineto{\pgfqpoint{1.419600in}{1.071976in}}%
\pgfpathlineto{\pgfqpoint{1.426744in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.433888in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.441032in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.462465in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.476753in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{1.110914in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{1.110914in}}%
\pgfpathlineto{\pgfqpoint{1.519617in}{1.114159in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{1.153097in}}%
\pgfpathlineto{\pgfqpoint{1.605346in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{1.619635in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{1.626779in}{1.166076in}}%
\pgfpathlineto{\pgfqpoint{1.633923in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{1.641067in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{1.691075in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{1.698220in}{1.208259in}}%
\pgfpathlineto{\pgfqpoint{1.712508in}{1.208259in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{1.741084in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{1.769660in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{1.783949in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{1.798237in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{1.812525in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.250442in}}%
\pgfpathlineto{\pgfqpoint{1.883966in}{1.250442in}}%
\pgfpathlineto{\pgfqpoint{1.891110in}{1.256932in}}%
\pgfpathlineto{\pgfqpoint{1.898254in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{1.905398in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{1.912542in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{1.933975in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{1.941119in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{1.948263in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{1.976839in}{1.289380in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{2.026848in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{2.048280in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{2.055424in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{2.062568in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{2.091145in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.318584in}}%
\pgfpathlineto{\pgfqpoint{2.105433in}{1.341297in}}%
\pgfpathlineto{\pgfqpoint{2.112577in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{2.119721in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{2.126865in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{2.134009in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{2.148297in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{2.176874in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{2.191162in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.373746in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{2.212594in}{1.383480in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{1.383480in}}%
\pgfpathlineto{\pgfqpoint{2.226882in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{2.241170in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{2.248315in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{2.262603in}{1.415929in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{1.415929in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{2.298323in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{2.319755in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{2.326900in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{2.334044in}{1.445132in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{1.451622in}}%
\pgfpathlineto{\pgfqpoint{2.348332in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{2.355476in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{2.369764in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{2.376908in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{2.391196in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{2.398340in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{2.405485in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.474335in}}%
\pgfpathlineto{\pgfqpoint{2.441205in}{1.474335in}}%
\pgfpathlineto{\pgfqpoint{2.448349in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{2.484070in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{2.498358in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{2.512646in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{2.541222in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{2.548366in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{2.569799in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{2.598375in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{2.612663in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{2.619807in}{1.529498in}}%
\pgfpathlineto{\pgfqpoint{2.634095in}{1.529498in}}%
\pgfpathlineto{\pgfqpoint{2.641240in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{2.648384in}{1.539232in}}%
\pgfpathlineto{\pgfqpoint{2.655528in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{2.676960in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{2.705536in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{2.712680in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{2.726969in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{2.734113in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{2.762689in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{2.776977in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{2.798410in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.826986in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.834130in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{2.841274in}{1.607374in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.862706in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.869850in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{2.891283in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.898427in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.905571in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{2.919859in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{2.927003in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{2.934147in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{2.977012in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{2.984156in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{1.707963in}}%
\pgfpathlineto{\pgfqpoint{3.019876in}{1.707963in}}%
\pgfpathlineto{\pgfqpoint{3.027020in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{3.041309in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{3.055597in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{3.062741in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{3.091317in}{1.730677in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.730677in}}%
\pgfpathlineto{\pgfqpoint{3.127038in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{3.141326in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{3.148470in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{3.162758in}{1.753391in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{1.753391in}}%
\pgfpathlineto{\pgfqpoint{3.191335in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{3.205623in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{3.219911in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{3.227055in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{3.234199in}{1.772860in}}%
\pgfpathlineto{\pgfqpoint{3.241343in}{1.772860in}}%
\pgfpathlineto{\pgfqpoint{3.248487in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{3.255631in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{3.284208in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{3.291352in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{3.298496in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{3.319928in}{1.815043in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{1.815043in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{3.355649in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{3.369937in}{1.828022in}}%
\pgfpathlineto{\pgfqpoint{3.412801in}{1.828022in}}%
\pgfpathlineto{\pgfqpoint{3.419945in}{1.831267in}}%
\pgfpathlineto{\pgfqpoint{3.427090in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{3.441378in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{3.448522in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{3.455666in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{3.462810in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{3.469954in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{3.477098in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{3.484242in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{3.498530in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{3.505675in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{3.519963in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{3.541395in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{3.555683in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{3.562827in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{3.569971in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{3.577115in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{3.584260in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{3.591404in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{3.598548in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{3.641412in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.928612in}}%
\pgfpathlineto{\pgfqpoint{3.662845in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{3.669989in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{3.705709in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{3.727141in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{3.748574in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{3.762862in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{3.805726in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{3.812870in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.834303in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.841447in}{1.987019in}}%
\pgfpathlineto{\pgfqpoint{3.848591in}{1.987019in}}%
\pgfpathlineto{\pgfqpoint{3.862879in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{3.877167in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{3.884311in}{2.012977in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{2.016222in}}%
\pgfpathlineto{\pgfqpoint{3.898600in}{2.025957in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{2.025957in}}%
\pgfpathlineto{\pgfqpoint{3.912888in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{3.927176in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{3.934320in}{2.038936in}}%
\pgfpathlineto{\pgfqpoint{3.948608in}{2.038936in}}%
\pgfpathlineto{\pgfqpoint{3.955752in}{2.042181in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{2.042181in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{2.048671in}}%
\pgfpathlineto{\pgfqpoint{3.984329in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{4.012905in}{2.051915in}}%
\pgfpathlineto{\pgfqpoint{4.020049in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{4.062914in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{2.071384in}}%
\pgfpathlineto{\pgfqpoint{4.091490in}{2.071384in}}%
\pgfpathlineto{\pgfqpoint{4.098634in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{4.105778in}{2.081119in}}%
\pgfpathlineto{\pgfqpoint{4.112922in}{2.084364in}}%
\pgfpathlineto{\pgfqpoint{4.127210in}{2.084364in}}%
\pgfpathlineto{\pgfqpoint{4.134355in}{2.100588in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{2.100588in}}%
\pgfpathlineto{\pgfqpoint{4.148643in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{4.162931in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{4.170075in}{2.107078in}}%
\pgfpathlineto{\pgfqpoint{4.184363in}{2.126547in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{2.133036in}}%
\pgfpathlineto{\pgfqpoint{4.198651in}{2.133036in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.136281in}}%
\pgfpathlineto{\pgfqpoint{4.248660in}{2.136281in}}%
\pgfpathlineto{\pgfqpoint{4.255804in}{2.139526in}}%
\pgfpathlineto{\pgfqpoint{4.262948in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{4.270092in}{2.146016in}}%
\pgfpathlineto{\pgfqpoint{4.277236in}{2.149260in}}%
\pgfpathlineto{\pgfqpoint{4.284380in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{4.320101in}{2.158995in}}%
\pgfpathlineto{\pgfqpoint{4.341533in}{2.158995in}}%
\pgfpathlineto{\pgfqpoint{4.348677in}{2.162240in}}%
\pgfpathlineto{\pgfqpoint{4.355821in}{2.162240in}}%
\pgfpathlineto{\pgfqpoint{4.362965in}{2.165485in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.165485in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.168729in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.168729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812352in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{0.840929in}{0.796166in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{0.796166in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{0.898081in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{0.955234in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{0.962378in}{0.815635in}}%
\pgfpathlineto{\pgfqpoint{0.976666in}{0.815635in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{0.990955in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{0.998099in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{1.012387in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{1.019531in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.033819in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{1.055251in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{1.076684in}{0.864307in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{1.090972in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.874042in}}%
\pgfpathlineto{\pgfqpoint{1.119548in}{0.874042in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{1.162413in}{0.887021in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{1.176701in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{1.190989in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{1.198133in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{1.219565in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{1.233854in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{1.248142in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{1.255286in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{1.283862in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{1.291006in}{0.945428in}}%
\pgfpathlineto{\pgfqpoint{1.298150in}{0.945428in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{0.958407in}}%
\pgfpathlineto{\pgfqpoint{1.319583in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{1.341015in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{1.362447in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{1.369591in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{1.376735in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{1.383880in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{1.391024in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{1.426744in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{1.433888in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.448176in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.455320in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{1.462465in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.505329in}{1.052507in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{1.052507in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.605346in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{1.110914in}}%
\pgfpathlineto{\pgfqpoint{1.676787in}{1.110914in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{1.114159in}}%
\pgfpathlineto{\pgfqpoint{1.691075in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.712508in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.719652in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.741084in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.748228in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.776805in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{1.783949in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.798237in}{1.153097in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{1.156342in}}%
\pgfpathlineto{\pgfqpoint{1.812525in}{1.156342in}}%
\pgfpathlineto{\pgfqpoint{1.819669in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{1.826813in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{1.833957in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{1.869678in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{1.195280in}}%
\pgfpathlineto{\pgfqpoint{1.883966in}{1.195280in}}%
\pgfpathlineto{\pgfqpoint{1.898254in}{1.201770in}}%
\pgfpathlineto{\pgfqpoint{1.905398in}{1.201770in}}%
\pgfpathlineto{\pgfqpoint{1.926830in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{1.933975in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{1.948263in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{1.991127in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{1.998271in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{2.012560in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{2.026848in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{2.055424in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{2.076856in}{1.302359in}}%
\pgfpathlineto{\pgfqpoint{2.084000in}{1.302359in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{2.105433in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{2.112577in}{1.312094in}}%
\pgfpathlineto{\pgfqpoint{2.119721in}{1.312094in}}%
\pgfpathlineto{\pgfqpoint{2.126865in}{1.318584in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{1.318584in}}%
\pgfpathlineto{\pgfqpoint{2.148297in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{2.162585in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{2.176874in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{2.191162in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{2.226882in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{2.234026in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{2.241170in}{1.380235in}}%
\pgfpathlineto{\pgfqpoint{2.276891in}{1.380235in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{1.383480in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{1.383480in}}%
\pgfpathlineto{\pgfqpoint{2.298323in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{2.326900in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{2.334044in}{1.409439in}}%
\pgfpathlineto{\pgfqpoint{2.348332in}{1.409439in}}%
\pgfpathlineto{\pgfqpoint{2.376908in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{2.391196in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{2.426917in}{1.445132in}}%
\pgfpathlineto{\pgfqpoint{2.441205in}{1.445132in}}%
\pgfpathlineto{\pgfqpoint{2.448349in}{1.451622in}}%
\pgfpathlineto{\pgfqpoint{2.455493in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{2.462637in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{2.469781in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{2.484070in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{2.491214in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{2.498358in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{2.519790in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.548366in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.562655in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{2.569799in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.598375in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{2.612663in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{2.634095in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{2.641240in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{2.648384in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{2.655528in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{2.676960in}{1.529498in}}%
\pgfpathlineto{\pgfqpoint{2.684104in}{1.529498in}}%
\pgfpathlineto{\pgfqpoint{2.691248in}{1.539232in}}%
\pgfpathlineto{\pgfqpoint{2.698392in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.705536in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{2.712680in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{2.726969in}{1.548967in}}%
\pgfpathlineto{\pgfqpoint{2.734113in}{1.548967in}}%
\pgfpathlineto{\pgfqpoint{2.741257in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{2.812698in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{2.826986in}{1.568436in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{1.568436in}}%
\pgfpathlineto{\pgfqpoint{2.855562in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{2.869850in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{2.876995in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{1.604129in}}%
\pgfpathlineto{\pgfqpoint{2.891283in}{1.604129in}}%
\pgfpathlineto{\pgfqpoint{2.898427in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.905571in}{1.617108in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{1.617108in}}%
\pgfpathlineto{\pgfqpoint{2.948435in}{1.623598in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.623598in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{2.969868in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{2.977012in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{2.998444in}{1.662536in}}%
\pgfpathlineto{\pgfqpoint{3.012732in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{3.027020in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{3.034165in}{1.672270in}}%
\pgfpathlineto{\pgfqpoint{3.041309in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{3.048453in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{3.055597in}{1.688494in}}%
\pgfpathlineto{\pgfqpoint{3.062741in}{1.701474in}}%
\pgfpathlineto{\pgfqpoint{3.069885in}{1.701474in}}%
\pgfpathlineto{\pgfqpoint{3.091317in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{3.105605in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.714453in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{3.127038in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{1.733922in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{1.733922in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{3.219911in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{3.227055in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{3.234199in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{3.241343in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{3.248487in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{3.269920in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{3.291352in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{3.305640in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{3.319928in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{3.341360in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{3.348505in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{3.412801in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{3.419945in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{3.434234in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{3.441378in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{3.448522in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{3.455666in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{3.462810in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{3.469954in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{3.498530in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{3.505675in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{3.534251in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.548539in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.555683in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{3.562827in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{3.569971in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{3.577115in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{3.584260in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{3.591404in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{3.598548in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{3.612836in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{3.619980in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{3.627124in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{3.634268in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{3.641412in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{3.669989in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{3.677133in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{3.684277in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{3.741430in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{3.748574in}{1.918877in}}%
\pgfpathlineto{\pgfqpoint{3.762862in}{1.918877in}}%
\pgfpathlineto{\pgfqpoint{3.770006in}{1.922122in}}%
\pgfpathlineto{\pgfqpoint{3.791438in}{1.922122in}}%
\pgfpathlineto{\pgfqpoint{3.798582in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{3.805726in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{3.841447in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{3.870023in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{3.877167in}{1.944836in}}%
\pgfpathlineto{\pgfqpoint{3.884311in}{1.948081in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{1.948081in}}%
\pgfpathlineto{\pgfqpoint{3.912888in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{3.927176in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{3.941464in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{3.955752in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{3.962896in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{3.984329in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{4.012905in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{4.020049in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{4.027193in}{2.006488in}}%
\pgfpathlineto{\pgfqpoint{4.048625in}{2.006488in}}%
\pgfpathlineto{\pgfqpoint{4.055770in}{2.009733in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{2.009733in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{2.022712in}}%
\pgfpathlineto{\pgfqpoint{4.084346in}{2.029202in}}%
\pgfpathlineto{\pgfqpoint{4.091490in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{4.098634in}{2.038936in}}%
\pgfpathlineto{\pgfqpoint{4.105778in}{2.042181in}}%
\pgfpathlineto{\pgfqpoint{4.148643in}{2.042181in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{2.048671in}}%
\pgfpathlineto{\pgfqpoint{4.162931in}{2.048671in}}%
\pgfpathlineto{\pgfqpoint{4.170075in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{4.184363in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{4.212940in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{2.071384in}}%
\pgfpathlineto{\pgfqpoint{4.227228in}{2.071384in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{2.081119in}}%
\pgfpathlineto{\pgfqpoint{4.241516in}{2.087609in}}%
\pgfpathlineto{\pgfqpoint{4.248660in}{2.087609in}}%
\pgfpathlineto{\pgfqpoint{4.255804in}{2.090853in}}%
\pgfpathlineto{\pgfqpoint{4.262948in}{2.100588in}}%
\pgfpathlineto{\pgfqpoint{4.270092in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{4.298669in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{4.320101in}{2.113567in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{2.113567in}}%
\pgfpathlineto{\pgfqpoint{4.334389in}{2.120057in}}%
\pgfpathlineto{\pgfqpoint{4.355821in}{2.120057in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.139526in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.139526in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.139526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812352in}{0.698821in}}%
\pgfpathlineto{\pgfqpoint{0.826640in}{0.705310in}}%
\pgfpathlineto{\pgfqpoint{0.862361in}{0.705310in}}%
\pgfpathlineto{\pgfqpoint{0.869505in}{0.708555in}}%
\pgfpathlineto{\pgfqpoint{0.876649in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{0.883793in}{0.728024in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{0.898081in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{0.919514in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{0.926658in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{0.933802in}{0.760473in}}%
\pgfpathlineto{\pgfqpoint{0.940946in}{0.763717in}}%
\pgfpathlineto{\pgfqpoint{0.948090in}{0.763717in}}%
\pgfpathlineto{\pgfqpoint{0.962378in}{0.770207in}}%
\pgfpathlineto{\pgfqpoint{0.969522in}{0.779942in}}%
\pgfpathlineto{\pgfqpoint{0.976666in}{0.779942in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{0.990955in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{0.998099in}{0.792921in}}%
\pgfpathlineto{\pgfqpoint{1.019531in}{0.792921in}}%
\pgfpathlineto{\pgfqpoint{1.026675in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{1.062395in}{0.812390in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{0.818880in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{0.818880in}}%
\pgfpathlineto{\pgfqpoint{1.090972in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{1.119548in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{1.133836in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.857818in}}%
\pgfpathlineto{\pgfqpoint{1.183845in}{0.857818in}}%
\pgfpathlineto{\pgfqpoint{1.190989in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{1.198133in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{1.212421in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{1.226710in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{1.233854in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{1.240998in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{1.248142in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{1.255286in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{1.262430in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{0.919469in}}%
\pgfpathlineto{\pgfqpoint{1.283862in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{1.291006in}{0.929204in}}%
\pgfpathlineto{\pgfqpoint{1.305295in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{1.326727in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{1.341015in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{1.376735in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{1.383880in}{0.951918in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{0.951918in}}%
\pgfpathlineto{\pgfqpoint{1.405312in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{1.412456in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{1.426744in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{1.433888in}{0.968142in}}%
\pgfpathlineto{\pgfqpoint{1.448176in}{0.968142in}}%
\pgfpathlineto{\pgfqpoint{1.455320in}{0.971387in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{0.984366in}}%
\pgfpathlineto{\pgfqpoint{1.476753in}{0.984366in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{1.505329in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{1.519617in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{1.576770in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{1.605346in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.612490in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.619635in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{1.626779in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{1.633923in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{1.071976in}}%
\pgfpathlineto{\pgfqpoint{1.676787in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.691075in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.705364in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.712508in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.719652in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{1.127139in}}%
\pgfpathlineto{\pgfqpoint{1.741084in}{1.127139in}}%
\pgfpathlineto{\pgfqpoint{1.748228in}{1.130383in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.130383in}}%
\pgfpathlineto{\pgfqpoint{1.762516in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.769660in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{1.776805in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.812525in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.826813in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.833957in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.153097in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{1.153097in}}%
\pgfpathlineto{\pgfqpoint{1.869678in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{1.898254in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{1.905398in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{1.926830in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{1.933975in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{1.941119in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{1.948263in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{1.192035in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{1.208259in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{1.208259in}}%
\pgfpathlineto{\pgfqpoint{2.026848in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{2.055424in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{2.062568in}{1.234218in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{1.234218in}}%
\pgfpathlineto{\pgfqpoint{2.076856in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{2.084000in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{2.105433in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{2.119721in}{1.250442in}}%
\pgfpathlineto{\pgfqpoint{2.134009in}{1.250442in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{2.148297in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{2.162585in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{2.169730in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{2.176874in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{2.212594in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{2.241170in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{2.255459in}{1.292625in}}%
\pgfpathlineto{\pgfqpoint{2.262603in}{1.302359in}}%
\pgfpathlineto{\pgfqpoint{2.269747in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{2.298323in}{1.321828in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.321828in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{2.348332in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{2.355476in}{1.341297in}}%
\pgfpathlineto{\pgfqpoint{2.384052in}{1.341297in}}%
\pgfpathlineto{\pgfqpoint{2.391196in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{2.398340in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{2.405485in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{2.426917in}{1.373746in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{2.441205in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{2.448349in}{1.383480in}}%
\pgfpathlineto{\pgfqpoint{2.462637in}{1.383480in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{2.505502in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{2.519790in}{1.396460in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.409439in}}%
\pgfpathlineto{\pgfqpoint{2.541222in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{2.548366in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{2.555510in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{2.562655in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{2.569799in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{2.576943in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{1.451622in}}%
\pgfpathlineto{\pgfqpoint{2.598375in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{2.634095in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{2.641240in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{2.648384in}{1.467846in}}%
\pgfpathlineto{\pgfqpoint{2.655528in}{1.487315in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.691248in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.698392in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{2.705536in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{2.712680in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{2.741257in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{2.748401in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{2.762689in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{2.776977in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{2.798410in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{2.812698in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{2.819842in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{2.826986in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{2.862706in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{2.876995in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{2.891283in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{2.927003in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{1.607374in}}%
\pgfpathlineto{\pgfqpoint{2.969868in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{2.977012in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{2.984156in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{2.998444in}{1.623598in}}%
\pgfpathlineto{\pgfqpoint{3.012732in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{3.027020in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{3.034165in}{1.643067in}}%
\pgfpathlineto{\pgfqpoint{3.062741in}{1.643067in}}%
\pgfpathlineto{\pgfqpoint{3.069885in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{3.077029in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{3.084173in}{1.652801in}}%
\pgfpathlineto{\pgfqpoint{3.091317in}{1.659291in}}%
\pgfpathlineto{\pgfqpoint{3.098461in}{1.662536in}}%
\pgfpathlineto{\pgfqpoint{3.105605in}{1.662536in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{1.672270in}}%
\pgfpathlineto{\pgfqpoint{3.127038in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{1.682005in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{1.688494in}}%
\pgfpathlineto{\pgfqpoint{3.212767in}{1.688494in}}%
\pgfpathlineto{\pgfqpoint{3.219911in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{3.234199in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{3.241343in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{3.269920in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{3.277064in}{1.701474in}}%
\pgfpathlineto{\pgfqpoint{3.291352in}{1.701474in}}%
\pgfpathlineto{\pgfqpoint{3.298496in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{3.341360in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{3.348505in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{3.355649in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{3.362793in}{1.720943in}}%
\pgfpathlineto{\pgfqpoint{3.369937in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{3.377081in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{1.730677in}}%
\pgfpathlineto{\pgfqpoint{3.391369in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{3.405657in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{3.412801in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{3.427090in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{3.434234in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{3.491386in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{1.772860in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.772860in}}%
\pgfpathlineto{\pgfqpoint{3.534251in}{1.779350in}}%
\pgfpathlineto{\pgfqpoint{3.541395in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{3.555683in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{3.562827in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{3.569971in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{3.577115in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{3.612836in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{3.619980in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{3.634268in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.815043in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{3.662845in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{3.669989in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{3.712853in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{3.727141in}{1.837757in}}%
\pgfpathlineto{\pgfqpoint{3.734285in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{3.741430in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{3.748574in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.762862in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.770006in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{3.791438in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{3.805726in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{3.812870in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{3.834303in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{3.848591in}{1.879939in}}%
\pgfpathlineto{\pgfqpoint{3.877167in}{1.879939in}}%
\pgfpathlineto{\pgfqpoint{3.884311in}{1.883184in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{1.883184in}}%
\pgfpathlineto{\pgfqpoint{3.898600in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{3.912888in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{3.927176in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{3.934320in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{3.962896in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{1.905898in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{1.905898in}}%
\pgfpathlineto{\pgfqpoint{3.998617in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{4.005761in}{1.922122in}}%
\pgfpathlineto{\pgfqpoint{4.012905in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{4.027193in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{4.034337in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{4.062914in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{1.948081in}}%
\pgfpathlineto{\pgfqpoint{4.084346in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{4.091490in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{4.098634in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{4.105778in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{4.112922in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{4.120066in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{4.127210in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{4.134355in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{4.148643in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{4.162931in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{4.184363in}{1.999998in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{2.003243in}}%
\pgfpathlineto{\pgfqpoint{4.212940in}{2.003243in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{2.006488in}}%
\pgfpathlineto{\pgfqpoint{4.227228in}{2.006488in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{2.016222in}}%
\pgfpathlineto{\pgfqpoint{4.241516in}{2.016222in}}%
\pgfpathlineto{\pgfqpoint{4.248660in}{2.022712in}}%
\pgfpathlineto{\pgfqpoint{4.255804in}{2.022712in}}%
\pgfpathlineto{\pgfqpoint{4.270092in}{2.029202in}}%
\pgfpathlineto{\pgfqpoint{4.284380in}{2.029202in}}%
\pgfpathlineto{\pgfqpoint{4.291525in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{4.341533in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{4.348677in}{2.035691in}}%
\pgfpathlineto{\pgfqpoint{4.355821in}{2.035691in}}%
\pgfpathlineto{\pgfqpoint{4.362965in}{2.055160in}}%
\pgfpathlineto{\pgfqpoint{4.370110in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.068140in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.068140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812352in}{0.669617in}}%
\pgfpathlineto{\pgfqpoint{0.819496in}{0.669617in}}%
\pgfpathlineto{\pgfqpoint{0.826640in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.869505in}{0.689086in}}%
\pgfpathlineto{\pgfqpoint{0.883793in}{0.689086in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{0.898081in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{0.926658in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{0.933802in}{0.715045in}}%
\pgfpathlineto{\pgfqpoint{0.948090in}{0.728024in}}%
\pgfpathlineto{\pgfqpoint{0.955234in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{0.962378in}{0.737759in}}%
\pgfpathlineto{\pgfqpoint{0.998099in}{0.737759in}}%
\pgfpathlineto{\pgfqpoint{1.005243in}{0.741004in}}%
\pgfpathlineto{\pgfqpoint{1.012387in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.019531in}{0.757228in}}%
\pgfpathlineto{\pgfqpoint{1.026675in}{0.757228in}}%
\pgfpathlineto{\pgfqpoint{1.033819in}{0.789676in}}%
\pgfpathlineto{\pgfqpoint{1.048107in}{0.789676in}}%
\pgfpathlineto{\pgfqpoint{1.055251in}{0.792921in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{0.792921in}}%
\pgfpathlineto{\pgfqpoint{1.090972in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{1.176701in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{1.190989in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{1.198133in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{1.219565in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{1.226710in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{1.233854in}{0.870797in}}%
\pgfpathlineto{\pgfqpoint{1.240998in}{0.870797in}}%
\pgfpathlineto{\pgfqpoint{1.248142in}{0.877287in}}%
\pgfpathlineto{\pgfqpoint{1.262430in}{0.877287in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{0.887021in}}%
\pgfpathlineto{\pgfqpoint{1.283862in}{0.887021in}}%
\pgfpathlineto{\pgfqpoint{1.298150in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{1.305295in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{1.355303in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{1.362447in}{0.906490in}}%
\pgfpathlineto{\pgfqpoint{1.376735in}{0.906490in}}%
\pgfpathlineto{\pgfqpoint{1.383880in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{1.391024in}{0.925959in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{0.925959in}}%
\pgfpathlineto{\pgfqpoint{1.405312in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{1.412456in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{1.419600in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{1.426744in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{1.433888in}{0.958407in}}%
\pgfpathlineto{\pgfqpoint{1.448176in}{0.958407in}}%
\pgfpathlineto{\pgfqpoint{1.455320in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{1.462465in}{0.968142in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{0.977876in}}%
\pgfpathlineto{\pgfqpoint{1.476753in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{1.483897in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{0.984366in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.519617in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{1.013569in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{1.612490in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{1.619635in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.633923in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.641067in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{1.648211in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.676787in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.691075in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.698220in}{1.071976in}}%
\pgfpathlineto{\pgfqpoint{1.712508in}{1.071976in}}%
\pgfpathlineto{\pgfqpoint{1.719652in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{1.741084in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.769660in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.776805in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.791093in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{1.798237in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{1.869678in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{1.883966in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{1.891110in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.898254in}{1.127139in}}%
\pgfpathlineto{\pgfqpoint{1.905398in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.919686in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.926830in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.933975in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{1.156342in}}%
\pgfpathlineto{\pgfqpoint{1.976839in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{1.991127in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{2.026848in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{2.062568in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{2.069712in}{1.195280in}}%
\pgfpathlineto{\pgfqpoint{2.076856in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{2.105433in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{2.112577in}{1.201770in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{1.201770in}}%
\pgfpathlineto{\pgfqpoint{2.148297in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{2.162585in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{2.169730in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{2.212594in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{2.226882in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{2.234026in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{2.241170in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{2.255459in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{2.276891in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{2.291179in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{2.298323in}{1.263421in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.269911in}}%
\pgfpathlineto{\pgfqpoint{2.312611in}{1.269911in}}%
\pgfpathlineto{\pgfqpoint{2.319755in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{2.326900in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{2.334044in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{2.348332in}{1.302359in}}%
\pgfpathlineto{\pgfqpoint{2.355476in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{2.369764in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{2.376908in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{2.455493in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{2.462637in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{2.469781in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{2.476925in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{2.484070in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{2.491214in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{2.505502in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{2.512646in}{1.383480in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.383480in}}%
\pgfpathlineto{\pgfqpoint{2.541222in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{2.555510in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{2.562655in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{2.569799in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{1.409439in}}%
\pgfpathlineto{\pgfqpoint{2.598375in}{1.409439in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{2.626951in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{2.634095in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{2.641240in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{2.655528in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{2.676960in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{2.684104in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{2.698392in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{2.705536in}{1.451622in}}%
\pgfpathlineto{\pgfqpoint{2.712680in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{2.741257in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{2.748401in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.474335in}}%
\pgfpathlineto{\pgfqpoint{2.762689in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{2.798410in}{1.487315in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.812698in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{2.819842in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{2.826986in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{2.834130in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{2.841274in}{1.529498in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{2.855562in}{1.539232in}}%
\pgfpathlineto{\pgfqpoint{2.862706in}{1.539232in}}%
\pgfpathlineto{\pgfqpoint{2.891283in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{2.934147in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{2.948435in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.977012in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.984156in}{1.568436in}}%
\pgfpathlineto{\pgfqpoint{3.012732in}{1.568436in}}%
\pgfpathlineto{\pgfqpoint{3.019876in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{3.041309in}{1.571680in}}%
\pgfpathlineto{\pgfqpoint{3.055597in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{3.091317in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{3.098461in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{3.105605in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{3.127038in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.141326in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.155614in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{3.162758in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{3.205623in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{3.227055in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{3.234199in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.255631in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{3.277064in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{3.284208in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{3.291352in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{3.298496in}{1.646312in}}%
\pgfpathlineto{\pgfqpoint{3.305640in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{1.649556in}}%
\pgfpathlineto{\pgfqpoint{3.319928in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{3.341360in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{3.348505in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{3.355649in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{3.362793in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{3.369937in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{3.391369in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{3.434234in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{3.448522in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{3.455666in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{3.462810in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{3.469954in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{3.477098in}{1.720943in}}%
\pgfpathlineto{\pgfqpoint{3.491386in}{1.720943in}}%
\pgfpathlineto{\pgfqpoint{3.498530in}{1.727432in}}%
\pgfpathlineto{\pgfqpoint{3.505675in}{1.730677in}}%
\pgfpathlineto{\pgfqpoint{3.519963in}{1.730677in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{3.534251in}{1.737167in}}%
\pgfpathlineto{\pgfqpoint{3.548539in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{3.555683in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{3.562827in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{3.569971in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{3.577115in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{3.584260in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{3.612836in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{3.619980in}{1.772860in}}%
\pgfpathlineto{\pgfqpoint{3.627124in}{1.772860in}}%
\pgfpathlineto{\pgfqpoint{3.634268in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{3.641412in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{3.648556in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{3.662845in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{1.795574in}}%
\pgfpathlineto{\pgfqpoint{3.698565in}{1.802063in}}%
\pgfpathlineto{\pgfqpoint{3.705709in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{3.734285in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{3.748574in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{3.755718in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{3.762862in}{1.818288in}}%
\pgfpathlineto{\pgfqpoint{3.770006in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{3.784294in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{3.791438in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{3.798582in}{1.824777in}}%
\pgfpathlineto{\pgfqpoint{3.805726in}{1.828022in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.828022in}}%
\pgfpathlineto{\pgfqpoint{3.834303in}{1.834512in}}%
\pgfpathlineto{\pgfqpoint{3.841447in}{1.834512in}}%
\pgfpathlineto{\pgfqpoint{3.848591in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{3.855735in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{3.862879in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{3.877167in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{3.884311in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{3.927176in}{1.866960in}}%
\pgfpathlineto{\pgfqpoint{3.934320in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{3.941464in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{3.948608in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{3.955752in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{1.886429in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{3.998617in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{4.012905in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{4.020049in}{1.905898in}}%
\pgfpathlineto{\pgfqpoint{4.027193in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{4.034337in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{4.041481in}{1.922122in}}%
\pgfpathlineto{\pgfqpoint{4.062914in}{1.922122in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{1.925367in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{4.084346in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{4.098634in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{4.127210in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{4.134355in}{1.944836in}}%
\pgfpathlineto{\pgfqpoint{4.141499in}{1.944836in}}%
\pgfpathlineto{\pgfqpoint{4.148643in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{4.162931in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{4.177219in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{4.184363in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{4.191507in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{4.198651in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{4.212940in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{4.227228in}{1.987019in}}%
\pgfpathlineto{\pgfqpoint{4.248660in}{1.987019in}}%
\pgfpathlineto{\pgfqpoint{4.270092in}{1.996753in}}%
\pgfpathlineto{\pgfqpoint{4.291525in}{1.996753in}}%
\pgfpathlineto{\pgfqpoint{4.320101in}{2.009733in}}%
\pgfpathlineto{\pgfqpoint{4.334389in}{2.009733in}}%
\pgfpathlineto{\pgfqpoint{4.341533in}{2.016222in}}%
\pgfpathlineto{\pgfqpoint{4.355821in}{2.016222in}}%
\pgfpathlineto{\pgfqpoint{4.362965in}{2.019467in}}%
\pgfpathlineto{\pgfqpoint{4.370110in}{2.029202in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.032446in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{2.032446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812352in}{0.617700in}}%
\pgfpathlineto{\pgfqpoint{0.826640in}{0.624190in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.624190in}}%
\pgfpathlineto{\pgfqpoint{0.840929in}{0.630679in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{0.640414in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{0.640414in}}%
\pgfpathlineto{\pgfqpoint{0.862361in}{0.650148in}}%
\pgfpathlineto{\pgfqpoint{0.869505in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{0.883793in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{0.656638in}}%
\pgfpathlineto{\pgfqpoint{0.898081in}{0.666372in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{0.666372in}}%
\pgfpathlineto{\pgfqpoint{0.912370in}{0.669617in}}%
\pgfpathlineto{\pgfqpoint{0.919514in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.940946in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.948090in}{0.682597in}}%
\pgfpathlineto{\pgfqpoint{0.955234in}{0.682597in}}%
\pgfpathlineto{\pgfqpoint{0.962378in}{0.685841in}}%
\pgfpathlineto{\pgfqpoint{0.969522in}{0.685841in}}%
\pgfpathlineto{\pgfqpoint{0.976666in}{0.689086in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{0.695576in}}%
\pgfpathlineto{\pgfqpoint{0.990955in}{0.695576in}}%
\pgfpathlineto{\pgfqpoint{0.998099in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.012387in}{0.724779in}}%
\pgfpathlineto{\pgfqpoint{1.019531in}{0.724779in}}%
\pgfpathlineto{\pgfqpoint{1.026675in}{0.728024in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.728024in}}%
\pgfpathlineto{\pgfqpoint{1.055251in}{0.741004in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{0.741004in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{1.105260in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{1.119548in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.133836in}{0.763717in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{0.763717in}}%
\pgfpathlineto{\pgfqpoint{1.155269in}{0.766962in}}%
\pgfpathlineto{\pgfqpoint{1.198133in}{0.766962in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{1.212421in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{1.219565in}{0.779942in}}%
\pgfpathlineto{\pgfqpoint{1.226710in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{1.233854in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{1.248142in}{0.792921in}}%
\pgfpathlineto{\pgfqpoint{1.255286in}{0.792921in}}%
\pgfpathlineto{\pgfqpoint{1.262430in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{1.269574in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{1.276718in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{1.283862in}{0.818880in}}%
\pgfpathlineto{\pgfqpoint{1.298150in}{0.825369in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{0.825369in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{1.383880in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{1.391024in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{0.844838in}}%
\pgfpathlineto{\pgfqpoint{1.412456in}{0.851328in}}%
\pgfpathlineto{\pgfqpoint{1.419600in}{0.857818in}}%
\pgfpathlineto{\pgfqpoint{1.433888in}{0.857818in}}%
\pgfpathlineto{\pgfqpoint{1.441032in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{1.462465in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{0.864307in}}%
\pgfpathlineto{\pgfqpoint{1.476753in}{0.870797in}}%
\pgfpathlineto{\pgfqpoint{1.483897in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{0.883776in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{1.505329in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{0.906490in}}%
\pgfpathlineto{\pgfqpoint{1.519617in}{0.906490in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{0.929204in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{1.562482in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{1.576770in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{1.605346in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{1.619635in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{1.633923in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{1.641067in}{0.971387in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{0.971387in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.698220in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.712508in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{1.733940in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{1.741084in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{1.748228in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{1.755372in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{1.762516in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{1.769660in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{1.776805in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{1.783949in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.798237in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{1.812525in}{1.052507in}}%
\pgfpathlineto{\pgfqpoint{1.819669in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.826813in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.833957in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.065487in}}%
\pgfpathlineto{\pgfqpoint{1.855390in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.869678in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{1.891110in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{1.898254in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{1.114159in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{1.114159in}}%
\pgfpathlineto{\pgfqpoint{1.976839in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.991127in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.998271in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{2.005415in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{2.055424in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{2.062568in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{2.084000in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{2.091145in}{1.156342in}}%
\pgfpathlineto{\pgfqpoint{2.105433in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{2.112577in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{1.175811in}}%
\pgfpathlineto{\pgfqpoint{2.148297in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{2.169730in}{1.195280in}}%
\pgfpathlineto{\pgfqpoint{2.176874in}{1.208259in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{1.208259in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{2.212594in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{2.219738in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{2.226882in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{2.234026in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{2.241170in}{1.234218in}}%
\pgfpathlineto{\pgfqpoint{2.255459in}{1.234218in}}%
\pgfpathlineto{\pgfqpoint{2.269747in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{2.276891in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{2.298323in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{2.334044in}{1.253687in}}%
\pgfpathlineto{\pgfqpoint{2.341188in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{2.348332in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{2.362620in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{2.369764in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{2.376908in}{1.279646in}}%
\pgfpathlineto{\pgfqpoint{2.384052in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{2.391196in}{1.292625in}}%
\pgfpathlineto{\pgfqpoint{2.398340in}{1.292625in}}%
\pgfpathlineto{\pgfqpoint{2.405485in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{2.426917in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{2.455493in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{2.462637in}{1.302359in}}%
\pgfpathlineto{\pgfqpoint{2.469781in}{1.302359in}}%
\pgfpathlineto{\pgfqpoint{2.484070in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{2.498358in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{2.505502in}{1.318584in}}%
\pgfpathlineto{\pgfqpoint{2.541222in}{1.318584in}}%
\pgfpathlineto{\pgfqpoint{2.548366in}{1.321828in}}%
\pgfpathlineto{\pgfqpoint{2.576943in}{1.321828in}}%
\pgfpathlineto{\pgfqpoint{2.598375in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{2.619807in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{2.634095in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{2.655528in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{2.669816in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{2.676960in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{2.684104in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{2.712680in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{2.719825in}{1.373746in}}%
\pgfpathlineto{\pgfqpoint{2.726969in}{1.373746in}}%
\pgfpathlineto{\pgfqpoint{2.741257in}{1.380235in}}%
\pgfpathlineto{\pgfqpoint{2.748401in}{1.380235in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.386725in}}%
\pgfpathlineto{\pgfqpoint{2.762689in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{2.776977in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{2.791265in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{2.798410in}{1.409439in}}%
\pgfpathlineto{\pgfqpoint{2.805554in}{1.415929in}}%
\pgfpathlineto{\pgfqpoint{2.812698in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{2.826986in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{2.834130in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{2.869850in}{1.422418in}}%
\pgfpathlineto{\pgfqpoint{2.876995in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{2.891283in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{2.898427in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{2.905571in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{2.919859in}{1.464601in}}%
\pgfpathlineto{\pgfqpoint{2.927003in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.969868in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.977012in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{3.012732in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{3.027020in}{1.506784in}}%
\pgfpathlineto{\pgfqpoint{3.034165in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{3.048453in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{3.062741in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.519763in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{3.141326in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{3.148470in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{3.162758in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{3.169902in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{3.184190in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{3.191335in}{1.542477in}}%
\pgfpathlineto{\pgfqpoint{3.198479in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{3.212767in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{3.219911in}{1.548967in}}%
\pgfpathlineto{\pgfqpoint{3.227055in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{3.234199in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{3.248487in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{3.255631in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{3.269920in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{3.277064in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{3.284208in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.291352in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{3.298496in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{3.305640in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{1.604129in}}%
\pgfpathlineto{\pgfqpoint{3.319928in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{3.341360in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{3.348505in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{3.355649in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{3.377081in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{3.384225in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.391369in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{1.643067in}}%
\pgfpathlineto{\pgfqpoint{3.405657in}{1.643067in}}%
\pgfpathlineto{\pgfqpoint{3.412801in}{1.652801in}}%
\pgfpathlineto{\pgfqpoint{3.448522in}{1.652801in}}%
\pgfpathlineto{\pgfqpoint{3.455666in}{1.659291in}}%
\pgfpathlineto{\pgfqpoint{3.469954in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{3.477098in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{3.484242in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{3.491386in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{3.505675in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{3.534251in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{3.541395in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{3.548539in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{3.555683in}{1.688494in}}%
\pgfpathlineto{\pgfqpoint{3.577115in}{1.688494in}}%
\pgfpathlineto{\pgfqpoint{3.584260in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{3.598548in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{1.707963in}}%
\pgfpathlineto{\pgfqpoint{3.612836in}{1.714453in}}%
\pgfpathlineto{\pgfqpoint{3.619980in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{3.627124in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{3.634268in}{1.733922in}}%
\pgfpathlineto{\pgfqpoint{3.641412in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{3.655700in}{1.740412in}}%
\pgfpathlineto{\pgfqpoint{3.662845in}{1.756636in}}%
\pgfpathlineto{\pgfqpoint{3.669989in}{1.756636in}}%
\pgfpathlineto{\pgfqpoint{3.677133in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{3.734285in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{3.741430in}{1.772860in}}%
\pgfpathlineto{\pgfqpoint{3.748574in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{3.762862in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{3.770006in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{3.777150in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{3.791438in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{3.798582in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{3.812870in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.802063in}}%
\pgfpathlineto{\pgfqpoint{3.862879in}{1.802063in}}%
\pgfpathlineto{\pgfqpoint{3.870023in}{1.818288in}}%
\pgfpathlineto{\pgfqpoint{3.884311in}{1.818288in}}%
\pgfpathlineto{\pgfqpoint{3.891455in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{3.912888in}{1.821532in}}%
\pgfpathlineto{\pgfqpoint{3.920032in}{1.831267in}}%
\pgfpathlineto{\pgfqpoint{3.927176in}{1.831267in}}%
\pgfpathlineto{\pgfqpoint{3.934320in}{1.847491in}}%
\pgfpathlineto{\pgfqpoint{3.941464in}{1.847491in}}%
\pgfpathlineto{\pgfqpoint{3.948608in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{3.984329in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{4.005761in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{4.020049in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{4.027193in}{1.883184in}}%
\pgfpathlineto{\pgfqpoint{4.034337in}{1.883184in}}%
\pgfpathlineto{\pgfqpoint{4.041481in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{4.062914in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{4.084346in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{4.120066in}{1.899408in}}%
\pgfpathlineto{\pgfqpoint{4.127210in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{4.162931in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{4.170075in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{4.177219in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{1.928612in}}%
\pgfpathlineto{\pgfqpoint{4.241516in}{1.928612in}}%
\pgfpathlineto{\pgfqpoint{4.248660in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{4.255804in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{4.262948in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{4.270092in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{4.277236in}{1.944836in}}%
\pgfpathlineto{\pgfqpoint{4.284380in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{4.298669in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{4.305813in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{4.312957in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{4.320101in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{4.327245in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{4.355821in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{4.362965in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{4.370110in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{4.377254in}{1.990264in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{1.993508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> LPPSuperPart.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/edimi/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.070000in}{4.260000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.070000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.070000in}{4.260000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.260000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755088in}{2.079812in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{2.171044in}}%
\pgfpathlineto{\pgfqpoint{0.895443in}{2.201454in}}%
\pgfpathlineto{\pgfqpoint{0.965620in}{2.262275in}}%
\pgfpathlineto{\pgfqpoint{1.105974in}{2.262275in}}%
\pgfpathlineto{\pgfqpoint{1.176152in}{2.505560in}}%
\pgfpathlineto{\pgfqpoint{1.316506in}{2.505560in}}%
\pgfpathlineto{\pgfqpoint{1.386684in}{2.657613in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{2.657613in}}%
\pgfpathlineto{\pgfqpoint{1.527038in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{1.597215in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{1.737570in}{2.748844in}}%
\pgfpathlineto{\pgfqpoint{1.877925in}{2.748844in}}%
\pgfpathlineto{\pgfqpoint{1.948102in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{2.018279in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{2.088457in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{2.158634in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{2.298988in}{2.870487in}}%
\pgfpathlineto{\pgfqpoint{2.369166in}{2.900897in}}%
\pgfpathlineto{\pgfqpoint{2.439343in}{3.083360in}}%
\pgfpathlineto{\pgfqpoint{2.509520in}{3.083360in}}%
\pgfpathlineto{\pgfqpoint{2.720052in}{3.174592in}}%
\pgfpathlineto{\pgfqpoint{2.790230in}{3.174592in}}%
\pgfpathlineto{\pgfqpoint{2.860407in}{3.235413in}}%
\pgfpathlineto{\pgfqpoint{2.930584in}{3.235413in}}%
\pgfpathlineto{\pgfqpoint{3.000761in}{3.265824in}}%
\pgfpathlineto{\pgfqpoint{3.070939in}{3.478698in}}%
\pgfpathlineto{\pgfqpoint{3.211293in}{3.478698in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{3.509108in}}%
\pgfpathlineto{\pgfqpoint{3.351648in}{3.509108in}}%
\pgfpathlineto{\pgfqpoint{3.492003in}{3.569929in}}%
\pgfpathlineto{\pgfqpoint{3.562180in}{3.721982in}}%
\pgfpathlineto{\pgfqpoint{3.647143in}{3.758800in}}%
\pgfpathlineto{\pgfqpoint{3.647143in}{3.758800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755088in}{1.927759in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{1.958170in}}%
\pgfpathlineto{\pgfqpoint{0.895443in}{1.958170in}}%
\pgfpathlineto{\pgfqpoint{0.965620in}{1.988580in}}%
\pgfpathlineto{\pgfqpoint{1.035797in}{1.988580in}}%
\pgfpathlineto{\pgfqpoint{1.105974in}{2.171044in}}%
\pgfpathlineto{\pgfqpoint{1.176152in}{2.171044in}}%
\pgfpathlineto{\pgfqpoint{1.246329in}{2.323096in}}%
\pgfpathlineto{\pgfqpoint{1.316506in}{2.353507in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{2.353507in}}%
\pgfpathlineto{\pgfqpoint{1.527038in}{2.414328in}}%
\pgfpathlineto{\pgfqpoint{1.667393in}{2.475149in}}%
\pgfpathlineto{\pgfqpoint{1.737570in}{2.475149in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{2.535970in}}%
\pgfpathlineto{\pgfqpoint{1.948102in}{2.718434in}}%
\pgfpathlineto{\pgfqpoint{2.298988in}{2.718434in}}%
\pgfpathlineto{\pgfqpoint{2.369166in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{2.439343in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{2.509520in}{2.809665in}}%
\pgfpathlineto{\pgfqpoint{2.579698in}{2.931308in}}%
\pgfpathlineto{\pgfqpoint{2.720052in}{2.931308in}}%
\pgfpathlineto{\pgfqpoint{2.790230in}{3.052950in}}%
\pgfpathlineto{\pgfqpoint{2.860407in}{3.052950in}}%
\pgfpathlineto{\pgfqpoint{3.000761in}{3.113771in}}%
\pgfpathlineto{\pgfqpoint{3.070939in}{3.113771in}}%
\pgfpathlineto{\pgfqpoint{3.141116in}{3.235413in}}%
\pgfpathlineto{\pgfqpoint{3.211293in}{3.296234in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{3.326645in}}%
\pgfpathlineto{\pgfqpoint{3.421825in}{3.326645in}}%
\pgfpathlineto{\pgfqpoint{3.492003in}{3.387466in}}%
\pgfpathlineto{\pgfqpoint{3.562180in}{3.387466in}}%
\pgfpathlineto{\pgfqpoint{3.632357in}{3.417877in}}%
\pgfpathlineto{\pgfqpoint{3.842889in}{3.417877in}}%
\pgfpathlineto{\pgfqpoint{3.913066in}{3.448287in}}%
\pgfpathlineto{\pgfqpoint{3.983244in}{3.448287in}}%
\pgfpathlineto{\pgfqpoint{4.193776in}{3.539519in}}%
\pgfpathlineto{\pgfqpoint{4.263953in}{3.539519in}}%
\pgfpathlineto{\pgfqpoint{4.474485in}{3.630751in}}%
\pgfpathlineto{\pgfqpoint{4.544662in}{3.630751in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{3.655310in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{3.655310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755088in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{1.319548in}}%
\pgfpathlineto{\pgfqpoint{0.895443in}{1.380369in}}%
\pgfpathlineto{\pgfqpoint{0.965620in}{1.502011in}}%
\pgfpathlineto{\pgfqpoint{1.035797in}{1.562833in}}%
\pgfpathlineto{\pgfqpoint{1.105974in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{1.176152in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{1.246329in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{1.316506in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{1.597215in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{1.667393in}{1.775706in}}%
\pgfpathlineto{\pgfqpoint{1.737570in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{1.877925in}{1.927759in}}%
\pgfpathlineto{\pgfqpoint{1.948102in}{1.988580in}}%
\pgfpathlineto{\pgfqpoint{2.018279in}{1.988580in}}%
\pgfpathlineto{\pgfqpoint{2.088457in}{2.049401in}}%
\pgfpathlineto{\pgfqpoint{2.158634in}{2.049401in}}%
\pgfpathlineto{\pgfqpoint{2.228811in}{2.171044in}}%
\pgfpathlineto{\pgfqpoint{2.298988in}{2.171044in}}%
\pgfpathlineto{\pgfqpoint{2.369166in}{2.201454in}}%
\pgfpathlineto{\pgfqpoint{2.439343in}{2.201454in}}%
\pgfpathlineto{\pgfqpoint{2.509520in}{2.292686in}}%
\pgfpathlineto{\pgfqpoint{2.649875in}{2.292686in}}%
\pgfpathlineto{\pgfqpoint{2.720052in}{2.383918in}}%
\pgfpathlineto{\pgfqpoint{2.790230in}{2.444739in}}%
\pgfpathlineto{\pgfqpoint{2.860407in}{2.475149in}}%
\pgfpathlineto{\pgfqpoint{3.070939in}{2.475149in}}%
\pgfpathlineto{\pgfqpoint{3.141116in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{3.211293in}{2.748844in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{3.351648in}{3.022539in}}%
\pgfpathlineto{\pgfqpoint{3.421825in}{3.022539in}}%
\pgfpathlineto{\pgfqpoint{3.492003in}{3.052950in}}%
\pgfpathlineto{\pgfqpoint{3.842889in}{3.052950in}}%
\pgfpathlineto{\pgfqpoint{3.913066in}{3.113771in}}%
\pgfpathlineto{\pgfqpoint{3.983244in}{3.113771in}}%
\pgfpathlineto{\pgfqpoint{4.053421in}{3.144182in}}%
\pgfpathlineto{\pgfqpoint{4.123598in}{3.144182in}}%
\pgfpathlineto{\pgfqpoint{4.193776in}{3.174592in}}%
\pgfpathlineto{\pgfqpoint{4.263953in}{3.174592in}}%
\pgfpathlineto{\pgfqpoint{4.334130in}{3.235413in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{3.235413in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{3.235413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755088in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{0.895443in}{1.289137in}}%
\pgfpathlineto{\pgfqpoint{0.965620in}{1.319548in}}%
\pgfpathlineto{\pgfqpoint{1.035797in}{1.319548in}}%
\pgfpathlineto{\pgfqpoint{1.105974in}{1.380369in}}%
\pgfpathlineto{\pgfqpoint{1.176152in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{1.316506in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{1.386684in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{1.456861in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{1.527038in}{1.654064in}}%
\pgfpathlineto{\pgfqpoint{1.597215in}{1.654064in}}%
\pgfpathlineto{\pgfqpoint{1.667393in}{1.714885in}}%
\pgfpathlineto{\pgfqpoint{1.877925in}{1.714885in}}%
\pgfpathlineto{\pgfqpoint{1.948102in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{2.088457in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{2.158634in}{1.775706in}}%
\pgfpathlineto{\pgfqpoint{2.228811in}{1.775706in}}%
\pgfpathlineto{\pgfqpoint{2.298988in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{2.439343in}{1.958170in}}%
\pgfpathlineto{\pgfqpoint{2.579698in}{1.958170in}}%
\pgfpathlineto{\pgfqpoint{2.649875in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{2.930584in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{3.000761in}{2.049401in}}%
\pgfpathlineto{\pgfqpoint{3.141116in}{2.049401in}}%
\pgfpathlineto{\pgfqpoint{3.211293in}{2.110223in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{2.110223in}}%
\pgfpathlineto{\pgfqpoint{3.351648in}{2.201454in}}%
\pgfpathlineto{\pgfqpoint{3.421825in}{2.323096in}}%
\pgfpathlineto{\pgfqpoint{3.562180in}{2.323096in}}%
\pgfpathlineto{\pgfqpoint{3.632357in}{2.353507in}}%
\pgfpathlineto{\pgfqpoint{3.702534in}{2.444739in}}%
\pgfpathlineto{\pgfqpoint{3.772712in}{2.475149in}}%
\pgfpathlineto{\pgfqpoint{3.842889in}{2.475149in}}%
\pgfpathlineto{\pgfqpoint{3.913066in}{2.535970in}}%
\pgfpathlineto{\pgfqpoint{4.053421in}{2.596792in}}%
\pgfpathlineto{\pgfqpoint{4.123598in}{2.657613in}}%
\pgfpathlineto{\pgfqpoint{4.193776in}{2.657613in}}%
\pgfpathlineto{\pgfqpoint{4.263953in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{4.334130in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{4.474485in}{2.992129in}}%
\pgfpathlineto{\pgfqpoint{4.544662in}{2.992129in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{3.004409in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{3.004409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755088in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{0.895443in}{0.802569in}}%
\pgfpathlineto{\pgfqpoint{0.965620in}{0.893800in}}%
\pgfpathlineto{\pgfqpoint{1.316506in}{0.893800in}}%
\pgfpathlineto{\pgfqpoint{1.386684in}{0.954621in}}%
\pgfpathlineto{\pgfqpoint{1.527038in}{1.015442in}}%
\pgfpathlineto{\pgfqpoint{1.597215in}{1.015442in}}%
\pgfpathlineto{\pgfqpoint{1.667393in}{1.076264in}}%
\pgfpathlineto{\pgfqpoint{1.737570in}{1.076264in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{1.877925in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{2.018279in}{1.167495in}}%
\pgfpathlineto{\pgfqpoint{2.158634in}{1.167495in}}%
\pgfpathlineto{\pgfqpoint{2.228811in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{2.439343in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{2.509520in}{1.289137in}}%
\pgfpathlineto{\pgfqpoint{2.579698in}{1.289137in}}%
\pgfpathlineto{\pgfqpoint{2.649875in}{1.319548in}}%
\pgfpathlineto{\pgfqpoint{2.720052in}{1.410780in}}%
\pgfpathlineto{\pgfqpoint{2.790230in}{1.410780in}}%
\pgfpathlineto{\pgfqpoint{2.860407in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{3.000761in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{3.070939in}{1.532422in}}%
\pgfpathlineto{\pgfqpoint{3.141116in}{1.562833in}}%
\pgfpathlineto{\pgfqpoint{3.211293in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{3.421825in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{3.492003in}{1.775706in}}%
\pgfpathlineto{\pgfqpoint{3.562180in}{1.775706in}}%
\pgfpathlineto{\pgfqpoint{3.632357in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{3.913066in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{3.983244in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{4.053421in}{1.927759in}}%
\pgfpathlineto{\pgfqpoint{4.263953in}{1.927759in}}%
\pgfpathlineto{\pgfqpoint{4.334130in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{4.404307in}{2.201454in}}%
\pgfpathlineto{\pgfqpoint{4.474485in}{2.201454in}}%
\pgfpathlineto{\pgfqpoint{4.544662in}{2.231865in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{2.231865in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{2.231865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755088in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{1.035797in}{0.620105in}}%
\pgfpathlineto{\pgfqpoint{1.105974in}{0.620105in}}%
\pgfpathlineto{\pgfqpoint{1.176152in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{1.527038in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{1.597215in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{1.667393in}{0.741747in}}%
\pgfpathlineto{\pgfqpoint{2.158634in}{0.741747in}}%
\pgfpathlineto{\pgfqpoint{2.228811in}{0.802569in}}%
\pgfpathlineto{\pgfqpoint{2.369166in}{0.802569in}}%
\pgfpathlineto{\pgfqpoint{2.439343in}{0.954621in}}%
\pgfpathlineto{\pgfqpoint{2.509520in}{0.954621in}}%
\pgfpathlineto{\pgfqpoint{2.579698in}{0.985032in}}%
\pgfpathlineto{\pgfqpoint{2.720052in}{0.985032in}}%
\pgfpathlineto{\pgfqpoint{2.790230in}{1.015442in}}%
\pgfpathlineto{\pgfqpoint{2.930584in}{1.015442in}}%
\pgfpathlineto{\pgfqpoint{3.000761in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{3.070939in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{3.141116in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{1.167495in}}%
\pgfpathlineto{\pgfqpoint{3.351648in}{1.258727in}}%
\pgfpathlineto{\pgfqpoint{3.421825in}{1.289137in}}%
\pgfpathlineto{\pgfqpoint{3.492003in}{1.289137in}}%
\pgfpathlineto{\pgfqpoint{3.562180in}{1.349959in}}%
\pgfpathlineto{\pgfqpoint{3.772712in}{1.349959in}}%
\pgfpathlineto{\pgfqpoint{3.842889in}{1.410780in}}%
\pgfpathlineto{\pgfqpoint{3.983244in}{1.410780in}}%
\pgfpathlineto{\pgfqpoint{4.053421in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{4.123598in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{4.193776in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.263953in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{4.334130in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{4.474485in}{1.684475in}}%
\pgfpathlineto{\pgfqpoint{4.544662in}{1.684475in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{1.696755in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{1.696755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291718in}{0.458600in}}%
\pgfpathlineto{\pgfqpoint{2.298988in}{0.468052in}}%
\pgfpathlineto{\pgfqpoint{2.369166in}{0.468052in}}%
\pgfpathlineto{\pgfqpoint{2.439343in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{2.509520in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{2.579698in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{2.790230in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{2.860407in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{3.000761in}{0.711337in}}%
\pgfpathlineto{\pgfqpoint{3.070939in}{0.711337in}}%
\pgfpathlineto{\pgfqpoint{3.211293in}{0.772158in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{0.832979in}}%
\pgfpathlineto{\pgfqpoint{3.421825in}{0.832979in}}%
\pgfpathlineto{\pgfqpoint{3.492003in}{0.954621in}}%
\pgfpathlineto{\pgfqpoint{3.702534in}{0.954621in}}%
\pgfpathlineto{\pgfqpoint{3.772712in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{3.913066in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{3.983244in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{4.404307in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{4.474485in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{4.544662in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{1.240596in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{1.240596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907350in}{0.458600in}}%
\pgfpathlineto{\pgfqpoint{2.930584in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{3.070939in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{3.141116in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{3.492003in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{4.053421in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{4.123598in}{0.954621in}}%
\pgfpathlineto{\pgfqpoint{4.263953in}{0.954621in}}%
\pgfpathlineto{\pgfqpoint{4.334130in}{0.985032in}}%
\pgfpathlineto{\pgfqpoint{4.474485in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{4.544662in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{1.155794in}}%
\pgfpathlineto{\pgfqpoint{4.573000in}{1.155794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633750in}{0.468600in}}{\pgfqpoint{3.929250in}{3.280200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

